Dinaturality for Double Categories

In this paper we extend the concept of dinaturality to the setting of double categories. We introduce the dinatural versions of double categorical transformations and modifications, and show that ordinary natural transformations and modifications correspond to dinatural ones between dummy functors. We prove the double categorical generalizations of some classical theorems about dinatural transformations for 1-categories, and extend the surface diagram calculus for the locally cubical Gray category of small double categories to include dinatural constructions. In our motivating example of dinatural constructions we reconstruct the double categorical formulation of mates in terms of dinatural transformations and characterize extranaturality for 1-categories using dinaturality for double categories.

==> (inline-0) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = arr] (cell |- 0 , 0) to node [fromabove] {f} node [tobelow] {g} (cell |- 1 , 1) ;
		\draw [name path = pro] (0 , 0 |- cell) to node [fromleft] {m} node [toright] {n} (1 , 1 |- cell) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		% regions
		\node at ($ (square) + (-1/3 , -1/3) $) {A} ;
		\node at ($ (square) + (1/3 , -1/3) $) {B} ;
		\node at ($ (square) + (-1/3 , 1/3) $) {C} ;
		\node at ($ (square) + (1/3 , 1/3) $) {D} ;
		% nodes
		\node [bead] (align) at (square) {φ} ;
	\end{tikzpicture}
	\qquad ; \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = arr] (cell |- 0 , 0) to node [fromabove] {f} node [tobelow] {g} (cell |- 1 , 1) ;
		\path [name path = pro] (0 , 0 |- cell) to (1 , 1 |- cell) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		% nodes
		\node [bead] (align) at (square) {σ} ;
	\end{tikzpicture}
	\; , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\path [name path = arr] (cell |- 0 , 0) to (cell |- 1 , 1) ;
		\draw [name path = pro] (0 , 0 |- cell) to node [fromleft] {m} node [toright] {n} (1 , 1 |- cell) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		% nodes
		\node [bead] (align) at (square) {τ} ;
	\end{tikzpicture}
	\qquad ; \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = arr] (cell |- 0 , 0) to node [fromabove] {f} node [tobelow] {f} (cell |- 1 , 1) ;
		\path [name path = pro] (0 , 0 |- cell) to (1 , 1 |- cell) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		% nodes
		\node (align) at (square) {} ;
	\end{tikzpicture}
	\; , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\path [name path = arr] (cell |- 0 , 0) to (cell |- 1 , 1) ;
		\draw [name path = pro] (0 , 0 |- cell) to node [fromleft] {m} node [toright] {m} (1 , 1 |- cell) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		% nodes
		\node (align) at (square) {} ;
	\end{tikzpicture}
	\quad , \;
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\path [name path = arr] (cell |- 0 , 0) to (cell |- 1 , 1) ;
		\path [name path = pro] (0 , 0 |- cell) to (1 , 1 |- cell) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		% nodes
		\node (align) at (square) {A} ;
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (arrow) at (1/2 , 1/2) ;
		\coordinate (proarrow 1) at (1/4 , 2/7) ;
		\coordinate (proarrow 2) at (3/4 , 5/7) ;
		% liness
		\draw [name path = arr] (arrow |- 0 , 0) to node [fromabove] {f} node [tobelow] {h} (arrow |- 1 , 1) ;
		\draw  [name path = pro 1] (0 , 0 |- proarrow 1) to node [fromleft] {m} node [toright] {n} (1 , 1 |- proarrow 1) ;
		\draw  [name path = pro 2] (0 , 0 |- proarrow 2) to node [fromleft] {p} node [toright] {q} (1 , 1 |- proarrow 2) ;
		\path [name intersections = {of = arr and pro 1 , by = {cell 1}}] ;
		\path [name intersections = {of = arr and pro 2 , by = {cell 2}}] ;
		% regions
		\node at ($ (cell 1) + (-1/3 , -1/4) $) {A} ;
		\node at ($ (cell 1) + (1/3 , -1/4) $) {B} ;
		\node at ($ (-1/3 , 0) + (cell 1) ! 1/2 ! (cell 2) $) {C} ;
		\node at ($ (1/3 , 0) + (cell 1) ! 1/2 ! (cell 2) $) {D} ;
		\node at ($ (cell 2) + (-1/3 , 1/4) $) {E} ;
		\node at ($ (cell 2) + (1/3 , 1/4) $) {F} ;
		% nodes
		\node [bead] at (cell 1) {φ} ;
		\node [bead] at (cell 2) {ψ} ;
		% align
		\node (align) at ($ (cell 1) ! 1/2 ! (cell 2) $) {} ;
	\end{tikzpicture}
	\quad : \quad
	\cat{C}
	\hspace{15mm} ↔ \hspace{15mm}
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (arrow) at (1/2 , 1/2) ;
		\coordinate (proarrow 1) at (1/4 , 2/7) ;
		\coordinate (proarrow 2) at (3/4 , 5/7) ;
		% liness
		\draw [name path = arr] (arrow |- 0 , 0) to node [fromabove] {h} node [tobelow] {f} (arrow |- 1 , 1) ;
		\draw  [name path = pro 1] (0 , 0 |- proarrow 1) to node [fromleft] {p} node [toright] {q} (1 , 1 |- proarrow 1) ;
		\draw  [name path = pro 2] (0 , 0 |- proarrow 2) to node [fromleft] {m} node [toright] {n} (1 , 1 |- proarrow 2) ;
		\path [name intersections = {of = arr and pro 1 , by = {cell 1}}] ;
		\path [name intersections = {of = arr and pro 2 , by = {cell 2}}] ;
		% regions
		\node at ($ (cell 1) + (-1/3 , -1/4) $) {E} ;
		\node at ($ (cell 1) + (1/3 , -1/4) $) {F} ;
		\node at ($ (-1/3 , 0) + (cell 1) ! 1/2 ! (cell 2) $) {C} ;
		\node at ($ (1/3 , 0) + (cell 1) ! 1/2 ! (cell 2) $) {D} ;
		\node at ($ (cell 2) + (-1/3 , 1/4) $) {A} ;
		\node at ($ (cell 2) + (1/3 , 1/4) $) {B} ;
		% nodes
		\node [bead] at (cell 1) {ψ} ;
		\node [bead] at (cell 2) {φ} ;
		% align
		\node (align) at ($ (cell 1) ! 1/2 ! (cell 2) $) {} ;
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = arr] (cell |- 0 , 0) to node [fromabove] {\tensor{f , i}} node [tobelow] {\tensor{g , j}} (cell |- 1 , 1) ;
		\draw [name path = pro] (0 , 0 |- cell) to node [fromleft] {\tensor{m , p}} node [toright] {\tensor{n , q}} (1 , 1 |- cell) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		% nodes
		\node [bead] (align) at (square) {\tensor{φ , ψ}} ;
	\end{tikzpicture}
	\qquad = \qquad
	\begin{tikzpicture}[string diagram , x = {(12mm , 6mm)} , y = {(0mm , -16mm)} , z = {(10.5mm , 0mm)} , baseline=(align.base)]
			% back sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
				cycle
			;
			\draw [on sheet , name path = pro] (left) to node [fromleft] {m} node [toright] {n} (right) ;
			\draw [on sheet , name path = arr] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead] at (cell) {φ} ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , 1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
				cycle
			;
			\draw [on sheet , name path = pro] (left) to node [fromleft] {p} node [toright] {q} (right) ;
			\draw [on sheet , name path = arr] (top) to node [fromabove] {i} node [tobelow] {j} (bot) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead] (align) at (cell) {ψ} ;
	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} node [toright] {α B}
						(1 , 1 |- cell) ;
					\draw [name path = front arr]
						(cell |- 0 , 0) to node [fromabove] {F f} node [tobelow] {G f}
						(cell |- 1 , 1) ;
					\path [name intersections = {of = back pro and front arr , by = {square}}] ;
					% regions
					\node at ($ (square) + (-1/3 , -1/3) $) {F A} ;
					\node at ($ (square) + (1/3 , -1/3) $) {F B} ;
					\node at ($ (square) + (-1/3 , 1/3) $) {G A} ;
					\node at ($ (square) + (1/3 , 1/3) $) {G B} ;
					% nodes
					\node [bead] (align) at (square) {α f} ;
				\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					\coordinate (left top) at (0 , 1/6) ;
					\coordinate (right bot) at (1 , 5/6) ;
					% lines
					\draw [name path = back pro]
						(left top |- right bot) to [out = east , in = west] node [fromleft] {α B} node [toright] {α A}
						(right bot |- left top) ;
					\draw [name path = front pro]
						(left top) to [out = east , in = west] node [fromleft] {F m} node [toright] {G m}
						(right bot) ;
					\path [name intersections = {of = back pro and front pro , by = {square}}] ;
					% regions
					\node [anchor = south] at ($ (square) + (0 , -1/4) $) {F A} ;
					\node [anchor = east] at ($ (square) + (-1/4 , 0) $) {F B} ;
					\node [anchor = west] at ($ (square) + (1/4 , 0) $) {G A} ;
					\node [anchor = north] at ($ (square) + (0 , 1/4) $) {G B} ;
					% nodes
					\node [bead] (align) at (square) {α m} ;
				\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} coordinate [pos = 1/2] (square) node [toright] {α A}
						(1 , 1 |- cell) ;
					% nodes
					\node [bead] (align) at (square) {α (\comp{} \, A)} ;
				\end{tikzpicture}
				\; = \;
				\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} coordinate [pos = 1/2] (square) node [toright] {α A}
						(1 , 1 |- cell) ;
					% align
					\node (align) at (square) {} ;
				\end{tikzpicture}
				\quad , \quad
				\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					\coordinate (left top) at (1/4 , 0) ;
					\coordinate (right bot) at (3/4 , 1) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} node [toright] {α C}
						(1 , 1 |- cell) ;
					\draw [name path = front falling arr]
						(left top) to [out = south , in = north] node [fromabove] {F f} node [tobelow] {G g}
						(right bot) ;
					\draw [name path = front rising arr]
						(right bot |- left top) to [out = south , in = north] node [fromabove] {F g} node [tobelow] {G f}
						(left top |- right bot) ;
					\path [name intersections = {of = front falling arr and front rising arr , by = {square}}] ;
					% nodes
					\node [bead] (align) at (square) {α (\comp{f , g})} ;
				\end{tikzpicture}
				\; = \;
				\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					\coordinate (left top) at (1/4 , 0) ;
					\coordinate (right bot) at (3/4 , 1) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} node [toright] {α C}
						(1 , 1 |- cell) ;
					\draw [name path = front arr 1]
						(left top) to node [fromabove] {F f} node [tobelow] {G f}
						(left top |- right bot) ;
					\draw [name path = front arr 2]
						(right bot |- left top) to node [fromabove] {F g} node [tobelow] {G g}
						(right bot) ;
					\path [name intersections = {of = back pro and front arr 1 , by = {square 1}}] ;
					\path [name intersections = {of = back pro and front arr 2 , by = {square 2}}] ;
					% nodes
					\node [bead] at (square 1) {α f} ;
					\node [bead] at (square 2) {α g} ;
					% align
					\node (align) at (cell) {} ;
				\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					\coordinate (left top) at (0 , 1/6) ;
					\coordinate (right bot) at (1 , 5/6) ;
					% lines
					\draw [name path = back pro]
						(left top |- right bot) to [out = east , in = west] node [fromleft] {α A} node [toright] {α A}
						(right bot |- left top) ;
					\path [name path = front pro]
						(left top) to [out = east , in = west]
						(right bot) ;
					\path [name intersections = {of = back pro and front pro , by = {square}}] ;
					% nodes
					\node [bead] (align) at (square) {α (\procomp{} \, A)} ;
				\end{tikzpicture}
				\; ≅ \;
				\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} coordinate [pos = 1/2] (square) node [toright] {α A}
						(1 , 1 |- cell) ;
					% align
					\node (align) at (square) {} ;
				\end{tikzpicture}
			$$
			$$
				\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					\coordinate (left top) at (0 , 1/8) ;
					\coordinate (right bot) at (1 , 7/8) ;
					% lines
					\draw [name path = back pro]
						(left top |- right bot) to [out = east , in = west] node [fromleft] {α C} node [toright] {α A}
						(right bot |- left top) ;
					\draw [name path = front falling pro]
						(left top) to [out = east , in = west] node [fromleft] {F m} node [toright] {G n}
						(right bot) ;
					\draw [name path = front rising pro]
						(left top |- cell) to [out = east , in = west] node [fromleft] {F n} node [toright] {G m}
						(right bot |- cell) ;
					\path [name intersections = {of = back pro and front falling pro , by = {square}}] ;
					% nodes
					\node [bead] (align) at (square) {α (\procomp{m , n})} ;
				\end{tikzpicture}
				\; ≅ \;
				\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					\coordinate (left top) at (0 , 1/8) ;
					\coordinate (right bot) at (1 , 7/8) ;
					% lines
					\draw [name path = back pro]
						(left top |- right bot) to [out = east , in = west] node [fromleft] {α C} node [toright] {α A}
						(right bot |- left top) ;
					\draw [name path = front pro 1]
						(left top) to [out = east , out looseness = 1.25 , in looseness = 0.75 , in = west] node [fromleft] {F m} node [toright] {G m}
						(right bot |- cell) ;
					\draw [name path = front pro 2]
						(left top |- cell) to [out = east , out looseness = 0.75 , in looseness = 1.25 , in = west] node [fromleft] {F n} node [toright] {G n}
						(right bot) ;
					\path [name intersections = {of = back pro and front pro 1 , by = {square 1}}] ;
					\path [name intersections = {of = back pro and front pro 2 , by = {square 2}}] ;
					% nodes
					\node [bead] at (square 1) {α m} ;
					\node [bead] at (square 2) {α n} ;
					% align
					\node (align) at (cell) {} ;
				\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/5 , 1/2) ;
					\coordinate (left top) at (0 , 1/5) ;
					\coordinate (right bot) at (1 , 4/5) ;
					% lines
					\draw [name path = back pro]
						(left top |- right bot) to [out = east , in = west] node [fromleft] {α C}
						(cell |- right bot) to [out = east , in = west] node [toright] {α B}
						(right bot |- left top) ;
					\draw [name path = front pro]
						(left top) to [out = east , in = west] node [fromleft] {F m}
						(cell |- left top) to [out = east , in = west] node [toright] {G n}
						(right bot) ;
					\draw [name path =  front arr]
						(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F f} node [tobelow] {G g}
						(cell |- 1 , 1) ;
					\path [name intersections = {of = front pro and front arr , by = {functor square}}] ;
					\path [name intersections = {of = back pro and front arr , by = {component square}}] ;
					\path [name intersections = {of = back pro and front pro , by = {component disk}}] ;
					% nodes
					\node [bead] at (functor square) {F φ} ;
					\node [bead] at (component square) {α g} ;
					\node [bead] (align) at (component disk) {α n} ;
				\end{tikzpicture}
				\quad = \quad
				\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (4/5 , 1/2) ;
					\coordinate (left top) at (0 , 1/5) ;
					\coordinate (right bot) at (1 , 4/5) ;
					% lines
					\draw [name path = back pro]
						(left top |- right bot) to [out = east , in = west] node [fromleft] {α C}
						(cell |- left top) to [out = east , in = west] node [toright] {α B}
						(right bot |- left top) ;
					\draw [name path = front pro]
						(left top) to [out = east , in = west] node [fromleft] {F m}
						(cell |- right bot) to [out = east , in = west] node [toright] {G n}
						(right bot) ;
					\draw [name path =  front arr]
						(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F f} node [tobelow] {G g}
						(cell |- 1 , 1) ;
					\path [name intersections = {of = front pro and front arr , by = {functor square}}] ;
					\path [name intersections = {of = back pro and front arr , by = {component square}}] ;
					\path [name intersections = {of = back pro and front pro , by = {component disk}}] ;
					% nodes
					\node [bead] at (functor square) {G φ} ;
					\node [bead] at (component square) {α f} ;
					\node [bead] (align) at (component disk) {α m} ;
				\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\path [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {} node [toright] {}
			(1 , 1 |- cell) ;
		\draw [name path = front arr]
			(cell |- 0 , 0) to node [fromabove] {F f} node [tobelow] {F f}
			(cell |- 1 , 1) ;
		\path [name intersections = {of = back pro and front arr , by = {square}}] ;
		% nodes
		\node [bead] (align) at (square) {(\procomp{} \, F) f} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\path [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {} node [toright] {}
			(1 , 1 |- cell) ;
		\draw [name path = front arr]
			(cell |- 0 , 0) to node [fromabove] {F f} node [tobelow] {F f}
			(cell |- 1 , 1) ;
		\path [name intersections = {of = back pro and front arr , by = {square}}] ;
		% align
		\node (align) at (square) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/6) ;
		\coordinate (right bot) at (1 , 5/6) ;
		% lines
		\path [name path = back pro]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {} node [toright] {}
			(right bot |- left top) ;
		\draw [name path = front pro]
			(left top) to [out = east , in = west] node [fromleft] {F m} node [toright] {F m}
			(right bot) ;
		\path [name intersections = {of = back pro and front pro , by = {square}}] ;
		% nodes
		\node [bead] (align) at (square) {(\procomp{} \, F) m} ;
	\end{tikzpicture}
	\; ≅ \;
	\begin{tikzpicture}[string diagram , x = {(14mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {F m} coordinate [pos = 1/2] (square) node [toright] {F m}
			(1 , 1 |- cell) ;
		% nodes
		\node (align) at (square) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/4) ;
		\coordinate (right bot) at (1 , 3/4) ;
		% lines
		\draw [name path = back falling pro]
			(left top) to [out = east , in = west] node [fromleft] {α A} node [toright] {β B}
			(right bot) ;
		\draw [name path = back rising pro]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {β A} node [toright] {α B}
			(right bot |- left top) ;
		\draw [name path = front arr]
			(cell |- 0 , 0) to node [fromabove] {F f} node [tobelow] {H f}
			(cell |- 1, 1) ;
		\path [name intersections = {of = back falling pro and back rising pro , by = {square}}] ;
		% nodes
		\node [bead] (align) at (square) {(\procomp{α , β}) f} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/4) ;
		\coordinate (right bot) at (1 , 3/4) ;
		% lines
		\draw [name path = back pro 1]
			(left top) to node [fromleft] {α A} node [toright] {α B}
			(right bot |- left top) ;
		\draw [name path = back pro 2]
			(left top |- right bot) to node [fromleft] {β A} node [toright] {β B}
			(right bot) ;
		\draw [name path = front arr]
			(cell |- 0 , 0) to node [fromabove] {F f} node [tobelow] {H f}
			(cell |- 1, 1) ;
		\path [name intersections = {of = back pro 1 and front arr , by = {square 1}}] ;
		\path [name intersections = {of = back pro 2 and front arr , by = {square 2}}] ;
		% nodes
		\node [bead] at (square 1) {α f} ;
		\node [bead] at (square 2) {β f} ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/8) ;
		\coordinate (right bot) at (1 , 7/8) ;
		% lines
		\draw [name path = back falling pro]
			(left top |- cell) to [out = east , in = west] node [fromleft] {α B} node [toright] {β A}
			(right bot |- cell) ;
		\draw [name path = back rising pro]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {β B} node [toright] {α A}
			(right bot |- left top) ;
		\draw [name path = front pro]
			(left top) to [out = east , in = west] node [fromleft] {F m} node [toright] {H m}
			(right bot) ;
		\path [name intersections = {of = back rising pro and front pro , by = {square}}] ;
		% nodes
		\node [bead] at (square) (align) {(\procomp{α , β}) m} ;
	\end{tikzpicture}
	\; ≅ \;
	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/8) ;
		\coordinate (right bot) at (1 , 7/8) ;
		% lines
		\draw [name path = back pro 1]
			(left top |- cell) to [out = east , out looseness = 0.75 , in looseness = 1.25 , in = west] node [fromleft] {α B} node [toright] {α A}
			(right bot |- left top) ;
		\draw [name path = back pro 2]
			(left top |- right bot) to [out = east , out looseness = 1.25 , in looseness = 0.75 , in = west] node [fromleft] {β B} node [toright] {β A}
			(right bot |- cell) ;
		\draw [name path = front pro]
			(left top) to [out = east , in = west] node [fromleft] {F m} node [toright] {H m}
			(right bot) ;
		\path [name intersections = {of = back pro 1 and front pro , by = {square 1}}] ;
		\path [name intersections = {of = back pro 2 and front pro , by = {square 2}}] ;
		% nodes
		\node [bead] at (square 1) {α m} ;
		\node [bead] at (square 2) {β m} ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = back arr]
			(cell |- 0 , 0) to node [fromabove] {α A} node [tobelow] {α A}
			(cell |- 1 , 1) ;
		\path [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {} node [toright] {}
			(1 , 1 |- cell) ;
		\path [name intersections = {of = back arr and back pro , by = {square}}] ;
		% nodes
		\node [bead] (align) at (square) {(\procomp{} \, α) A} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = back arr]
			(cell |- 0 , 0) to node [fromabove] {α A} node [tobelow] {α A}
			(cell |- 1 , 1) ;
		\path [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {} node [toright] {}
			(1 , 1 |- cell) ;
		\path [name intersections = {of = back arr and back pro , by = {square}}] ;
		% align
		\node (align) at (square) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\path [name path = back arr]
			(cell |- 0 , 0) to node [fromabove] {} node [tobelow] {}
			(cell |- 1 , 1) ;
		\draw [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {γ A} node [toright] {γ A}
			(1 , 1 |- cell) ;
		\path [name intersections = {of = back arr and back pro , by = {square}}] ;
		% nodes
		\node [bead] (align) at (square) {(\comp{} \, γ) A} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(14mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\path [name path = back arr]
			(cell |- 0 , 0) to node [fromabove] {} node [tobelow] {}
			(cell |- 1 , 1) ;
		\draw [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {γ A} node [toright] {γ A}
			(1 , 1 |- cell) ;
		\path [name intersections = {of = back arr and back pro , by = {square}}] ;
		% align
		\node (align) at (square) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/4) ;
		\coordinate (right bot) at (1 , 3/4) ;
		% lines
		\draw [name path = back arr]
			(cell |- 0 , 0) to node [fromabove] {α A} node [tobelow] {ω A}
			(cell |- 1 , 1) ;
		\draw [name path = back falling pro]
			(left top) to [out = east , in = west] node [fromleft] {γ A} node [toright] {λ A}
			(right bot) ;
		\draw [name path = back rising pro]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {κ A} node [toright] {δ A}
			(right bot |- left top) ;
		\path [name intersections = {of = back falling pro and back rising pro , by = {square}}] ;
		% nodes
		\node [bead] (align) at (square) {(\procomp{μ , σ}) A} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/4) ;
		\coordinate (right bot) at (1 , 3/4) ;
		% lines
		\draw [name path = back arr]
			(cell |- 0 , 0) to node [fromabove] {α A} node [tobelow] {ω A}
			(cell |- 1 , 1) ;
		\draw [name path = back pro 1]
			(left top) to [out = east , in = west] node [fromleft] {γ A} node [toright] {δ A}
			(right bot |- left top) ;
		\draw [name path = back pro 2]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {κ A} node [toright] {λ A}
			(right bot) ;
		\path [name intersections = {of = back arr and back pro 1 , by = {square 1}}] ;
		\path [name intersections = {of = back arr and back pro 2 , by = {square 2}}] ;
		% nodes
		\node [bead] at (square 1) {μ A} ;
		\node [bead] at (square 2) {σ A} ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (1/4 , 0) ;
		\coordinate (right bot) at (3/4 , 1) ;
		% lines
		\draw [name path = back falling arr]
			(left top) to [out = south , in = north] node [fromabove] {α A} node [tobelow] {ψ A}
			(right bot) ;
		\draw [name path = back rising arr]
			(right bot |- left top) to [out = south , in = north] node [fromabove] {φ A} node [tobelow] {β A}
			(left top |- right bot) ;
		\draw [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {γ A} node [toright] {δ A}
			(1 , 1 |- cell) ;
		\path [name intersections = {of = back falling arr and back rising arr , by = {square}}] ;
		% nodes
		\node [bead] (align) at (square) {(\comp{μ , τ}) A} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (1/4 , 0) ;
		\coordinate (right bot) at (3/4 , 1) ;
		% lines
		\draw [name path = back arr 1]
			(left top) to [out = south , in = north] node [fromabove] {α A} node [tobelow] {β A}
			(left top |- right bot) ;
		\draw [name path = back arr 2]
			(right bot |- left top) to [out = south , in = north] node [fromabove] {φ A} node [tobelow] {ψ A}
			(right bot) ;
		\draw [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {γ A} node [toright] {δ A}
			(1 , 1 |- cell) ;
			\path [name intersections = {of = back arr 1 and back pro , by = {square 1}}] ;
			\path [name intersections = {of = back arr 2 and back pro , by = {square 2}}] ;
		% nodes
		\node [bead] at (square 1) {μ A} ;
		\node [bead] at (square 2) {τ A} ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}

==> (inline-6) <==
\begin{array}{c}
			\comp
			{
				(\procomp{α \tuple*{X , m} , G \tuple*{p , B}}) ,
				(\procomp{\inv{α \tuple*{p , A}} , G \tuple*{Y , m}})
			}
			\\
			≅
			\\
			\comp
			{
				(\procomp{F \tuple*{X , m} , \inv{α \tuple*{p , B}}}) ,
				(\procomp{F \tuple*{p , A} , α \tuple*{Y , m}})
			}
			\\
		\end{array}
	\end{equation}
	\[
		\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α \tuple*{X , B}}
				(cell |- left top) to [out = east , in = west] node [toright] {α \tuple*{Y , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro]
				(left top) to [out = east , out looseness = 0.75 , in looseness = 1.25 , in = west]
					node [fromleft] {F \tuple*{X , m}} node [toright] {G \tuple*{Y , m}}
				(right bot) ;
			\draw [name path = front rising pro]
				(left top |- right bot) to [out = east , out looseness = 1.25 , in looseness = 0.75 , in = west]
					node [fromleft] {G \tuple*{p , B}} node [toright] {F \tuple*{p , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = front falling pro and back pro , by = {falling interchanger}}] ;
			\path [name intersections = {of = front rising pro and back pro , by = {rising interchanger}}] ;
			\path [name intersections = {of = front falling pro and front rising pro , by = {product interchanger}}] ;
			% nodes
			\node [bead] at (falling interchanger) {α \tuple*{X , m}} ;
			\node [bead] at (rising interchanger) {\inv{α \tuple*{p , A}}} ;
			\node [bead] at (product interchanger) {\comp{} \, G \tuple*{p , m}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\; ≅ \;
		\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α \tuple*{X , B}}
				(cell |- right bot) to [out = east , in = west] node [toright] {α \tuple*{Y , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro]
				(left top) to [out = east , out looseness = 1.25 , in looseness = 0.75 , in = west]
					node [fromleft] {F \tuple*{X , m}} node [toright] {G \tuple*{Y , m}}
				(right bot) ;
			\draw [name path = front rising pro]
				(left top |- right bot) to [out = east , out looseness = 0.75 , in looseness = 1.25 , in = west]
					node [fromleft] {G \tuple*{p , B}} node [toright] {F \tuple*{p , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = front falling pro and back pro , by = {falling interchanger}}] ;
			\path [name intersections = {of = front rising pro and back pro , by = {rising interchanger}}] ;
			\path [name intersections = {of = front falling pro and front rising pro , by = {product interchanger}}] ;
			% nodes
			\node [bead] at (rising interchanger) {\inv{α \tuple*{p , B}}} ;
			\node [bead] at (falling interchanger) {α \tuple*{Y , m}} ;
			\node [bead] at (product interchanger) {\comp{} \, F \tuple*{p , m}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} node [toright] {α B}
						(1 , 1 |- cell) ;
					\draw [name path = front arr]
						(cell |- 0 , 0) to node [fromabove] {F \tuple*{f , f}} node [tobelow] {G \tuple*{f , f}}
						(cell |- 1 , 1) ;
					\path [name intersections = {of = back pro and front arr , by = {square}}] ;
					% regions
					\node at ($ (square) + (-1/2 , -1/3) $) {F \tuple*{A , A}} ;
					\node at ($ (square) + (1/2 , -1/3) $) {F \tuple*{B , B}} ;
					\node at ($ (square) + (-1/2 , 1/3) $) {G \tuple*{A , A}} ;
					\node at ($ (square) + (1/2 , 1/3) $) {G \tuple*{B , B}} ;
					% nodes
					\node [bead] (align) at (square) {α f} ;
				\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					\coordinate (left top) at (0 , 1/8) ;
					\coordinate (right bot) at (1 , 7/8) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {α B} node [toright] {α A}
						(1 , 1 |- cell) ;
					\draw [name path = front falling pro]
						(left top) to [out = east , looseness = 1.5 , in = west] node [fromleft] {F \tuple*{B , m}} node [toright] {G \tuple*{A , m}}
						(right bot) ;
					\draw [name path = front rising pro]
						(left top |- right bot) to [out = east , looseness = 1.5 , in = west] node [fromleft] {G \tuple*{m , B}} node [toright] {F \tuple*{m , A}}
						(right bot |- left top) ;
					\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
					% regions
					\node [anchor = south] at ($ (square) + (0 , -1/3) $) {F \tuple*{B , A}} ;
					\node [anchor = east] at ($ (square) + (-1/6 , -1/6) $) {F \tuple*{B , B}} ;
					\node [anchor = west] at ($ (square) + (1/6 , -1/6) $) {F \tuple*{A , A}} ;
					\node [anchor = east] at ($ (square) + (-1/6 , 1/6) $) {G \tuple*{B , B}} ;
					\node [anchor = west] at ($ (square) + (1/6 , 1/6) $) {G \tuple*{A , A}} ;
					\node [anchor = north] at ($ (square) + (0 , 1/3) $) {G \tuple*{A , B}} ;
					% nodes
					\node [bead] (align) at (square) {α m} ;
				\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} node [toright] {α A}
						(1 , 1 |- cell) ;
					\draw [name path = front arr]
						(cell |- 0 , 0) to node [fromabove] {F \tuple*{\comp{} \, A , \comp{} \, A}} node [tobelow] {G \tuple*{\comp{} \, A , \comp{} \, A}}
						(cell |- 1 , 1) ;
					\path [name intersections = {of = back pro and front arr , by = {square}}] ;
					% nodes
					\node [bead] (align) at (square) {α \tuple*{\comp{} \, A}} ;
				\end{tikzpicture}
				\; = \;
				\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} coordinate [pos = 1/2] (square) node [toright] {α A}
						(1 , 1 |- cell) ;
					% align
					\node (align) at (square) {} ;
				\end{tikzpicture}
				\quad \text{,} \quad
				\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} node [toright] {α C}
						(1 , 1 |- cell) ;
					\draw [name path = front arr]
						(cell |- 0 , 0) to node [fromabove] {F \tuple*{\comp{f , g} , \comp{f , g}}} node [tobelow] {G \tuple*{\comp{f , g} , \comp{f , g}}}
						(cell |- 1, 1) ;
					\path [name intersections = {of = back pro and front arr , by = {square}}] ;
					% nodes
					\node [bead] (align) at (square) {α \tuple*{\comp{f , g}}} ;
				\end{tikzpicture}
				\; = \;
				\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					\coordinate (left top) at (1/4 , 0) ;
					\coordinate (right bot) at (3/4 , 1) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} coordinate [pos = 1/2] (center) node [toright] {α C}
						(1 , 1 |- cell) ;
					\draw [name path = front arr 1]
						(left top) to node [fromabove] {F \tuple*{f , f} \quad} node [tobelow] {G \tuple*{f , f} \quad}
						(left top |- right bot) ;
					\draw [name path = front arr 2]
						(right bot |- left top) to node [fromabove] {\quad F \tuple*{g , g}} node [tobelow] {\quad G \tuple*{g , g}}
						(right bot) ;
					\path [name intersections = {of = back pro and front arr 1 , by = {square 1}}] ;
					\path [name intersections = {of = back pro and front arr 2 , by = {square 2}}] ;
					% nodes
					\node [bead] at (square 1) {α f} ;
					\node [bead] at (square 2) {α g} ;
					% align
					\node (align) at (cell) {} ;
				\end{tikzpicture}
\begin{array}{l}
					α (\procomp{} \, A) ≅ \comp{} \, α A
					\quad \text{and} \quad
					\\
					α (\procomp{m , n}) ≅
					\comp
						{
							(\procomp{F \tuple*{C , m} , α n , G \tuple*{m , C}}) ,
							(\procomp{F \tuple*{n , A} , α m , G \tuple*{A , n}})
						}
					\\
				\end{array}
			\end{equation}
			$$
				\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					\coordinate (left top) at (0 , 1/8) ;
					\coordinate (right bot) at (1 , 7/8) ;
					% lines
					\draw [name path = back pro]
						(left top |- cell) to [out = east , in = west] node [fromleft] {α A} node [toright] {α A}
						(right bot |- cell) ;
					\draw [name path = front falling pro]
						(left top) to [out = east , in = west] node [fromleft] {F \tuple*{A , \procomp{} \, A}} node [toright] {G \tuple*{A , \procomp{} \, A}}
						(right bot) ;
					\draw [name path = front rising pro]
						(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{\procomp{} \, A , A}} node [toright] {F \tuple*{\procomp{} \, A , A}}
						(right bot |- left top) ;
					\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
					% nodes
					\node [bead] (align) at (square) {α \tuple*{\procomp{} \, A}} ;
				\end{tikzpicture}
				\, ≅ \,
				\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					% lines
					\draw [name path = back pro]
						(0 , 0 |- cell) to node [fromleft] {α A} coordinate [pos = 1/2] (square) node [toright] {α A}
						(1 , 1 |- cell) ;
					% align
					\node (align) at (square) {} ;
				\end{tikzpicture}
			$$
			$$
				\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					\coordinate (left top) at (0 , 1/8) ;
					\coordinate (right bot) at (1 , 7/8) ;
					% lines
					\draw [name path = back pro]
						(left top |- cell) to [out = east , in = west] node [fromleft] {α C} node [toright] {α A}
						(right bot |- cell) ;
					\draw [name path = front falling pro]
						(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , \procomp{m , n}}} node [toright] {G \tuple*{A , \procomp{m , n}}}
						(right bot) ;
					\draw [name path = front rising pro]
						(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{\procomp{m , n} , C}} node [toright] {F \tuple*{\procomp{m , n} , A}}
						(right bot |- left top) ;
					\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
					% nodes
					\node [bead] (align) at (square) {α \tuple*{\procomp{m , n}}} ;
				\end{tikzpicture}
				\, ≅ \,
				\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (cell) at (1/2 , 1/2) ;
					\coordinate (left top) at (0 , 1/8) ;
					\coordinate (right bot) at (1 , 7/8) ;
					% lines
					\draw [name path = back pro]
						(left top |- cell) to [out = east , in = west] node [fromleft] {α C} node [toright] {α A}
						(right bot |- cell) ;
					\draw [name path = front falling pro 1]
						($ (left top) + (0 , -1/8) $) to [out = east , out looseness = 1.2 , in looseness = 0.8 , in = west]
							node [fromleft] {F \tuple*{C , m}}
							node [toright] {G \tuple*{A , m}}
						($ (right bot) + (0 , -1/8) $) ;
					\draw [name path = front falling pro 2]
						($ (left top) + (0 , 1/8) $) to [out = east , out looseness = 0.8 , in looseness = 1.2 , in = west]
							node [fromleft] {F \tuple*{C , n}}
							node [toright] {G \tuple*{A , n}}
						($ (right bot) + (0 , 1/8) $) ;
					\draw [name path = front rising pro 1]
						($ (left top |- right bot) + (0 , 1/8) $) to [out = east , out looseness = 1.2 , in looseness = 0.8 , in = west]
							node [fromleft] {G \tuple*{m , C}}
							node [toright] {F \tuple*{m , A}}
						($ (right bot |- left top) + (0 , 1/8) $) ;
					\draw [name path = front rising pro 2]
						($ (left top |- right bot) + (0 , -1/8) $) to [out = east , out looseness = 0.8 , in looseness = 1.2 , in = west]
							node [fromleft] {G \tuple*{n , C}}
							node [toright] {F \tuple*{n , A}}
						($ (right bot |- left top) + (0 , -1/8) $) ;
					\path [name intersections = {of = front falling pro 1 and front rising pro 1 , by = {interchanger disk 1}}] ;
					\path [name intersections = {of = front falling  pro 2 and front rising pro 2 , by = {interchanger disk 2}}] ;
					\path [name intersections = {of = front falling  pro 1 and front rising pro 2 , by = {eq 1}}] ;
					\path [name intersections = {of = front falling  pro 2 and front rising pro 1 , by = {eq 2}}] ;
					% nodes
					\node [bead] at ($ (eq 1) + (0 , -1/32) $) {\comp{} \; F \tuple*{n , m}} ;
					\node [bead] at ($ (eq 2) + (0 , 1/32) $) {\comp{}\; G \tuple*{m , n}} ;
					\node [bead] at (interchanger disk 1) {α m} ;
					\node [bead] at (interchanger disk 2) {α n} ;
					% align
					\node (align) at (cell) {} ;
				\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {\di{α} B} node [toright] {\di{α} A}
				(right bot |- cell) ;
			\draw [name path = front falling pro]
				(left top) to [out = east , looseness = 1.5 , in = west] node [fromleft] {F \tuple*{B , m}} node [toright] {G \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro]
				(left top |- right bot) to [out = east , looseness = 1.5 , in = west] node [fromleft] {G \tuple*{m , B}} node [toright] {F \tuple*{m , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
			% nodes
			\node [bead] (align) at (square) {\di{α} m} ;
		\end{tikzpicture}
		\hspace{-2mm} :≅
		\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α \tuple*{B , B}}
				(cell |- left top) to [out = east , in = west] node [toright] {α \tuple*{A , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro]
				(left top) to [out = east , out looseness = 0.75 , in looseness = 1.25 , in = west]
					node [fromleft] {F \tuple*{B , m}} node [toright] {G \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro]
				(left top |- right bot) to [out = east , out looseness = 1.25 , in looseness = 0.75 , in = west]
					node [fromleft] {G \tuple*{m , B}} node [toright] {F \tuple*{m , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = front falling pro and back pro , by = {falling interchanger}}] ;
			\path [name intersections = {of = front rising pro and back pro , by = {rising interchanger}}] ;
			\path [name intersections = {of = front falling pro and front rising pro , by = {product interchanger}}] ;
			% nodes
			\node [bead] at (falling interchanger) {α \tuple*{B , m}} ;
			\node [bead] at (rising interchanger) {\inv{α \tuple*{m , A}}} ;
			\node [bead] at (product interchanger) {\comp{} \, G \tuple*{m , m}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α \tuple*{B , B}}
				(cell |- right bot) to [out = east , in = west] node [toright] {α \tuple*{A , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro]
				(left top) to [out = east , out looseness = 1.25 , in looseness = 0.75 , in = west]
					node [fromleft] {F \tuple*{B , m}} node [toright] {G \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro]
				(left top |- right bot) to [out = east , out looseness = 0.75 , in looseness = 1.25 , in = west]
					node [fromleft] {G \tuple*{m , B}} node [toright] {F \tuple*{m , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = front falling pro and back pro , by = {falling interchanger}}] ;
			\path [name intersections = {of = front rising pro and back pro , by = {rising interchanger}}] ;
			\path [name intersections = {of = front falling pro and front rising pro , by = {product interchanger}}] ;
			% nodes
			\node [bead] at (rising interchanger) {\inv{α \tuple*{m , B}}} ;
			\node [bead] at (falling interchanger) {α \tuple*{A , m}} ;
			\node [bead] at (product interchanger) {\comp{} \, F \tuple*{m , m}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			% lines
			\draw [name path = back pro]
				(0 , 0 |- cell) to node [fromleft] {\di{\dummy{α}} A} node [toright] {\di{\dummy{α}} B}
				(1 , 1 |- cell) ;
			\draw [name path = front arr]
				(cell |- 0 , 0) to node [fromabove] {\dummy{F} \tuple*{f , f}} node [tobelow] {\dummy{G} \tuple*{f , f}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = back pro and front arr , by = {square}}] ;
			% regions
			\node at ($ (square) + (-1/2 , -1/3) $) {\dummy{F} \tuple*{A , A}} ;
			\node at ($ (square) + (1/2 , -1/3) $) {\dummy{F} \tuple*{B , B}} ;
			\node at ($ (square) + (-1/2 , 1/3) $) {\dummy{G} \tuple*{A , A}} ;
			\node at ($ (square) + (1/2 , 1/3) $) {\dummy{G} \tuple*{B , B}} ;
			% nodes
			\node [bead] (align) at (square) {\di{\dummy{α}} f} ;
		\end{tikzpicture}
		\; ≔ \;
		\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			% lines
			\draw [name path = back pro]
				(0 , 0 |- cell) to node [fromleft] {α A} node [toright] {α B}
				(1 , 1 |- cell) ;
			\draw [name path = front arr]
				(cell |- 0 , 0) to node [fromabove] {F f} node [tobelow] {G f}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = back pro and front arr , by = {square}}] ;
			% regions
			\node at ($ (square) + (-1/3 , -1/3) $) {F A} ;
			\node at ($ (square) + (1/3 , -1/3) $) {F B} ;
			\node at ($ (square) + (-1/3 , 1/3) $) {G A} ;
			\node at ($ (square) + (1/3 , 1/3) $) {G B} ;
			% nodes
			\node [bead] (align) at (square) {α f} ;
		\end{tikzpicture}
		\; \; , \hspace{-1ex}
		\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {\di{\dummy{α}} B} node [toright] {\di{\dummy{α}} A}
				(right bot |- cell) ;
			\draw [name path = front falling pro]
				(left top) to [out = east , looseness = 1.5 , in = west]
					node [fromleft] {\dummy{F} \tuple*{B , m}} node [toright] {\dummy{G} \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro]
				(left top |- right bot) to [out = east , looseness = 1.5 , in = west]
					node [fromleft] {\dummy{G} \tuple*{m , B}} node [toright] {\dummy{F} \tuple*{m , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
			% regions
			\node [anchor = south] at ($ (square) + (0 , -1/3) $) {\dummy{F} \tuple*{B , A}} ;
			\node [anchor = east] at ($ (square) + (-1/6 , -1/6) $) {\dummy{F} \tuple*{B , B}} ;
			\node [anchor = west] at ($ (square) + (1/6 , -1/6) $) {\dummy{F} \tuple*{A , A}} ;
			\node [anchor = east] at ($ (square) + (-1/6 , 1/6) $) {\dummy{G} \tuple*{B , B}} ;
			\node [anchor = west] at ($ (square) + (1/6 , 1/6) $) {\dummy{G} \tuple*{A , A}} ;
			\node [anchor = north] at ($ (square) + (0 , 1/3) $) {\dummy{G} \tuple*{A , B}} ;
			% nodes
			\node [bead] (align) at (square) {\di{\dummy{α}} m} ;
		\end{tikzpicture}
		\hspace{-2ex} :≅ \,
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {α B} node [toright] {α A}
				(right bot |- left top) ;
			\draw [name path = front arr]
				(left top) to [out = east , in = west] node [fromleft] {F m} node [toright] {G m}
				(right bot) ;
			\path [name intersections = {of = back pro and front arr , by = {square}}] ;
			% regions
			\node [anchor = south] at ($ (square) + (0 , -1/4) $) {F A} ;
			\node [anchor = east] at ($ (square) + (-1/3 , 0) $) {F B} ;
			\node [anchor = west] at ($ (square) + (1/3 , 0) $) {G A} ;
			\node [anchor = north] at ($ (square) + (0 , 1/4) $) {G B} ;
			% nodes
			\node [bead] (align) at (square) {α m} ;
		\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -14mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/8) ;
		\coordinate (right bot) at (1 , 7/8) ;
		% lines
		\draw [name path = back pro]
			(left top |- cell) to [out = east , in = west] node [fromleft] {(α  \di{\procomp{,}} β) B} node [toright] {(α  \di{\procomp{,}} β) A}
			(right bot |- cell) ;
		\draw [name path = front falling pro]
			(left top) to [out = east , looseness = 1.5 , in = west] node [fromleft] {F \tuple*{B , m}} node [toright] {H \tuple*{A , m}}
			(right bot) ;
		\draw [name path = front rising pro]
			(left top |- right bot) to [out = east , looseness = 1.5 , in = west] node [fromleft] {H \tuple*{m , B}} node [toright] {F \tuple*{m , A}}
			(right bot |- left top) ;
		\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
		% nodes
		\node [bead] (align) at (square) {(α  \di{\procomp{,}} β) m} ;
	\end{tikzpicture}
	\; ≅ \;
	\begin{tikzpicture}[string diagram , x = {(40mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/8) ;
		\coordinate (left mid) at (0 , 3/8) ;
		\coordinate (right mid) at (1 , 5/8) ;
		\coordinate (right bot) at (1 , 7/8) ;
		% lines
		\draw [name path = back upper pro]
			(left mid) to [out = east , in = west] node [fromleft] {α \tuple*{B , B}}
			(cell |- left top) to [out = east , in = west] node [toright] {α \tuple*{A , A}}
			(right mid |- left mid) ;
		\draw [name path = back lower pro]
			(left mid |- right mid) to [out = east , in = west] node [fromleft] {β \tuple*{B , B}}
			(cell |- right bot) to [out = east , in = west] node [toright] {β \tuple*{A , A}}
			(right mid) ;
		\draw [name path = front falling pro]
			(left top) to [out = east , looseness = 0.6 , in = west]
				node [fromleft] {F \tuple*{B , m}} node [toright] {H \tuple*{A , m}}
			(right bot) ;
		\draw [name path = front rising pro]
			(left top |- right bot) to [out = east , looseness = 0.6 , in = west]
				node [fromleft] {H \tuple*{m , B}} node [toright] {F \tuple*{m , A}}
			(right bot |- left top) ;
		\path [name intersections = {of = front falling pro and back upper pro , by = {falling upper interchanger}}] ;
		\path [name intersections = {of = front rising pro and back upper pro , by = {rising upper interchanger}}] ;
		\path [name intersections = {of = front rising pro and back lower pro , by = {rising lower interchanger}}] ;
		\path [name intersections = {of = front falling pro and back lower pro , by = {falling lower interchanger}}] ;
		\path [name intersections = {of = front falling pro and front rising pro , by = {product interchanger}}] ;
		% nodes
		\node [bead] at (falling upper interchanger) {α \tuple*{B , m}} ;
		\node [bead] at (rising upper interchanger) {\inv{α \tuple*{m , A}}} ;
		\node [bead] at (rising lower interchanger) {\inv{β \tuple*{m , B}}} ;
		\node [bead] at (falling lower interchanger) {β \tuple*{A , m}} ;
		\node [bead] (align) at (product interchanger) {\comp{} \, G \tuple*{m , m}} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/8) ;
		\coordinate (right bot) at (1 , 7/8) ;
		% lines
		\draw [name path = back pro]
			(left top |- cell) to [out = east , in = west] node [fromleft] {(\procomp{α , β}) B} node [toright] {(\procomp{α , β}) A}
			(right bot |- cell) ;
		\draw [name path = front falling pro]
			(left top) to [out = east , in = west]
				node [fromleft] {F \tuple*{B , m}}
				node [toright] {H \tuple*{A , m}}
			(right bot) ;
		\draw [name path = front rising pro]
			(left top |- right bot) to [out = east , in = west]
				node [fromleft] {H \tuple*{m , B}}
				node [toright] {F \tuple*{m, A}}
			(right bot |- left top) ;
		\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
		% regions
		\node [anchor = south] at ($ (square) + (0 , -1/3) $) {F \tuple*{B , A}} ;
		\node [anchor = north] at ($ (square) + (0 , 1/3) $) {H \tuple*{A , B}} ;
		% nodes
		\node [bead] (align) at (square) {(\procomp{α , β}) m} ;
	\end{tikzpicture}
	\; \text{from}
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/8) ;
		\coordinate (right bot) at (1 , 7/8) ;
		% lines
		\draw [name path = back pro]
			(left top |- cell) to [out = east , in = west] node [fromleft] {α B} node [toright] {α A}
			(right bot |- cell) ;
		\draw [name path = front falling pro]
			(left top) to [out = east , in = west]
				node [fromleft] {F \tuple*{B , m}}
				node [toright] {G \tuple*{A , m}}
			(right bot) ;
		\draw [name path = front rising pro]
			(left top |- right bot) to [out = east , in = west]
				node [fromleft] {G \tuple*{m , B}}
				node [toright] {F \tuple*{m, A}}
			(right bot |- left top) ;
		\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
		% regions
		\node [anchor = south] at ($ (square) + (0 , -1/3) $) {F \tuple*{B , A}} ;
		\node [anchor = north] at ($ (square) + (0 , 1/3) $) {G \tuple*{A , B}} ;
		% nodes
		\node [bead] (align) at (square) {α m} ;
	\end{tikzpicture}
	\hspace{-1mm} \text{and} \hspace{-1mm}
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/8) ;
		\coordinate (right bot) at (1 , 7/8) ;
		% lines
		\draw [name path = back pro]
			(left top |- cell) to [out = east , in = west] node [fromleft] {β B} node [toright] {β A}
			(right bot |- cell) ;
		\draw [name path = front falling pro]
			(left top) to [out = east , in = west]
				node [fromleft] {G \tuple*{B , m}}
				node [toright] {H \tuple*{A , m}}
			(right bot) ;
		\draw [name path = front rising pro]
			(left top |- right bot) to [out = east , in = west]
				node [fromleft] {H \tuple*{m , B}}
				node [toright] {G \tuple*{m, A}}
			(right bot |- left top) ;
		\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
		% regions
		\node [anchor = south] at ($ (square) + (0 , -1/3) $) {G \tuple*{B , A}} ;
		\node [anchor = north] at ($ (square) + (0 , 1/3) $) {H \tuple*{A , B}} ;
		% nodes
		\node [bead] (align) at (square) {β m} ;
	\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {(\procomp{α , β}) B} node [toright] {(\procomp{α , β}) A}
				(right bot |- cell) ;
			\draw [name path = front falling pro]
				(left top) to [out = east , in = west]
					node [fromleft] {F \tuple*{B , m}}
					node [toright] {H \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro]
				(left top |- right bot) to [out = east , in = west]
					node [fromleft] {H \tuple*{m , B}}
					node [toright] {F \tuple*{m, A}}
				(right bot |- left top) ;
			\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
			% nodes
			\node [bead] (align) at (square) {(\procomp{α , β}) m} ;
		\end{tikzpicture}
		\quad :≅ \quad
		\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -36mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (left bend) at (1/3 , 3/8) ;
			\coordinate (right bend) at (2/3 , 5/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = front falling pro]
				(left top) to [out = east , looseness = 0.5 , in = north] node [fromleft] {F \tuple*{B , m}}
				(right bend |- left bend) to [out = south , looseness = 0.75 , in = north]
				(left bend |- right bend) to [out = south , looseness = 0.5 , in = west] node [toright] {H \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro]
				(left top |- right bot) to [out = east , looseness = 0.5 , in = south] node [fromleft] {H \tuple*{m, B}}
				(right bend) to [out = north , looseness = 0.75 , in = south]
				(left bend) to [out = north , looseness = 0.5 , in = west] node [toright] {F \tuple*{m, A}}
				(right bot |- left top) ;
			\path [name intersections = {of = front falling pro and front rising pro , by = {square 1,interchanger,square 2}}] ;
			\draw [name path = back upper pro]
				(left top |- left bend) to [out = east , out looseness = 0.5 , in looseness = 1.5 , in = west] node [fromleft] {α B}
				(square 1) to [out = east , out looseness = 1.5 , in looseness = 0.5 , in = west] node [toright] {α A}
				(right bot |- left bend) ;
			\draw [name path = back lower pro]
				(left top |- right bend) to [out = east , out looseness = 0.5 , in looseness = 1.5 , in = west] node [fromleft] {β B}
				(square 2) to [out = east , out looseness = 1.5 , in looseness = 0.5 , in = west] node [toright] {β A}
				(right bot |- right bend) ;
			% nodes
			\node [bead] at (square 1) {α m} ;
			\node [bead] (align) at (interchanger) {\comp{} \, G \tuple*{\inv{m} , \inv{m}}} ;
			\node [bead] at (square 2) {β m} ;
		\end{tikzpicture}
\begin{array}{cccc}
			\procomp{} \, G \tuple*{B , B} ≅ \procomp{G \tuple*{m , B} , G \tuple*{\inv{m} , B}}
			& , &
			\procomp{G \tuple*{A , m} , G \tuple*{A , \inv{m}}} ≅  \procomp{} \, G \tuple*{A , A}
			& ,
			\\
			\procomp{} \, G \tuple*{B , B} ≅ \procomp{G \tuple*{B , \inv{m}} , G \tuple*{B , m}}
			& , &
			\procomp{G \tuple*{\inv{m} , A} , G \tuple*{m , A}} ≅  \procomp{} \, G \tuple*{A , A}
			& .
			\\
		\end{array}

==> (inline-12) <==
\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {(\procomp{α , β}) B} node [toright] {(\procomp{α , β}) A}
				(right bot |- cell) ;
			\draw [name path = front falling pro]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{B , m}} node [toright] {H \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {H \tuple*{m , B}} node [toright] {F \tuple*{m, A}}
				(right bot |- left top) ;
			\path [name intersections = {of = front  falling pro and front rising pro , by = {square}}] ;
			% nodes
			\node [bead] (align) at (square) {(\procomp{α , β}) m} ;
		\end{tikzpicture}
		\quad :≅ \quad
		\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (left mid) at (0 , 3/8) ;
			\coordinate (right mid) at (1 , 5/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back upper pro]
				(left mid) to [out = east , in = west] node [fromleft] {α B} coordinate [pos = 1/2] (di disk) node [toright] {α A}
				(right mid |- left mid) ;
			\draw [name path = back lower pro]
				(left mid |- right mid) to [out = east , looseness = 1.25 , in = west] node [fromleft] {β \tuple*{B , B}}
				(di disk |- right bot) to [out = east , looseness = 1.25 , in = west] node [toright] {β \tuple*{A , A}}
				(right mid) ;
			\draw [name path = front falling pro]
				(left top) to [out = east , out looseness = 2 , in = north west] node [fromleft] {F \tuple*{B , m}}
				(di disk) to [out = south east , in = west] node [toright] {H \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro]
				(left top |- right bot) to [out = east , in = south west] node [fromleft] {H \tuple*{m , B}}
				(di disk) to [out = north east , in looseness = 2 , in = west] node [toright] {F \tuple*{m , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = front falling pro and front rising pro , by = {square 1}}] ;
			\path [name intersections = {of = front rising pro and back lower pro , by = {square 2}}] ;
			\path [name intersections = {of = front falling pro and back lower pro , by = {square 3}}] ;
			% nodes
			\node [bead] at (square 1) {α m} ;
			\node [bead] at (square 2) {\inv{β \tuple*{m , B}}} ;
			\node [bead] at (square 3) {β \tuple*{A , m}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 6mm)} , y = {(0mm , -16mm)} , z = {(10.5mm , 0mm)} , baseline=(align.base)]
			% back sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
				cycle ;
			\draw [on sheet , name path = pro] (left) to node [fromleft] {\dual{p}} node [toright] {\dual{q}} (right) ;
			\draw [on sheet , name path = arr] (top) to node [fromabove] {\dual{j}} node [tobelow] {\dual{i}} (bot) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead] at (cell) {\dual{ψ}} ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , 1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
				cycle ;
			\draw [on sheet , name path = pro] (left) to node [fromleft] {m} node [toright] {n} (right) ;
			\draw [on sheet , name path = arr] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead] (align) at (cell) {φ} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(12mm , 6mm)} , y = {(0mm , -16mm)} , z = {(10.5mm , 0mm)} , baseline=(align.base)]
			% back sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
				cycle ;
			\draw [on sheet , name path = pro] (left) to node [fromleft] {m} node [toright] {n} (right) ;
			\draw [on sheet , name path = arr] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead] at (cell) {φ} ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , 1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
				cycle ;
			\draw [on sheet , name path = pro] (left) to node [fromleft] {\dual{p}} node [toright] {\dual{q}} (right) ;
			\draw [on sheet , name path = arr] (top) to node [fromabove] {\dual{j}} node [tobelow] {\dual{i}} (bot) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead] (align) at (cell) {\dual{ψ}} ;
	\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -10mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/3) ; 
		\coordinate (left) at ($ (cell |- 1 , 1) + (-1/2 , 0) $) ;
		\coordinate (right) at ($ (cell |- 1 , 1) + (1/2 , 0) $) ;
		% lines
		\draw (cell) to [out = west , in = north] node [tobelow] {\dual{A}} (left) ;
		\draw (cell) to [out = east , in = north] node [tobelow] {A} (right) ;
		% nodes
		\node [bead] at (cell) {η A} ;
		\node (align) at (1/2 , 3/5) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -10mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 2/3) ; 
		\coordinate (left) at ($ (cell |- 0 , 0) + (-1/2 , 0) $) ;
		\coordinate (right) at ($ (cell |- 0 , 0) + (1/2 , 0) $) ;
		% lines
		\draw (left)  to [out = south , in = west] node [fromabove] {A} (cell) ;
		\draw (right) to [out = south , in = east] node [fromabove] {\dual{A}} (cell) ;
		% nodes
		\node [bead] at (cell) {ε A} ;
		\node (align) at (1/2 , 2/5) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {η A} node [toright] {η B}
			(1 , 1 |- cell) ;
		\draw [name path = front arr]
			(cell) to node [tobelow] {\tensor{\dual{f} , f}}
			(cell |- 1 , 1) ;
		% regions
		\node at ($ (cell) + (0 , -1/2) $) {\cat{\tensor{}}} ;
		\node at ($ (cell) + (-1/3 , 1/3) $) {\tensor{\dual{A} , A}} ;
		\node at ($ (cell) + (1/3 , 1/3) $) {\tensor{\dual{B} , B}} ;
		% nodes
		\node [bead] (align) at (cell) {η f} ;
	\end{tikzpicture}
	\qquad \text{and} \qquad
	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {ε A} node [toright] {ε B}
			(1 , 1 |- cell) ;
		\draw [name path = front arr]
			(cell |- 0 , 0) to node [fromabove] {\tensor{f , \dual{f}}}
			(cell) ;
		% regions
		\node at ($ (cell) + (-1/3 , -1/3) $) {\tensor{A , \dual{A}}} ;
		\node at ($ (cell) + (1/3 , -1/3) $) {\tensor{B , \dual{B}}} ;
		\node at ($ (cell) + (0 , 1/2) $) {\cat{\tensor{}}} ;
		% nodes
		\node [bead] (align) at (cell) {ε f} ;
	\end{tikzpicture}
$$
\vspace{-2ex}
$$
	\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cap) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left bot back) to coordinate [pos = 1/4] (label) coordinate [pos = 1/2] (arr in)
			(right bot back) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cap) to coordinate [pos = 1/2] (arr cap)
			(left cap) .. controls +(0 , 0 , -1/5) and +(0 , -2/5 , 0) ..
			cycle ;
		\draw [on sheet] (arr in) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) .. node [frombelow] {\dual{f}} (arr cap) ;
		\node [anchor = south] at (label) {\dual{A}} ;
		% front sheet
		\draw [sheet]
			(left cap) to
			(right cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) ..
			(right bot front) to coordinate [pos = 1/4] (label) coordinate [pos = 1/2] (arr out)
			(left bot front) .. controls +(0 , -2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) .. node [tobelow] {f} (arr out) ;
		\node [anchor = south] at (label) {B} ;
		% align
		\node (align) at (1/2 , 2/3 , 0) {} ;
	\end{tikzpicture}
	\qquad \text{,} \qquad
	\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cup) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 1/4] (label) coordinate [pos = 1/2] (arr in)
			(right top back) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cup) to coordinate [pos = 1/2] (arr cup)
			(left cup) .. controls +(0 , 0 , -1/5) and +(0 , 2/5 , 0) ..
			cycle ;
		\draw [on sheet] (arr in) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) .. node [fromabove] {f} (arr cup) ;
		\node [anchor = north] at (label) {A} ;
		% front sheet
		\draw [sheet]
			(left cup) to
			(right cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) ..
			(right top front) to coordinate [pos = 1/4] (label) coordinate [pos = 1/2] (arr out)
			(left top front) .. controls +(0 , 2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) .. node [toabove] {\dual{f}} (arr out) ;
		\node [anchor = north] at (label) {\dual{B}} ;
		% align
		\node (align) at (1/2 , 1/3 , 0) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(28mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/8) ;
		\coordinate (right bot) at (1 , 7/8) ;
		% lines
		\draw [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {η B} node [toright] {η A}
			(1 , 1 |- cell) ;
		\draw [name path = front pro]
			(left top |- right bot) to [out = east , out looseness = 1.5 , in looseness = 0.25 , in = south] node [fromleft] {\tensor{\dual{m} , B}}
			(cell) to [out = south , out looseness = 0.25 , in looseness = 1.5 , in = west] node [toright] {\tensor{\dual{A} , m}}
			(right bot) ;
		% regions
		\node [anchor = south] at ($ (cell) + (0 , -1/6) $) {\cat{\tensor{}}} ;
		\node [anchor = east] at ($ (cell) + (-1/6 , 1/6) $) {\tensor{\dual{B} , B}} ;
		\node [anchor = west] at ($ (cell) + (1/6 , 1/6) $) {\tensor{\dual{A} , A}} ;
		\node [anchor = north] at ($ (cell) + (0 , 1/4) $) {\tensor{\dual{A} , B}} ;
		% nodes
		\node [bead] (align) at (cell) {η m} ;
	\end{tikzpicture}
	\quad \text{and} \quad
	\begin{tikzpicture}[string diagram , x = {(28mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/8) ;
		\coordinate (right bot) at (1 , 7/8) ;
		% lines
		\draw [name path = back pro]
			(0 , 0 |- cell) to node [fromleft] {ε B} node [toright] {ε A}
			(1 , 1 |- cell) ;
		\draw [name path = front pro]
			(left top) to [out = east , out looseness = 1.5 , in looseness = 0.25 , in = north] node [fromleft] {\tensor{m , \dual{B}}}
			(cell) to [out = north , out looseness = 0.25 , in looseness = 1.5 , in = west] node [toright] {\tensor{A , \dual{m}}}
			(right bot |- left top) ;
		% regions
		\node [anchor = south] at ($ (cell) + (0 , -1/4) $) {\tensor{A , \dual{B}}} ;
		\node [anchor = east] at ($ (cell) + (-1/6 , -1/6) $) {\tensor{B , \dual{B}}} ;
		\node [anchor = west] at ($ (cell) + (1/6 , -1/6) $) {\tensor{A , \dual{A}}} ;
		\node [anchor = north] at ($ (cell) + (0 , 1/6) $) {\cat{\tensor{}}} ;
		% nodes
		\node [bead] (align) at (cell) {ε m} ;
	\end{tikzpicture}
$$
\vspace{-2ex}
$$
	\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cap) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left bot back) to coordinate [pos = 3/5] (label)
			(right bot back) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cap) to coordinate [pos = 1/2] (pro cap)
			(left cap) .. controls +(0 , 0 , -1/5) and +(0 , -2/5 , 0) .. coordinate [pos = 5/6] (pro in)
			cycle ;
		\draw [on sheet] (pro in) .. controls +(2/5 , 0 , 0) and +(-1/5 , 0 , -1/5) .. node [fromleft] {\dual{m}} (pro cap) ;
		\node [anchor = south] at (label) {\dual{A}} ;
		% front sheet
		\draw [sheet]
			(left cap) to
			(right cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) .. coordinate [pos = 5/6] (pro out)
			(right bot front) to coordinate [pos = 3/5] (label)
			(left bot front) .. controls +(0 , -2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet] (pro cap) .. controls +(1/5 , 0 , 1/5) and +(-2/5 , 0 , 0) .. node [toright] {m} (pro out) ;
		\node [anchor = south] at (label) {B} ;
		\node (align) at (1/2 , 2/3 , 0) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cup) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 3/5] (label)
			(right top back) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cup) to coordinate [pos = 1/2] (pro cup)
			(left cup) .. controls +(0 , 0 , -1/5) and +(0 , 2/5 , 0) .. coordinate [pos = 5/6] (pro in)
			cycle ;
		\draw [on sheet] (pro in) .. controls +(2/5 , 0 , 0) and +(-1/5 , 0 , -1/5) .. node [fromleft] {m} (pro cup) ;
		\node [anchor = north] at (label) {A} ;
		% front sheet
		\draw [sheet]
			(left cup) to
			(right cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) .. coordinate [pos = 5/6] (pro out)
			(right top front) to coordinate [pos = 3/5] (label)
			(left top front) .. controls +(0 , 2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet] (pro cup) .. controls +(1/5 , 0 , 1/5) and +(-2/5 , 0 , 0) .. node [toright] {\dual{m}} (pro out) ;
		\node [anchor = north] at (label) {\dual{B}} ;
		\node (align) at (1/2 , 1/3 , 0) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cap) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left bot back) to coordinate [pos = 1/3] (arr 1 in) coordinate [pos = 2/3] (arr 2 in)
			(right bot back) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cap) to coordinate [pos = 1/3] (arr 2 cap) coordinate [pos = 2/3] (arr 1 cap)
			(left cap) .. controls +(0 , 0 , -1/5) and +(0 , -2/5 , 0) ..
			cycle ;
		\draw [on sheet] (arr 1 in) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) .. node [frombelow] {\dual{f}} (arr 1 cap) ;
		\draw [on sheet] (arr 2 in) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) .. node [frombelow] {\dual{g}} (arr 2 cap) ;
		% front sheet
		\draw [sheet]
			(left cap) to
			(right cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) ..
			(right bot front) to coordinate [pos = 1/3] (arr 2 out) coordinate [pos = 2/3] (arr 1 out)
			(left bot front) .. controls +(0 , -2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet] (arr 1 cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) .. node [tobelow] {f} (arr 1 out) ;
		\draw [on sheet] (arr 2 cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) .. node [tobelow] {g} (arr 2 out) ;
		% align
		\node (align) at (1/2 , 2/3 , 0) {} ;
	\end{tikzpicture}
	\; , \;
	\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cup) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 1/3] (arr 1 in) coordinate [pos = 2/3] (arr 2 in)
			(right top back) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cup) to coordinate [pos = 1/3] (arr 2 cup) coordinate [pos = 2/3] (arr 1 cup)
			(left cup) .. controls +(0 , 0 , -1/5) and +(0 , 2/5 , 0) ..
			cycle ;
		\draw [on sheet] (arr 1 in) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) .. node [fromabove] {f} (arr 1 cup) ;
		\draw [on sheet] (arr 2 in) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) .. node [fromabove] {g} (arr 2 cup) ;
		% front sheet
		\draw [sheet]
			(left cup) to
			(right cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) ..
			(right top front) to coordinate [pos = 1/3] (arr 2 out) coordinate [pos = 2/3] (arr 1 out)
			(left top front) .. controls +(0 , 2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet] (arr 1 cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) .. node [toabove] {\dual{f}} (arr 1 out) ;
		\draw [on sheet] (arr 2 cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) .. node [toabove] {\dual{g}} (arr 2 out) ;
		% align
		\node (align) at (1/2 , 1/3 , 0) {} ;
	\end{tikzpicture}
	\; , \;
	\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cap) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left bot back) to
			(right bot back) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cap) to coordinate [pos = 1/3] (pro 1 cap) coordinate [pos = 2/3] (pro 2 cap)
			(left cap) .. controls +(0 , 0 , -1/5) and +(0 , -2/5 , 0) .. coordinate [pos = 5/8] (pro 2 in) coordinate [pos = 7/8] (pro 1 in)
			cycle ;
		\draw [on sheet] (pro 1 in) .. controls +(2/5 , 0 , 0) and +(-1/5 , 0 , -1/5) .. node [fromleft] {\dual{m}} (pro 1 cap) ;
		\draw [on sheet] (pro 2 in) .. controls +(1/5 , 0 , 0) and +(-1/5 , 0 , -1/5) .. node [fromleft] {\dual{n}} (pro 2 cap) ;
		% front sheet
		\draw [sheet]
			(left cap) to
			(right cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) .. coordinate [pos = 5/8] (pro 1 out) coordinate [pos = 7/8] (pro 2 out)
			(right bot front) to
			(left bot front) .. controls +(0 , -2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet] (pro 1 cap) .. controls +(1/5 , 0 , 1/5) and +(-1/5 , 0 , 0) .. node [toright] {m} (pro 1 out) ;
		\draw [on sheet] (pro 2 cap) .. controls +(1/5 , 0 , 1/5) and +(-2/5 , 0 , 0) .. node [toright] {n} (pro 2 out) ;
		% align
		\node (align) at (1/2 , 2/3 , 0) {} ;
	\end{tikzpicture}
	\; , \;
	\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cup) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cup) to coordinate [pos = 1/3] (pro 1 cup) coordinate [pos = 2/3] (pro 2 cup)
			(left cup) .. controls +(0 , 0 , -1/5) and +(0 , 2/5 , 0) .. coordinate [pos = 5/8] (pro 2 in) coordinate [pos = 7/8] (pro 1 in)
			cycle ;
		\draw [on sheet] (pro 1 in) .. controls +(2/5 , 0 , 0) and +(-1/5 , 0 , -1/5) .. node [fromleft] {m} (pro 1 cup) ;
		\draw [on sheet] (pro 2 in) .. controls +(1/5 , 0 , 0) and +(-1/5 , 0 , -1/5) .. node [fromleft] {n} (pro 2 cup) ;
		% front sheet
		\draw [sheet]
			(left cup) to
			(right cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) .. coordinate [pos = 5/8] (pro 1 out) coordinate [pos = 7/8] (pro 2 out)
			(right top front) to
			(left top front) .. controls +(0 , 2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet] (pro 1 cup) .. controls +(1/5 , 0 , 1/5) and +(-1/5 , 0 , 0) .. node [toright] {\dual{m}} (pro 1 out) ;
		\draw [on sheet] (pro 2 cup) .. controls +(1/5 , 0 , 1/5) and +(-2/5 , 0 , 0) .. node [toright] {\dual{n}} (pro 2 out) ;
		% align
		\node (align) at (1/2 , 1/3 , 0) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cap) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left bot back) to coordinate [pos = 3/5] (label)
			(right bot back) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cap) to
			(left cap) .. controls +(0 , 0 , -1/5) and +(0 , -2/5 , 0) ..
			cycle ;
		\node [anchor = south] at (label) {\dual{A}} ;
		% front sheet
		\draw [sheet]
			(left cap) to
			(right cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) ..
			(right bot front) to coordinate [pos = 3/5] (label)
			(left bot front) .. controls +(0 , -2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\node [anchor = south] at (label) {A} ;
		% align
		\node (align) at (1/2 , 2/3 , 0) {} ;
	\end{tikzpicture}
	\qquad \text{,} \qquad
	\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cup) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 3/5] (label)
			(right top back) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cup) to
			(left cup) .. controls +(0 , 0 , -1/5) and +(0 , 2/5 , 0) ..
			cycle ;
		\node [anchor = north] at (label) {A} ;
		% front sheet
		\draw [sheet]
			(left cup) to
			(right cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) ..
			(right top front) to coordinate [pos = 3/5] (label)
			(left top front) .. controls +(0 , 2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\node [anchor = north] at (label) {\dual{A}} ;
		% align
		\node (align) at (1/2 , 1/3 , 0) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cap) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left bot back) to coordinate [pos = 1/3] (arr in)
			(right bot back) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cap) to coordinate [pos = 1/3] (pro cap) coordinate [pos = 2/3] (arr cap)
			(left cap) .. controls +(0 , 0 , -1/5) and +(0 , -2/5 , 0) .. coordinate [pos = 5/6] (pro in)
			cycle ;
		\draw [on sheet , name path = arr] (arr in) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) .. node [frombelow] {\dual{f}} (arr cap) ;
		\draw [on sheet , name path = pro] (pro in) .. controls +(3/5 , 0 , 0) and +(-1/5 , 0 , -1/5) .. node [fromleft] {\dual{m}} (pro cap) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		\node [bead] at (square) {\dual{φ}} ;
		% front sheet
		\draw [sheet]
			(left cap) to
			(right cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) .. coordinate [pos = 5/6] (pro out)
			(right bot front) to coordinate [pos = 2/3] (arr out)
			(left bot front) .. controls +(0 , -2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) .. node [tobelow] {g} (arr out) ;
		\draw [on sheet] (pro cap) .. controls +(1/5 , 0 , 1/5) and +(-1/5 , 0 , 0) .. node [toright] {n} (pro out) ;
		% align
		\node (align) at (1/2 , 2/3 , 0) {} ;
	\end{tikzpicture}
	= \hspace{-2ex}
	\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cap) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left bot back) to coordinate [pos = 2/3] (arr in)
			(right bot back) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cap) to coordinate [pos = 1/3] (arr cap) coordinate [pos = 2/3] (pro cap)
			(left cap) .. controls +(0 , 0 , -1/5) and +(0 , -2/5 , 0) .. coordinate [pos = 5/6] (pro in)
			cycle ;
		\draw [on sheet] (arr in) .. controls +(0 , -2/5 , 0) and +(0 , 0 , -1/5) .. node [frombelow] {\dual{f}} (arr cap) ;
		\draw [on sheet] (pro in) .. controls +(1/5 , 0 , 0) and +(-1/5 , 0 , -1/5) .. node [fromleft] {\dual{m}} (pro cap) ;
		% front sheet
		\draw [sheet]
			(left cap) to
			(right cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) .. coordinate [pos = 5/6] (pro out)
			(right bot front) to coordinate [pos = 1/3] (arr out)
			(left bot front) .. controls +(0 , -2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet , name path = arr] (arr cap) .. controls +(0 , 0 , 1/5) and +(0 , -2/5 , 0) .. node [tobelow] {g} (arr out) ;
		\draw [on sheet , name path = pro] (pro cap) .. controls +(1/5 , 0 , 1/5) and +(-3/5 , 0 , 0) .. node [toright] {n} (pro out) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		% align
		\node (align) at (1/2 , 2/3 , 0) {} ;
	\end{tikzpicture}
	\; , \;
	\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cup) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 1/3] (arr in)
			(right top back) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cup) to coordinate [pos = 1/3] (pro cup) coordinate [pos = 2/3] (arr cup)
			(left cup) .. controls +(0 , 0 , -1/5) and +(0 , 2/5 , 0) .. coordinate [pos = 5/6] (pro in)
			cycle ;
		\draw [on sheet , name path = arr] (arr in) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) .. node [fromabove] {f} (arr cup) ;
		\draw [on sheet , name path = pro] (pro in) .. controls +(3/5 , 0 , 0) and +(-1/5 , 0 , -1/5) .. node [fromleft] {m} (pro cup) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		% front sheet
		\draw [sheet]
			(left cup) to
			(right cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) .. coordinate [pos = 5/6] (pro out)
			(right top front) to coordinate [pos = 2/3] (arr out)
			(left top front) .. controls +(0 , 2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) .. node [toabove] {\dual{g}} (arr out) ;
		\draw [on sheet] (pro cup) .. controls +(1/5 , 0 , 1/5) and +(-1/5 , 0 , 0) .. node [toright] {\dual{n}} (pro out) ;
		% align
		\node (align) at (1/2 , 1/3 , 0) {} ;
	\end{tikzpicture}
	\hspace{-2ex} =
	\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right cup) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 2/3] (arr in)
			(right top back) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) ..
			(right cup) to coordinate [pos = 1/3] (arr cup) coordinate [pos = 2/3] (pro cup)
			(left cup) .. controls +(0 , 0 , -1/5) and +(0 , 2/5 , 0) .. coordinate [pos = 5/6] (pro in)
			cycle ;
		\draw [on sheet] (arr in) .. controls +(0 , 2/5 , 0) and +(0 , 0 , -1/5) .. node [fromabove] {f} (arr cup) ;
		\draw [on sheet] (pro in) .. controls +(1/5 , 0 , 0) and +(-1/5 , 0 , -1/5) .. node [fromleft] {m} (pro cup) ;
		% front sheet
		\draw [sheet]
			(left cup) to
			(right cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) .. coordinate [pos = 5/6] (pro out)
			(right top front) to coordinate [pos = 1/3] (arr out)
			(left top front) .. controls +(0 , 2/5 , 0) and +(0 , 0 , 1/5) ..
			cycle ;
		\draw [on sheet , name path = arr] (arr cup) .. controls +(0 , 0 , 1/5) and +(0 , 2/5 , 0) .. node [toabove] {\dual{g}} (arr out) ;
		\draw [on sheet , name path = pro] (pro cup) .. controls +(1/5 , 0 , 1/5) and +(-3/5 , 0 , 0) .. node [toright] {\dual{n}} (pro out) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		\node [bead] at (square) {\dual{φ}} ;
		% align
		\node (align) at (1/2 , 1/3 , 0) {} ;
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 6mm)} , y = {(0mm , -16mm)} , z = {(10.5mm , 0mm)} , baseline=(align.base)]
			%  sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
				cycle ;
			\draw [on sheet , name path = pro] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {m} node [toright] {n} (right) ;
			\draw [on sheet , name path = arr] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead]at (cell) {φ} ;
			\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(12mm , 6mm)} , y = {(0mm , -16mm)} , z = {(10.5mm , 0mm)} , baseline=(align.base)]
			%  sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
				cycle ;
			\draw [on sheet , name path = pro] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {m} node [toright] {n} (right) ;
			\draw [on sheet , name path = arr] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead]at (cell) {φ} ;
			\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(12mm , 6mm)} , y = {(0mm , -16mm)} , z = {(10.5mm , 0mm)} , baseline=(align.base)]
			%  sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
				cycle ;
			\draw [on sheet , name path = pro] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {\dual{m}} node [toright] {\dual{n}} (right) ;
			\draw [on sheet , name path = arr] (top) to node [fromabove] {\dual{g}} node [tobelow] {\dual{f}} (bot) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead]at (cell) {\dual{φ}} ;
			\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(12mm , 6mm)} , y = {(0mm , -16mm)} , z = {(10.5mm , 0mm)} , baseline=(align.base)]
			%  sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
				cycle ;
			\draw [on sheet , name path = pro] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {\dual{m}} node [toright] {\dual{n}} (right) ;
			\draw [on sheet , name path = arr] (top) to node [fromabove] {\dual{g}} node [tobelow] {\dual{f}} (bot) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead]at (cell) {\dual{φ}} ;
			\node (align) at (sheet) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell 1) at (1/4 , 1/2) ;
		\coordinate (cell 2) at (1/2 , 1/2) ;
		\coordinate (cell 3) at (3/4 , 1/2) ;
		% lines
		\draw
			($ (cell 1 |- 0 , 0) + (-1/8 , 0) $) to [out = south , in = west] node [fromabove] {A}
			(cell 1) to [out = east , in = south] node [toabove] {\dual{A}}
			($ (cell 1 |- 0 , 0) + (1/8 , 0) $) ;
		\draw
			($ (cell 2 |- 0 , 0) + (1/8 , 0) $) to [out = south , looseness = 0.8 , in = north] node [fromabove] {B} node [tobelow] {B}
			($ (cell 2 |- 1 , 1) + (-1/8 , 0) $) ;
		\draw
			($ (cell 3 |- 1 , 1) + (-1/8 , 0) $) to [out = north , in = west] node [frombelow] {\dual{C}}
			(cell 3) to [out = east , in = north] node [tobelow] {C}
			($ (cell 3 |- 1 , 1) + (1/8 , 0) $) ;
		% nodes
		\node [bead] at (cell 1) {ε A} ;
		\node (align) at (cell 2) {} ;
		\node [bead] at (cell 3) {η C} ;
	\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (l) at (0 , 1/2) ;
					\coordinate (c) at (1/2 , 1/2) ;
					\coordinate (r) at (1 , 1/2) ;
					% lines
					\draw
						(l |- 0 , 0) to [out = south , in = north] node [fromabove] {A}
						(l) to [out = south , looseness = 2 , in = south] coordinate [pos = 1/2] (counit)
						(c) to [out = north , looseness = 2 , in = north] coordinate [pos = 1/2] (unit)
						(r) to [out = south , in = north] node [tobelow] {A}
						(r |- 1 , 1) ;
					% nodes
					\node [bead] at (counit) {ε A} ;
					\node [bead] at (unit) {η A} ;
					% align
					\node (align) at (c) {} ;
				\end{tikzpicture}
				\qquad \text{,} \qquad
				\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (l) at (0 , 1/2) ;
					\coordinate (c) at (1/2 , 1/2) ;
					\coordinate (r) at (1 , 1/2) ;
					% lines
					\draw
						(r |- 0 , 0) to [out = south , in = north] node [fromabove] {\dual{A}}
						(r) to [out = south , looseness = 2 , in = south] coordinate [pos = 1/2] (counit)
						(c) to [out = north , looseness = 2 , in = north] coordinate [pos = 1/2] (unit)
						(l) to [out = south , in = north] node [tobelow] {\dual{A}}
						(l |- 1 , 1) ;
					% nodes
					\node [bead] at (counit) {ε A} ;
					\node [bead] at (unit) {η A} ;
					% align
					\node (align) at (c) {} ;
				\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (unit) at (1/4 , 1/4) ;
					\coordinate (counit) at (3/4 , 3/4) ;
					\coordinate (arr) at (1/2 , 1/2) ;
					% lines
					\draw [name path = cap] (0 , 0 |- unit) to node [fromleft] {\tensor{ι A , η A}} node [toright] {\tensor{ι B , η B}} (1 , 1 |- unit) ;
					\draw [name path = cup] (0 , 0 |- counit) to node [fromleft] {\tensor{ε A , ι A}} node [toright] {\tensor{ε B , ι B}} (1 , 1 |- counit) ;
					\draw [name path = arrow] (arr |- 0 , 0) to node [fromabove] {f} node [tobelow] {f} (arr |- 1 , 1) ;
					\path [name intersections = {of = cap and arrow , by = {cell1}}] ;
					\path [name intersections = {of = cup and arrow , by = {cell2}}] ;
					% nodes
					\node [bead] at (cell1) {\tensor{ι f , η f}} ;
					\node [bead] at (cell2) {\tensor{ε f , ι f}} ;
					\node (align) at (1/2 , 1/2) {} ;
				\end{tikzpicture}
				\quad \text{and} \quad
				\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (unit) at (1/4 , 1/4) ;
					\coordinate (counit) at (3/4 , 3/4) ;
					\coordinate (arr) at (1/2 , 1/2) ;
					% lines
					\draw [name path = cap] (0 , 0 |- unit) to node [fromleft] {\tensor{η A ,  \dual{ι} A}} node [toright] {\tensor{η B , \dual{ι} B}} (1 , 1 |- unit) ;
					\draw [name path = cup] (0 , 0 |- counit) to node [fromleft] {\tensor{ \dual{ι} A , ε A}} node [toright] {\tensor{\dual{ι} B , ε B}} (1 , 1 |- counit) ;
					\draw [name path = arrow] (arr |- 0 , 0) to node [fromabove] {\dual{f}} node [tobelow] {\dual{f}} (arr |- 1 , 1) ;
					\path [name intersections = {of = cap and arrow , by = {cell1}}] ;
					\path [name intersections = {of = cup and arrow , by = {cell2}}] ;
					% nodes
					\node [bead] at (cell1) {\tensor{η f ,  \dual{ι} f}} ;
					\node [bead] at (cell2) {\tensor{\dual{ι} f , ε f}} ;
					\node (align) at (1/2 , 1/2) {} ;
				\end{tikzpicture}
			$$
			\vspace{-2mm}
			$$
				\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (sheet) at (1/2 , 1/2 , 0) ;
					\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
					\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
					\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
					\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
					\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
					\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
					\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
					\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
					% back sheet
					\draw [sheet]
						(left top) to coordinate [pos = 1/4] (label) coordinate [pos = 1/2] (arr in)
						(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
						(right cup) to coordinate [pos = 1/2] (arr cup)
						(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) ..
						cycle ;
					\draw [on sheet] (arr in)  .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f} (arr cup) ;
					\node [anchor = north] at (label) {A} ;
					% middle sheet
					\draw [sheet]
						(left cup) to
						(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
						(right cap) to coordinate [pos = 1/2] (arr cap)
						(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
						cycle ;
					\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. node [pos = 1/2 , anchor = north east] {\dual{f}} (arr cap) ;
					% front sheet
					\draw [sheet]
						(left cap) to
						(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) ..
						(right bot) to coordinate [pos = 1/4] (label) coordinate [pos = 1/2] (arr out)
						(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
						cycle ;
					\draw [on sheet] (arr cap)  .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [tobelow] {f} (arr out) ;
					\node [anchor = south] at (label) {B} ;
					% align
					\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
				\end{tikzpicture}
				\qquad \text{,} \qquad
				\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (sheet) at (1/2 , 1/2 , 0) ;
					\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
					\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
					\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
					\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , -1/4) $) ;
					\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
					\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , 1/4) $) ;
					\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
					\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
					% back sheet
					\draw [sheet]
						(left bot) to coordinate [pos = 1/4] (label) coordinate [pos = 1/2] (arr in)
						(right bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) ..
						(right cap) to coordinate [pos = 1/2] (arr cap)
						(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) ..
						cycle ;
					\draw [on sheet] (arr in) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) .. node [frombelow] {\dual{f}} (arr cap) ;
					\node [anchor = south] at (label) {\dual{A}} ;
					% middle sheet
					\draw [sheet]
						(left cap) to
						(right cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
						(right cup) to coordinate [pos = 1/2] (arr cup)
						(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
						cycle ;
					\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. node [pos = 1/2 , anchor = east] {f} (arr cup) ;
					% front sheet
					\draw [sheet]
						(left cup) to
						(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) ..
						(right top) to coordinate [pos = 1/4] (label) coordinate [pos = 1/2] (arr out)
						(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
						cycle ;
					\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. node [toabove] {\dual{f}} (arr out) ;
					\node [anchor = north] at (label) {\dual{B}} ;
					% align
					\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
				\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(42mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (unit) at (5/8 , 1/4) ;
					\coordinate (counit) at (3/8 , 3/4) ;
					\coordinate (pro in) at (0 , -1/8) ;
					\coordinate (pro out) at (1 , 9/8) ;
					% lines
					\draw [name path = cap] (0 , 0 |- unit) to node [fromleft] {\tensor{ι B , η B}} node [toright] {\tensor{ι A , η A}} (1 , 1 |- unit) ;
					\draw [name path = cup] (0 , 0 |- counit) to node [fromleft] {\tensor{ε B , ι B}} node [toright] {\tensor{ε A , ι A}} (1 , 1 |- counit) ;
					\draw [name path = left] (pro in) to [out = east , out looseness = 1.5 , in = west] node [fromleft] {m} (counit) ;
					\draw [name path = middle] (counit) to [out = east , in = west] (unit) ;
					\draw [name path = right] (unit) to [out = east , in looseness = 1.5 , in = west] node [toright] {m} (pro out) ;
					\path [name intersections = {of = cap and left , by = {interchanger1}}] ;
					\path [name intersections = {of = cup and right , by = {interchanger2}}] ;
					% nodes
					\node [bead] at ($ (counit) + (-0.5em , 0) $) {\tensor{ε m , ι B}} ;
					\node [bead] at ($ (unit) + (0.5em , 0) $) {\tensor{ι A , η m}} ;
					\node [bead] at ($ (interchanger1) + (0.5em , 0) $) {\comp{} \tuple*{\tensor{m , η B}}} ;
					\node [bead] at ($ (interchanger2) + (-0.5em , 0) $) {\comp{} \tuple*{\tensor{ε A , m}}} ;
					% align
					\node (align) at (1/2 , 1/2) {} ;
				\end{tikzpicture}
				\; \text{and} \;
				\begin{tikzpicture}[string diagram , x = {(42mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (unit) at (3/8 , 1/4) ;
					\coordinate (counit) at (5/8 , 3/4) ;
					\coordinate (pro in) at (0 , 9/8) ;
					\coordinate (pro out) at (1 , -1/8) ;
					% lines
					\draw [name path = cap] (0 , 0 |- unit) to node [fromleft] {\tensor{η B , \dual{ι} B}} node [toright] {\tensor{η A , \dual{ι} A}} (1 , 1 |- unit) ;
					\draw [name path = cup] (0 , 0 |- counit) to node [fromleft] {\tensor{\dual{ι} B , ε B}} node [toright] {\tensor{\dual{ι} A , ε A}} (1 , 1 |- counit) ;
					\draw [name path = left] (pro in) to [out = east , out looseness = 1.5 , in = west] node [fromleft] {\dual{m}} (unit) ;
					\draw [name path = middle] (unit) to [out = east , in = west] (counit) ;
					\draw [name path = right] (counit)  to [out = east , in looseness = 1.5 , in = west] node [toright] {\dual{m}} (pro out) ;
					\path [name intersections = {of = cup and left , by = {interchanger1}}] ;
					\path [name intersections = {of = cap and right , by = {interchanger2}}] ;
					% nodes
					\node [bead] at ($ (unit) + (-0.5em , 0) $) {\tensor{η m , \dual{ι} B}} ;
					\node [bead] at ($ (counit) + (0.5em , 0) $) {\tensor{\dual{ι} A , ε m}} ;
					\node [bead] at ($ (interchanger1) + (0.5em , 0) $) {\comp{} \tuple*{\tensor{\dual{m} , ε B}}} ;
					\node [bead] at ($ (interchanger2) + (-0.5em , 0) $) {\comp{} \tuple*{\tensor{η A , \dual{m}}}} ;
					% align
					\node (align) at (1/2 , 1/2) {} ;
				\end{tikzpicture}
				}
			$$
			\vspace{-2mm}
			\[
				\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (sheet) at (1/2 , 1/2 , 0) ;
					\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
					\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
					\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
					\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
					\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
					\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
					\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
					\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
					% back sheet
					\draw [sheet]
						(left top) to coordinate [pos = 1/2] (label)
						(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
						(right cup) to coordinate [pos = 5/8] (pro cup)
						(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro in)
						cycle ;
					\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m} (pro cup) ;
					\node [anchor = north] at (label) {A} ;
					% middle sheet
					\draw [sheet]
						(left cup) to
						(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
						(right cap) to coordinate [pos = 3/8] (pro cap)
						(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
						cycle ;
					\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. node [pos = 1/2 , anchor = north east] {\dual{m}} (pro cap) ;
					% front sheet
					\draw [sheet]
						(left cap) to
						(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro out)
						(right bot) to coordinate [pos = 1/2] (label)
						(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
						cycle ;
					\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [toright] {m} (pro out) ;
					\node [anchor = south] at (label) {B} ;
					% align
					\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
				\end{tikzpicture}
				\qquad , \qquad
				\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (sheet) at (1/2 , 1/2 , 0) ;
					\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
					\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
					\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
					\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , -1/4) $) ;
					\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
					\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , 1/4) $) ;
					\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
					\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
					% back sheet
					\draw [sheet]
						(left bot) to coordinate [pos = 1/2] (label)
						(right bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) ..
						(right cap) to coordinate [pos = 5/8] (pro cap)
						(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro in)
						cycle ;
					\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {\dual{m}} (pro cap) ;
					\node [anchor = south] at (label) {\dual{A}} ;
					% middle sheet
					\draw [sheet]
						(left cap) to
						(right cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
						(right cup) to coordinate [pos = 3/8] (pro cup)
						(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
						cycle ;
					\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. node [pos = 1/2 , anchor = east] {m} (pro cup) ;
					% front sheet
					\draw [sheet]
						(left cup) to
						(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro out)
						(right top) to coordinate [pos = 1/2] (label)
						(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0, 1/3) ..
						cycle ;
					\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [toright] {\dual{m}} (pro out) ;
					\node [anchor = north] at (label) {\dual{B}} ;
					% align
					\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
				\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (cell) at ($ (sheet) + (1/6 , 0 , 0) $) ;
		% back sheet
		\draw [sheet]
			(cell) .. controls +(-1/6 , 1/6 , -1/6) and +(1/6 , 0 , 0) ..
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) ..
			(left top) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) ..
			(right top) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
			(right mid) % move-to (can't cycle)
			(cell) ;
		% middle sheet
		\draw [sheet]
			(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , -1/6) ..
			(cell) .. controls +(-1/6 , -1/6 , 1/6) and +(1/6 , 0 , 0) ..
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) .. coordinate [pos = 1/2] (label)
			cycle ;
		\node [anchor = west] at (label) {\dual{A}} ;
		% front sheet
		\draw [sheet]
			(right mid) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
			(right bot) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) ..
			(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
			(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , 1/6) ..
			(cell) % move-to (can't cycle)
			(right mid) ;
		\node [anchor = east] at (right mid) {A} ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (cell) at ($ (sheet) + (1/6 , 0 , 0) $) ;
		% back sheet
		\draw [sheet]
			(cell) .. controls +(-1/6 , -1/6 , -1/6) and +(1/6 , 0 , 0) ..
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) ..
			(left bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) ..
			(right bot) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
			(right mid) % move-to (can't cycle)
			(cell) ;
		% middle sheet
		\draw [sheet]
			(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , -1/6) ..
			(cell) .. controls +(-1/6 , 1/6 , 1/6) and +(1/6 , 0 , 0) ..
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) .. coordinate [pos = 1/2] (label)
			cycle ;
		\node [anchor = west] at (label) {A} ;
		% front sheet
		\draw [sheet]
			(right mid) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
			(right top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) ..
			(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
			(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , 1/6) ..
			(cell) % move-to (can't cycle)
			(right mid) ;
		\node [anchor = east] at (right mid) {\dual{A}} ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (cell) at ($ (sheet) + (1/4 , 0 , 0) $) ;
		% back sheet
		\draw [sheet]
			(cell) .. controls +(-1/6 , 1/6 , -1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (arr cup)
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) ..
			(left top) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) .. coordinate [pos = 1/4] (arr in)
			(right top) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
			(right mid) % move-to (can't cycle)
			(cell) ;
		\draw [on sheet] (arr in) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/5) .. node [fromabove] {f} (arr cup) ;
		% middle sheet
		\draw [sheet]
			(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , -1/6) ..
			(cell) .. controls +(-1/6 , -1/6 , 1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (arr cap)
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
			cycle ;
		\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/5) and +(0 , 0 , -1/5) .. (arr cap) ;
		% front sheet
		\draw [sheet]
			(right mid) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
			(right bot) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) .. coordinate [pos = 3/4] (arr out)
			(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
			(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , 1/6) ..
			(cell) % move-to (can't cycle)
			(right mid) ;
		\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/5) and +(-0 , -1/3 , 0) .. node [tobelow] {f} (arr out) ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (cell) at ($ (sheet) + (1/8 , 0 , 0) $) ;
		% back sheet
		\draw [sheet]
			(cell) .. controls +(-1/6 , 1/6 , -1/6) and +(1/6 , 0 , 0) ..
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) ..
			(left top) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) .. coordinate [pos = 4/5] (arr in)
			(right top) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
			(right mid) % move-to (can't cycle)
			(cell) ;
		% middle sheet
		\draw [sheet]
			(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , -1/6) ..
			(cell) .. controls +(-1/6 , -1/6 , 1/6) and +(1/6 , 0 , 0) ..
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
			cycle ;
		% front sheet
		\draw [sheet]
			(right mid) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
			(right bot) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) .. coordinate [pos = 1/4] (arr out)
			(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
			(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , 1/6) ..
			(cell) % move-to (can't cycle)
			(right mid) ;
		\draw [on sheet] (arr in) .. controls +(0 , 1/3 , 0) and +(-0 , -1/3 , 0) .. node [fromabove] {f} node [tobelow] {f} (arr out) ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (cell) at ($ (sheet) + (1/4 , 0 , 0) $) ;
		% back sheet
		\draw [sheet]
			(cell) .. controls +(-1/6 , -1/6 , -1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (arr cap)
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) ..
			(left bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) .. coordinate [pos = 1/4] (arr in)
			(right bot) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
			(right mid) % move-to (can't cycle)
			(cell) ;
		\draw [on sheet] (arr in) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/5) .. node [frombelow] {\dual{f}} (arr cap) ;
		% middle sheet
		\draw [sheet]
			(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , -1/6) ..
			(cell) .. controls +(-1/6 , 1/6 , 1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (arr cup)
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
			cycle ;
		\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/5) and +(0 , 0 , -1/5) .. (arr cup) ;
		% front sheet
		\draw [sheet]
			(right mid) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
			(right top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) .. coordinate [pos = 3/4] (arr out)
			(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
			(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , 1/6) ..
			(cell) % move-to (can't cycle)
			(right mid) ;
		\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/5) and +(-0 , 1/3 , 0) .. node [toabove] {\dual{f}} (arr out) ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (cell) at ($ (sheet) + (1/8 , 0 , 0) $) ;
		% back sheet
		\draw [sheet]
			(cell) .. controls +(-1/6 , -1/6 , -1/6) and +(1/6 , 0 , 0) ..
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) ..
			(left bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) .. coordinate [pos = 4/5] (arr in)
			(right bot) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
			(right mid) % move-to (can't cycle)
			(cell) ;
		% middle sheet
		\draw [sheet]
			(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , -1/6) ..
			(cell) .. controls +(-1/6 , 1/6 , 1/6) and +(1/6 , 0 , 0) ..
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
			cycle ;
		% front sheet
		\draw [sheet]
			(right mid) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
			(right top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) .. coordinate [pos = 1/4] (arr out)
			(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
			(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , 1/6) ..
			(cell) % move-to (can't cycle)
			(right mid) ;
		\draw [on sheet] (arr in) .. controls +(0 , -1/3 , 0) and +(-0 , 1/3 , 0) .. node [frombelow] {\dual{f}} node [toabove] {\dual{f}} (arr out) ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (cell) at ($ (sheet) + (1/4 , 0 , 0) $) ;
		% back sheet
		\draw [sheet]
			(cell) .. controls +(-1/6 , 1/6 , -1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (pro cup)
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 5/6] (pro in)
			(left top) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) ..
			(right top) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
			(right mid) % move-to (can't cycle)
			(cell) ;
	\draw [on sheet] (pro in) .. controls +(1/6 , 0 , 0) and +(-1/12 , 0 , -1/8) .. node [fromleft] {m} (pro cup) ;
		% middle sheet
		\draw [sheet]
			(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , -1/6) ..
			(cell) .. controls +(-1/6 , -1/6 , 1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (pro cap)
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
			cycle ;
	\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/8) and +(-1/12 , 0 , -1/8) .. (pro cap) ;
		% front sheet
		\draw [sheet]
			(right mid) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) .. coordinate [pos = 1/2] (pro out)
			(right bot) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) ..
			(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
			(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , 1/6) ..
			(cell) % move-to (can't cycle)
			(right mid) ;
	\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/8) and +(-1/2 , 0 , 0) .. node [toright] {m} (pro out) ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}
	\hspace{-1em} = \hspace{-1em}
	\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (cell) at ($ (sheet) + (1/8 , 0 , 0) $) ;
		\coordinate (pro id) at ($ (sheet) + (1/4 , 0 , 0) $) ;
		% back sheet
		\draw [sheet]
			(cell) .. controls +(-1/6 , 1/6 , -1/6) and +(1/6 , 0 , 0) ..
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 5/6] (pro in)
			(left top) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) ..
			(right top) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
			(right mid) % move-to (can't cycle)
			(cell) ;
	\draw [on sheet] (pro in) .. controls +(1 , 0 , 0) and +(-1/8 , -1/4 , 0) .. node [fromleft] {m} (pro id) ;
		% middle sheet
		\draw [sheet]
			(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , -1/6) ..
			(cell) .. controls +(-1/6 , -1/6 , 1/6) and +(1/6 , 0 , 0) ..
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
			cycle ;
		% front sheet
		\draw [sheet]
			(right mid) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) .. coordinate [pos = 1/2] (pro out)
			(right bot) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) ..
			(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
			(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , 1/6) ..
			(cell) % move-to (can't cycle)
			(right mid) ;
	\draw [on sheet] (pro id) .. controls +(1/8 , 1/4 , 0) and +(-1/8 , 0 , 0) .. node [toright] {m} (pro out) ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}
	\hspace{-1em} \quad , \quad \hspace{-1.2em}
	\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (cell) at ($ (sheet) + (1/4 , 0 , 0) $) ;
		% back sheet
		\draw [sheet]
			(cell) .. controls +(-1/6 , -1/6 , -1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (pro cap)
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 5/6] (pro in)
			(left bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) ..
			(right bot) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
			(right mid) % move-to (can't cycle)
			(cell) ;
	\draw [on sheet] (pro in) .. controls +(1/6 , 0 , 0) and +(-1/12 , 0 , -1/8) .. node [fromleft] {\dual{m}} (pro cap) ;
		% middle sheet
		\draw [sheet]
			(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , -1/6) ..
			(cell) .. controls +(-1/6 , 1/6 , 1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (pro cup)
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
			cycle ;
	\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/8) and +(-1/12 , 0 , -1/8) .. (pro cup) ;
		% front sheet
		\draw [sheet]
			(right mid) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) .. coordinate [pos = 1/2] (pro out)
			(right top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) ..
			(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
			(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , 1/6) ..
			(cell) % move-to (can't cycle)
			(right mid) ;
	\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/8) and +(-1/2 , 0 , 0) .. node [toright] {\dual{m}} (pro out) ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}
	\hspace{-1.2em} = \hspace{-1.2em}
	\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (cell) at ($ (sheet) + (1/8 , 0 , 0) $) ;
		\coordinate (pro id) at ($ (sheet) + (1/4 , 0 , 0) $) ;
		% back sheet
		\draw [sheet]
			(cell) .. controls +(-1/6 , -1/6 , -1/6) and +(1/6 , 0 , 0) ..
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 5/6] (pro in)
			(left bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) ..
			(right bot) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
			(right mid) % move-to (can't cycle)
			(cell) ;
	\draw [on sheet] (pro in) .. controls +(1 , 0 , 0) and +(-1/8 , 1/4 , 0) .. node [fromleft] {\dual{m}} (pro id) ;
		% middle sheet
		\draw [sheet]
			(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , -1/6) ..
			(cell) .. controls +(-1/6 , 1/6 , 1/6) and +(1/6 , 0 , 0) ..
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
			cycle ;
		% front sheet
		\draw [sheet]
			(right mid) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) .. coordinate [pos = 1/2] (pro out)
			(right top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) ..
			(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
			(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , 1/6) ..
			(cell) % move-to (can't cycle)
			(right mid) ;
	\draw [on sheet] (pro id) .. controls +(1/8 , -1/4 , 0) and +(-1/8 , 0 , 0) .. node [toright] {\dual{m}} (pro out) ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
			\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
			\coordinate (cell) at ($ (sheet) + (1/6 , 0 , 0) $) ;
			% back sheet
			\draw [sheet]
				(cell) .. controls +(-1/6 , 1/6 , -1/6) and +(1/6 , 0 , 0) ..
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) ..
				(left top) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) ..
				(right top) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
				(right mid) % move-to (can't cycle)
				(cell) ;
			% middle sheet
			\draw [sheet]
				(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , -1/6) ..
				(cell) .. controls +(-1/6 , -1/6 , 1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (pro cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) .. coordinate [pos = 1/2] (pro in)
				cycle ;
		\draw [on sheet] (pro in) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/8) .. node [fromleft] {\dual{m}} (pro cap) ;
			% front sheet
			\draw [sheet]
				(right mid) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) .. coordinate [pos = 0] (pro out)
				(right bot) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) ..
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , 1/6) ..
				(cell) % move-to (can't cycle)
				(right mid) ;
		\draw [on sheet]
			(pro cap) .. controls +(1/12 , 0 , 1/8) and +(-1/8 , 0 , 0) ..
			($ (cell) + (1/16 , 1/6 , 0) $) .. controls +(1/8 , 0 , 0) and +(-1/8 , 0 , 0) .. node [toright] {m}
			(pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
		\hspace{-1em} = \hspace{0em}
		\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
			\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
			\coordinate (cell) at ($ (sheet) + (1/6 , 0 , 0) $) ;
			% back sheet
			\draw [sheet]
				(cell) .. controls +(-1/6 , 1/6 , -1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/5] (pro cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) ..
				(left top) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) ..
				(right top) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) .. coordinate [pos = 1] (pro out)
				(right mid) % move-to (can't cycle)
				(cell) ;
		\draw [on sheet]
			(pro cup) .. controls +(1/12 , 0 , -1/8) and +(-1/8 , 0 , 0) ..
			($ (cell) + (1/16 , -1/6 , 0) $) .. controls +(1/8 , 0 , 0) and +(-1/8 , 0 , 0) .. node [toright] {m}
			(pro out) ;
			% middle sheet
			\draw [sheet]
				(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , -1/6) ..
				(cell) .. controls +(-1/6 , -1/6 , 1/6) and +(1/6 , 0 , 0) ..
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) .. coordinate [pos = 1/2] (pro in)
				cycle ;
		\draw [on sheet] (pro in) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , 1/8) .. node [fromleft] {\dual{m}} (pro cup) ;
			% front sheet
			\draw [sheet]
				(right mid) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
				(right bot) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) ..
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , 1/6) ..
				(cell) % move-to (can't cycle)
				(right mid) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
		\hspace{-1em} \quad , \quad \hspace{0em}
		\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
			\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
			\coordinate (cell) at ($ (sheet) + (1/6 , 0 , 0) $) ;
			% back sheet
			\draw [sheet]
				(cell) .. controls +(-1/6 , -1/6 , -1/6) and +(1/6 , 0 , 0) ..
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) ..
				(left bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) ..
				(right bot) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
				(right mid) % move-to (can't cycle)
				(cell) ;
			% middle sheet
			\draw [sheet]
				(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , -1/6) ..
				(cell) .. controls +(-1/6 , 1/6 , 1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (pro cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) .. coordinate [pos = 1/2] (pro in)
				cycle ;
		\draw [on sheet] (pro in) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/8) .. node [fromleft] {m} (pro cup) ;
			% front sheet
			\draw [sheet]
				(right mid) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) .. coordinate [pos = 0] (pro out)
				(right top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) ..
				(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
				(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , 1/6) ..
				(cell) % move-to (can't cycle)
				(right mid) ;
		\draw [on sheet]
			(pro cup) .. controls +(1/12 , 0 , 1/8) and +(-1/8 , 0 , 0) ..
			($ (cell) + (1/16 , -1/6 , 0) $) .. controls +(1/8 , 0 , 0) and +(-1/8 , 0 , 0) .. node [toright] {\dual{m}}
			(pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
		\hspace{-1.2em} = \hspace{0em}
		\begin{tikzpicture}[string diagram , x = {(23mm , 5mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
			\coordinate (right mid) at ($ (sheet) + (1/2 , 0 , 0) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
			\coordinate (cell) at ($ (sheet) + (1/6 , 0 , 0) $) ;
			% back sheet
			\draw [sheet]
				(cell) .. controls +(-1/6 , -1/6 , -1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/5] (pro cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) ..
				(left bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) ..
				(right bot) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) .. coordinate [pos = 1] (pro out)
				(right mid) % move-to (can't cycle)
				(cell) ;
		\draw [on sheet]
			(pro cap) .. controls +(1/12 , 0 , -1/8) and +(-1/8 , 0 , 0) ..
			($ (cell) + (1/16 , 1/6 , 0) $) .. controls +(1/8 , 0 , 0) and +(-1/8 , 0 , 0) .. node [toright] {\dual{m}}
			(pro out) ;
			% middle sheet
			\draw [sheet]
				(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , -1/6) ..
				(cell) .. controls +(-1/6 , 1/6 , 1/6) and +(1/6 , 0 , 0) ..
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) .. coordinate [pos = 1/2] (pro in)
				cycle ;
		\draw [on sheet] (pro in) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , 1/8) .. node [fromleft] {m} (pro cap) ;
			% front sheet
			\draw [sheet]
				(right mid) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
				(right top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) ..
				(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
				(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , 1/6) ..
				(cell) % move-to (can't cycle)
				(right mid) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% meta-diagram
		\coordinate (origin) at (0 , 0) ;
		\coordinate (left) at ($ (origin) + (-3/2 , 0) $) ;
		\coordinate (right) at ($ (origin) + (3/2 , 0) $) ;
		\coordinate (top) at ($ (origin) + (0 , -2/3) $) ;
		\coordinate (bot) at ($ (origin) + (0 , 2/3) $) ;
		% left diagram
		\coordinate (l) at ($ (left) + (-1/2 , 0) $) ;
		\coordinate (cl) at ($ (left) + (-1/6 , 0) $) ;
		\coordinate (cr) at ($ (left) + (1/6 , 0) $) ;
		\coordinate (r) at ($ (left) + (1/2 , 0) $) ;
		\draw
			($ (l) + (0 , 1/4) $) to [out = north , in = south] node [frombelow] {\dual{}}
			(l) to [out = north , looseness = 2 , in = north]
			(cl) to [out = south , looseness = 2 , in = south]
			(cr) to [out = north , looseness = 2 , in = north]
			(r) to [out = south , in = north] node [tobelow] {\phantom{\dual{}}}
			($ (r) + (0 , 1/4) $) ;
		% top diagram
		\coordinate (l) at ($ (top) + (-1/2 , 0) $) ;
		\coordinate (cl) at ($ (top) + (-0 , 0) $) ;
		\coordinate (cr) at ($ (top) + (1/4 , 0) $) ;
		\coordinate (r) at ($ (top) + (1/2 , 0) $) ;
		\draw
			($ (l) + (0 , 1/4) $) to [out = north , in = south] node [frombelow] {\dual{}}
			(l) to [out = north , looseness = 2 , in = north]
			(cl) to [out = south , looseness = 2 , in = south]
			(cr) to [out = north , looseness = 2 , in = north]
			(r) to [out = south , in = north] node [tobelow] {\phantom{\dual{}}}
			($ (r) + (0 , 1/4) $) ;
		% bottom diagram
		\coordinate (l) at ($ (bot) + (-1/2 , 0) $) ;
		\coordinate (cl) at ($ (bot) + (-1/4 , 0) $) ;
		\coordinate (cr) at ($ (bot) + (0 , 0) $) ;
		\coordinate (r) at ($ (bot) + (1/2 , 0) $) ;
		\draw
			($ (l) + (0 , 1/4) $) to [out = north , in = south] node [frombelow] {\dual{}}
			(l) to [out = north , looseness = 2 , in = north]
			(cl) to [out = south , looseness = 2 , in = south]
			(cr) to [out = north , looseness = 2 , in = north]
			(r) to [out = south , in = north] node [tobelow] {\phantom{\dual{}}}
			($ (r) + (0 , 1/4) $) ;
		% right diagram
		\coordinate (l) at ($ (right) + (-1/4 , 0) $) ;
		\coordinate (r) at ($ (right) + (1/4 , 0) $) ;
		\draw
			($ (l) + (0 , 1/4) $) to [out = north , in = south] node [frombelow] {\dual{}}
			(l) to [out = north , looseness = 2 , in = north]
			(r) to [out = south , in = north] node [tobelow] {\phantom{\dual{}}}
			($ (r) + (0 , 1/4) $) ;
		% modifications
		\draw [-> , shorten < = 8mm , shorten > = 8mm] (left) to node [auto , sloped , pos = 0.5] {≅} (top) ;
		\draw [-> , shorten < = 8mm , shorten > = 8mm] (left) to node [swap , sloped , pos = 0.5] {≅} (bot) ;
		\draw [-> , shorten < = 8mm , shorten > = 6mm] (top) to node [auto , sloped , pos = 0.5] {ζ} (right) ;
		\draw [-> , shorten < = 8mm , shorten > = 6mm] (bot) to node [swap , sloped , pos = 0.5] {ξ} (right) ;
		% align
		\node (align) at (origin) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% meta-diagram
		\coordinate (origin) at (0 , 0) ;
		\coordinate (left) at ($ (origin) + (-3/2 , 0) $) ;
		\coordinate (right) at ($ (origin) + (3/2 , 0) $) ;
		\coordinate (top) at ($ (origin) + (0 , -2/3) $) ;
		\coordinate (bot) at ($ (origin) + (0 , 2/3) $) ;
		% left diagram
		\coordinate (l) at ($ (left) + (-1/2 , 0) $) ;
		\coordinate (cl) at ($ (left) + (-1/6 , 0) $) ;
		\coordinate (cr) at ($ (left) + (1/6 , 0) $) ;
		\coordinate (r) at ($ (left) + (1/2 , 0) $) ;
		\draw
			($ (l) + (0 , -1/4) $) to [out = south , in = north] node [fromabove] {\phantom{\dual{}}}
			(l) to [out = south , looseness = 2 , in = south]
			(cl) to [out = north , looseness = 2 , in = north]
			(cr) to [out = south , looseness = 2 , in = south]
			(r) to [out = north , in = south] node [toabove] {\dual{}}
			($ (r) + (0 , -1/4) $) ;
		% top diagram
		\coordinate (l) at ($ (top) + (-1/2 , 0) $) ;
		\coordinate (cl) at ($ (top) + (-0 , 0) $) ;
		\coordinate (cr) at ($ (top) + (1/4 , 0) $) ;
		\coordinate (r) at ($ (top) + (1/2 , 0) $) ;
		\draw
			($ (l) + (0 , -1/4) $) to [out = south , in = north] node [fromabove] {\phantom{\dual{}}}
			(l) to [out = south , looseness = 2 , in = south]
			(cl) to [out = north , looseness = 2 , in = north]
			(cr) to [out = south , looseness = 2 , in = south]
			(r) to [out = north , in = south] node [toabove] {\dual{}}
			($ (r) + (0 , -1/4) $) ;
		% bottom diagram
		\coordinate (l) at ($ (bot) + (-1/2 , 0) $) ;
		\coordinate (cl) at ($ (bot) + (-1/4 , 0) $) ;
		\coordinate (cr) at ($ (bot) + (0 , 0) $) ;
		\coordinate (r) at ($ (bot) + (1/2 , 0) $) ;
		\draw
			($ (l) + (0 , -1/4) $) to [out = south , in = north] node [fromabove] {\phantom{\dual{}}}
			(l) to [out = south , looseness = 2 , in = south]
			(cl) to [out = north , looseness = 2 , in = north]
			(cr) to [out = south , looseness = 2 , in = south]
			(r) to [out = north , in = south] node [toabove] {\dual{}}
			($ (r) + (0 , -1/4) $) ;
		% right diagram
		\coordinate (l) at ($ (right) + (-1/4 , 0) $) ;
		\coordinate (r) at ($ (right) + (1/4 , 0) $) ;
		\draw
			($ (l) + (0 , -1/4) $) to [out = south , in = north] node [fromabove] {\phantom{\dual{}}}
			(l) to [out = south , looseness = 2 , in = south]
			(r) to [out = north , in = south] node [toabove] {\dual{}}
			($ (r) + (0 , -1/4) $) ;
		% modifications
		\draw [-> , shorten < = 8mm , shorten > = 8mm] (left) to node [auto , sloped , pos = 0.5] {≅} (top) ;
		\draw [-> , shorten < = 8mm , shorten > = 8mm] (left) to node [swap , sloped , pos = 0.5] {≅} (bot) ;
		\draw [-> , shorten < = 8mm , shorten > = 6mm] (top) to node [auto , sloped , pos = 0.5] {ξ} (right) ;
		\draw [-> , shorten < = 8mm , shorten > = 6mm] (bot) to node [swap , sloped , pos = 0.5] {ζ} (right) ;
		% align
		\node (align) at (origin) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (center) at (1/2 , 1/2) ;
		\coordinate (left) at ($ (center) + (-1/2 , 0) $) ;
		\coordinate (right) at ($ (center) + (1/2 , 0) $) ;
		\coordinate (left′) at ($ (left) + (1/3 , 0) $) ;
		\coordinate (right′) at ($ (right) + (-1/3 , 0) $) ;
		% lines
		\draw
			(left |- 0 , 0) to [out = south , in = north] node [fromabove] {\phantom{\dual{}}}
			(left) to [out = south , looseness = 2 , in = south] node [toabove] {\dual{}}
			(left′) ;
		\path (left′) to node [pos = 1/2 , online] {⋯} (right′) ;
		\draw
			(right′) to [out = north , looseness = 2 , in = north] node [frombelow] {\dual{}}
			(right) to [out = south , in = north] node [tobelow] {\phantom{\dual{}}}
			(right |- 1 , 1) ;
		% align
		\node (align) at (center) {} ;
	\end{tikzpicture}
	\, ≅ \,
	\begin{tikzpicture}[string diagram , x = {(4mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (center) at (1/2 , 1/2) ;
		% lines
		\draw
			(0 , 0) to [out = south , in = north] node [fromabove] {\phantom{\dual{}}} node [tobelow] {\phantom{\dual{}}}
			(1 , 1) ;
		% align
		\node (align) at (center) {} ;
	\end{tikzpicture}
	\;\; , \;\;
	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (center) at (1/2 , 1/2) ;
		\coordinate (left) at ($ (center) + (-1/2 , 0) $) ;
		\coordinate (right) at ($ (center) + (1/2 , 0) $) ;
		\coordinate (left′) at ($ (left) + (1/5 , 0) $) ;
		\coordinate (right′) at ($ (right) + (-1/5 , 0) $) ;
		\coordinate (cl) at ($ (center) + (-1/10 , 0) $) ;
		\coordinate (cr) at ($ (center) + (1/10 , 0) $) ;
		% lines
		\draw
			(left |- 0 , 0) to [out = south , in = north] node [fromabove] {\phantom{\dual{}}}
			(left) to [out = south , looseness = 2 , in = south] node [toabove] {\dual{}}
			(left′) ;
		\path (left′) to node [pos = 1/2 , online] {⋯} (cl) ;
		\draw
			(cl) to [out = north , looseness = 2 , in = north] node [frombelow] {\dual{}} node [tobelow] {\phantom{\dual{}}}
			(cr) ;
		\path (cr) to node [pos = 1/2 , online] {⋯} (right′) ;
		\draw
			(right′) to [out = south , looseness = 2 , in = south] node [fromabove] {\phantom{\dual{}}}
			(right) to [out = north , in = south] node [toabove] {\dual{}}
			(right |- 0 , 0) ;
		% align
		\node (align) at (center) {} ;
	\end{tikzpicture}
	\, ≅ \,
	\begin{tikzpicture}[string diagram , x = {(4mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (center) at (1/2 , 1/2) ;
		\coordinate (left) at ($ (center) + (-1/2 , 0) $) ;
		\coordinate (right) at ($ (center) + (1/2 , 0) $) ;
		% lines
		\draw
			(left |- 0 , 0) to [out = south , in = north] node [fromabove] {\phantom{\dual{}}}
			(left) to [out = south , looseness = 2 , in = south]
			(right) to [out = north , in = south] node [toabove] {\dual{}}
			(right |- 0 , 0) ;
		% align
		\node (align) at (center) {} ;
	\end{tikzpicture}
	\;\; , \;\;
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (center) at (1/2 , 1/2) ;
		\coordinate (left) at ($ (center) + (-1/2 , 0) $) ;
		\coordinate (right) at ($ (center) + (1/2 , 0) $) ;
		\coordinate (left′) at ($ (left) + (1/3 , 0) $) ;
		\coordinate (right′) at ($ (right) + (-1/3 , 0) $) ;
		% lines
		\draw
			(left |- 1 , 1) to [out = north , in = south] node [frombelow] {\dual{}}
			(left) to [out = north , looseness = 2 , in = north] node [tobelow] {\phantom{\dual{}}}
			(left′) ;
		\path (left′) to node [pos = 1/2 , online] {⋯} (right′) ;
		\draw
			(right′) to [out = south , looseness = 2 , in = south] node [fromabove] {\phantom{\dual{}}}
			(right) to [out = north , in = south] node [toabove] {\dual{}}
			(right |- 0 , 0) ;
		% align
		\node (align) at (center) {} ;
	\end{tikzpicture}
	\, ≅ \,
	\begin{tikzpicture}[string diagram , x = {(4mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (center) at (1/2 , 1/2) ;
		% lines
		\draw
			(0 , 1) to [out = north , in = south] node [frombelow] {\dual{}} node [toabove] {\dual{}}
			(1 , 0) ;
		% align
		\node (align) at (center) {} ;
	\end{tikzpicture}
	\;\; , \;\;
	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (center) at (1/2 , 1/2) ;
		\coordinate (left) at ($ (center) + (-1/2 , 0) $) ;
		\coordinate (right) at ($ (center) + (1/2 , 0) $) ;
		\coordinate (left′) at ($ (left) + (1/5 , 0) $) ;
		\coordinate (right′) at ($ (right) + (-1/5 , 0) $) ;
		\coordinate (cl) at ($ (center) + (-1/10 , 0) $) ;
		\coordinate (cr) at ($ (center) + (1/10 , 0) $) ;
		% lines
		\draw
			(left |- 1 , 1) to [out = north , in = south] node [frombelow] {\dual{}}
			(left) to [out = north , looseness = 2 , in = north] node [tobelow] {\phantom{\dual{}}}
			(left′) ;
		\path (left′) to node [pos = 1/2 , online] {⋯} (cl) ;
		\draw
			(cl) to [out = south , looseness = 2 , in = south] node [fromabove] {\phantom{\dual{}}} node [toabove] {\dual{}}
			(cr) ;
		\path (cr) to node [pos = 1/2 , online] {⋯} (right′) ;
		\draw
			(right′) to [out = north , looseness = 2 , in = north] node [frombelow] {\dual{}}
			(right) to [out = north , in = south] node [tobelow] {\phantom{\dual{}}}
			(right |- 1 , 1) ;
		% align
		\node (align) at (center) {} ;
	\end{tikzpicture}
	\, ≅ \,
	\begin{tikzpicture}[string diagram , x = {(4mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (center) at (1/2 , 1/2) ;
		\coordinate (left) at ($ (center) + (-1/2 , 0) $) ;
		\coordinate (right) at ($ (center) + (1/2 , 0) $) ;
		% lines
		\draw
			(left |- 1 , 1) to [out = north , in = south] node [frombelow] {\dual{}}
			(left) to [out = north , looseness = 2 , in = north]
			(right) to [out = south , in = north] node [tobelow] {\phantom{\dual{}}}
			(right |- 1 , 1) ;
		% align
		\node (align) at (center) {} ;
	\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			% lines
			\draw [name path = pro] (0 , 0 |- cell) to node [fromleft] {m} node [toright] {n} (1 , 1 |- cell) ;
			\draw [name path = arr] (cell |- 0 , 0) to node [fromabove] {f} node [tobelow] {g} (cell |- 1 , 1) ;
			\path [name intersections = {of = arr and pro , by = {square}}] ;
			% regions
			\node at ($ (square) + (-1/3 , -1/3) $) {A} ;
			\node at ($ (square) + (1/3 , -1/3) $) {B} ;
			\node at ($ (square) + (-1/3 , 1/3) $) {C} ;
			\node at ($ (square) + (1/3 , 1/3) $) {D} ;
			% nodes
			\node [bead] (align) at (square) {φ} ;
		\end{tikzpicture}
		\quad \overset{\leftmate{\arg}}{↦} \quad
		\begin{tikzpicture}[string diagram , x = {(60mm , 0mm)} , y = {(0mm , -30mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (open) at ($ (cell) + (-1/2 , 0) $) ;
			\coordinate (close) at ($ (cell) + (1/2 , 0) $) ;
			% lines
			\draw [name path = cap] (open) to [bend left] coordinate [pos = 1/4] (pro cap) (close) ;
			\draw [name path = cup] (open) to [bend right] coordinate [pos = 3/4] (pro cup) (close) ;
			\draw [name path = arr] (cell |- 0 , 0) to [out = south , in = north] node [fromabove] {\dual{g}} node [tobelow] {\dual{f}} (cell |- 1 , 1) ;
			\path [name intersections = {of = arr and cap , by = {arr cap}}] ;
			\path [name intersections = {of = arr and cup , by = {arr cup}}] ;
			\draw [name path = pro]
				(0 , 0 |- arr cup) to [out = east , in = south west] node [fromleft] {\dual{m}}
				(pro cap) to [out = east , in = west]
				(pro cup) to [out = north east , in = west] node [toright] {\dual{n}}
				(1 , 1 |- arr cap) ;
			\path [name intersections = {of = arr and pro , by = {square}}] ;
			\path [name intersections = {of = pro and cap , by = {x,pro cap interchanger}}] ;
			\path [name intersections = {of = pro and cup , by = {pro cup interchanger,x}}] ;
			% nodes
			\node [bead] at (open) {\inv{ξ C}} ;
			\node [bead] at (close) {ξ B} ;
			\node [bead] at (arr cap) {\tensor{η f , \dual{ι} g}} ;
			\node [bead] at (arr cup) {\tensor{\dual{ι} f , ε g}} ;
			\node [bead] at (pro cap) {\tensor{η m, \dual{ι} C}} ;
			\node [bead] at (pro cup) {\tensor{\dual{ι} B , ε n}} ;
			\node [bead] at (pro cap interchanger) {\comp{}} ;
			\node [bead] at (pro cup interchanger) {\comp{}} ;
			\node [bead] (align) at (square) {\tensor{\dual{ι} f , φ , \dual{ι} g}} ;
		\end{tikzpicture}
	$$
	$$
		\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			% lines
			\draw [name path = pro] (0 , 0 |- cell) to node [fromleft] {\dual{m}} node [toright] {\dual{n}} (1 , 1 |- cell) ;
			\draw [name path = arr] (cell |- 0 , 0) to node [fromabove] {\dual{g}} node [tobelow] {\dual{f}} (cell |- 1 , 1) ;
			\path [name intersections = {of = arr and pro , by = {square}}] ;
			% regions
			\node at ($ (square) + (-1/3 , -1/3) $) {\dual{C}} ;
			\node at ($ (square) + (1/3 , -1/3) $) {\dual{D}} ;
			\node at ($ (square) + (-1/3 , 1/3) $) {\dual{A}} ;
			\node at ($ (square) + (1/3 , 1/3) $) {\dual{B}} ;
			% nodes
			\node [bead] (align) at (square) {ψ} ;
		\end{tikzpicture}
		\quad \overset{\rightmate{\arg}}{↦} \quad
		\begin{tikzpicture}[string diagram , x = {(60mm , 0mm)} , y = {(0mm , -30mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (open) at ($ (cell) + (-1/2 , 0) $) ;
			\coordinate (close) at ($ (cell) + (1/2 , 0) $) ;
			% lines
			\draw [name path = cap] (open) to [bend left] coordinate [pos = 3/4] (pro cap) (close) ;
			\draw [name path = cup] (open) to [bend right] coordinate [pos = 1/4] (pro cup) (close) ;
			\draw [name path = arr] (cell |- 0 , 0) to [out = south , in = north] node [fromabove] {f} node [tobelow] {g} (cell |- 1 , 1) ;
			\path [name intersections = {of = arr and cap , by = {arr cap}}] ;
			\path [name intersections = {of = arr and cup , by = {arr cup}}] ;
			\draw [name path = pro]
				(0 , 0 |- arr cap) to [out = east , in = north west] node [fromleft] {m}
				(pro cup) to [out = east , in = west]
				(pro cap) to [out = south east , in = west] node [toright] {n}
				(1 , 1 |- arr cup) ;
			\path [name intersections = {of = arr and pro , by = {square}}] ;
			\path [name intersections = {of = pro and cap , by = {pro cap interchanger,x}}] ;
			\path [name intersections = {of = pro and cup , by = {x,pro cup interchanger}}] ;
			% nodes
			\node [bead] at (open) {\inv{ζ C}} ;
			\node [bead] at (close) {ζ B} ;
			\node [bead] at (arr cap) {\tensor{ι f , η g}} ;
			\node [bead] at (arr cup) {\tensor{ε f , ι g}} ;
			\node [bead] at (pro cap) {\tensor{ι B , η n}} ;
			\node [bead] at (pro cup) {\tensor{ε m , ι C}} ;
			\node [bead] at (pro cap interchanger) {\comp{}} ;
			\node [bead] at (pro cup interchanger) {\comp{}} ;
			\node [bead] (align) at (square) {\tensor{ι f , ψ , ι g}} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -30mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
		\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , -1/4) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
		\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , 1/4) $) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left bot) to coordinate [pos = 1/2] (arr in)
			(right bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) ..
			(right cap) to coordinate [pos = 1/2] (arr cap) coordinate [pos = 2/3] (pro cap)
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro in)
			cycle ;
		\draw [on sheet] (arr in) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) .. node [frombelow] {\dual{f}} (arr cap) ;
		\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {\dual{m}} (pro cap) ;
		% middle sheet
		\draw [sheet]
			(left cap) to
			(right cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
			(right cup) to coordinate [pos = 1/3] (pro cup) coordinate [pos = 1/2] (arr cup)
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
			cycle ;
		\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..  coordinate [pos = 1/2] (cell) (arr cup) ;
		\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. (cell) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. (pro cup) ;
		\node [bead] at (cell) {φ} ;
		% front sheet
		\draw [sheet]
			(left cup) to
			(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro out)
			(right top) to coordinate [pos = 1/2] (arr out)
			(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0, 1/3) ..
			cycle ;
		\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. node [toabove] {\dual{g}} (arr out) ;
		\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [toright] {\dual{n}} (pro out) ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -30mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
		\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
		\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
		\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
		\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left top) to coordinate [pos = 1/2] (arr in)
			(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
			(right cup) to coordinate [pos = 1/2] (arr cup) coordinate [pos = 2/3] (pro cup)
			(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro in)
			cycle ;
		\draw [on sheet] (arr in) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f} (arr cup) ;
		\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m} (pro cup) ;
		% middle sheet
		\draw [sheet]
			(left cup) to
			(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
			(right cap) to coordinate [pos = 1/3] (pro cap) coordinate [pos = 1/2] (arr cap)
			(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
			cycle ;
		\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. coordinate [pos = 1/2] (cell) (arr cap) ;
		\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. (cell) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. (pro cap) ;
		\node [bead] at (cell) {ψ} ;
		% front sheet
		\draw [sheet]
			(left cap) to
			(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro out)
			(right bot) to coordinate [pos = 1/2] (arr out)
			(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
			cycle ;
		\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [tobelow] {g} (arr out) ;
		\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [toright] {n} (pro out) ;
		% align
		\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
	\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (l) at (0 , 1/2) ;
					\coordinate (c) at (1/2 , 1/2) ;
					\coordinate (r) at (1 , 1/2) ;
					% lines
					\draw
						(l |- 0 , 0) to [out = south , in = north] node [fromabove] {A_0}
						(l) to [out = south , looseness = 2 , in = south] coordinate [pos = 1/2] (counit)
						(c) to [out = north , looseness = 2 , in = north] coordinate [pos = 1/2] (unit)
						(r) to [out = south , in = north] node [tobelow] {A_1}
						(r |- 1 , 1) ;
					% nodes
					\node [bead] at (counit) {ε A_0} ;
					\node [bead] at (unit) {η A_1} ;
					% align
					\node (align) at (c) {} ;
				\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (sheet) at (1/2 , 1/2 , 0) ;
					\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
					\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
					\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
					\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
					\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
					\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
					\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
					\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
					% back sheet
					\draw [sheet]
						(left top) to coordinate [pos = 1/4] (label 1) coordinate [pos = 1/2] (arr in) coordinate [pos = 3/4] (label 2)
						(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
						(right cup) to coordinate [pos = 1/2] (arr cup)
						(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) ..
						cycle ;
					\draw [on sheet] (arr in)  .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f_0} (arr cup) ;
					\node [anchor = north] at (label 1) {A_0} ;
					\node [anchor = north] at (label 2) {B_0} ;
					% middle sheet
					\draw [sheet]
						(left cup) to
						(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
						(right cap) to coordinate [pos = 1/2] (arr cap)
						(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
						cycle ;
					\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. node [frombelow] {ε f_0} node [toabove] {η f_1} (arr cap) ;
					% front sheet
					\draw [sheet]
						(left cap) to
						(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) ..
						(right bot) to coordinate [pos = 1/4] (label 2) coordinate [pos = 1/2] (arr out) coordinate [pos = 3/4] (label 1)
						(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
						cycle ;
					\draw [on sheet] (arr cap)  .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [tobelow] {f_1} (arr out) ;
					\node [anchor = south] at (label 1) {A_1} ;
					\node [anchor = south] at (label 2) {B_1} ;
					% align
					\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
				\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(18mm , 6mm)} , y = {(0mm , -24mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
					% coordinates
					\coordinate (sheet) at (1/2 , 1/2 , 0) ;
					\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
					\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
					\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
					\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
					\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
					\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
					\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
					\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
					% back sheet
					\draw [sheet]
						(left top) to coordinate [pos = 1/2] (label 1)
						(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
						(right cup) to coordinate [pos = 5/8] (pro cup)
						(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 1/2] (label 2) coordinate [pos = 7/8] (pro in)
						cycle ;
					\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m_0} (pro cup) ;
					\node [anchor = north] at (label 1) {A_0} ;
					\node [anchor = west] at (label 2) {B_0} ;
					% middle sheet
					\draw [sheet]
						(left cup) to
						(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
						(right cap) to coordinate [pos = 3/8] (pro cap)
						(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
						cycle ;
					\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. node [frombelow] {ε m_0} node [toabove] {η m_1} (pro cap) ;
					% front sheet
					\draw [sheet]
						(left cap) to
						(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 1/2] (label 1) coordinate [pos = 7/8] (pro out)
						(right bot) to coordinate [pos = 1/2] (label 2)
						(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
						cycle ;
					\draw [on sheet , name path = pro] (pro cap) .. controls +(1/6 , 0 , 1/3) and +(-1/3 , 0 , 0) .. node [toright] {m_1} (pro out) ;
					\node [anchor = east] at (label 1) {A_1} ;
					\node [anchor = south] at (label 2) {B_1} ;
					% align
					\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
				\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(64mm , 0mm)} , y = {(0mm , -32mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (top) at ($ (cell) + (0 , -1/3) $) ;
			\coordinate (bot) at ($ (cell) + (0 , 1/3) $) ;
			\coordinate (left) at ($ (cell) + (-1/8 , 0) $) ;
			\coordinate (right) at ($ (cell) + (1/8 , 0) $) ;
			% lines
			\draw [name path = arrow]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {f_1}
				(cell) to [out = south , in = north] node [tobelow] {g_1}
				(cell |- 1 , 1) ;
			\draw [name path = proarrow]
				(0 , 0 |- top) to [out = east , in = west] node [fromleft] {m_1}
				(left) to [out = east , in = west]
				(cell) to [out = east , in = west]
				(right) to [out = east , in = west] node [toright] {n_1}
				(1 , 1 |- bot) ;
			\draw [name path = topSpro]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {S \tuple*{C_1 , C_0}}
				(left |- top) to [out = east , in = west]
				(top) to [out = east , in = west]
				(right |- top) to [out = east , in = west] node [toright] {S \tuple*{B_1 , B_0}}
				(1 , 1 |- top) ;
			\draw [name path = botSpro]
				(0 , 0 |- bot) to [out = east , in = west] node [fromleft] {S \tuple*{C_0 , C_1}}
				(left |- bot) to [out = east , in = west]
				(bot) to [out = east , in = west]
				(right |- bot) to [out = east , in = west] node [toright] {S \tuple*{B_0 , B_1}}
				(1 , 1 |- cell) ;
			\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
			\path [name intersections = {of = arrow and topSpro , by = {top S}}] ;
			\path [name intersections = {of = arrow and botSpro , by = {bot S}}] ;
			\path [name intersections = {of = proarrow and topSpro , by = {left S}}] ;
			\path [name intersections = {of = proarrow and botSpro , by = {right S}}] ;
			% regions
			\node at (left |- left S) {A_0} ;
			\node at (right |- right S) {D_0} ;
			\node at (right S |- left S) {B_0} ;
			\node at (left S |- right S) {C_0} ;
			\node at (0 , 0 |- left S) {C_1} ;
			\node at (1 , 1 |- right S) {B_1} ;
			\node at (left S |- 0 , 0) {A_1} ;
			\node at (right S |- 0 , 0) {B_1} ;
			\node at (left S |- 1 , 1) {C_1} ;
			\node at (right S |- 1 , 1) {D_1} ;
			% nodes
			\node [bead] (align) at (square) {φ_0} ;
			\node [bead] at (top S) {S \tuple*{f_1 , f_0}} ;
			\node [bead] at (bot S) {S \tuple*{g_0 , g_1}} ;
			\node [bead] at (left S) {S \tuple*{m_1 , m_0}} ;
			\node [bead] at (right S) {S \tuple*{n_0 , n_1}} ;
		\end{tikzpicture}
		\quad ≅ \quad
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			% lines
			\draw [name path = pro] (0 , 0 |- cell) to node [fromleft] {m_1} node [toright] {n_1} (1 , 1 |- cell) ;
			\draw [name path = arr] (cell |- 0 , 0) to node [fromabove] {f_1} node [tobelow] {g_1} (cell |- 1 , 1) ;
			\path [name intersections = {of = arr and pro , by = {square}}] ;
			% regions
			\node at ($ (square) + (-1/3 , -1/3) $) {A_1} ;
			\node at ($ (square) + (1/3 , -1/3) $) {B_1} ;
			\node at ($ (square) + (-1/3 , 1/3) $) {C_1} ;
			\node at ($ (square) + (1/3 , 1/3) $) {D_1} ;
			% nodes
			\node [bead] (align) at (square) {φ_1} ;
		\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw (0 , 0 |- cell) to node [fromleft] {\product{ε \cat{A} , ι \cat{B} , η \cat{C}}} (cell) ;
		\draw (cell |- 0 , 0) to node [fromabove] {F} node [tobelow] {G} (cell |- 1 , 1) ;
		% regions
		\node [anchor = east] at ($ (cell) + (-1/8 , -1/3) $) {\product{\cat{A} , \op{\cat{A}} , \cat{B}}} ;
		\node [anchor = east] at ($ (cell) + (-1/8 , 1/3) $) {\product{\cat{B} , \op{\cat{C}} , \cat{C}}} ;
		\node [anchor = west] at ($ (cell) + (1/4 , 0) $) {\cat{D}} ;
		% nodes
		\node [bead] (align) at (cell) {α} ;
	\end{tikzpicture}
	\qquad \text{or} \qquad
	\begin{tikzpicture}[string diagram , x = {(36mm , 12mm)} , y = {(0mm , -32mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		% right sheet
		\coordinate (main seam top) at ($ (sheet) + (3/16 , -1/2 , 0) $) ;
		\coordinate (main seam bot) at ($ (sheet) + (3/16 , 1/2 , 0) $) ;
		\coordinate (right sheet top) at ($ (sheet) + (1/2, -1/2 , 0) $) ;
		\coordinate (right sheet bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		% cup
		\coordinate (cup left seam) at ($ (sheet) + (-1/2 , -1/16 , -1/4) $) ;
		\coordinate (cup right seam) at ($ (sheet) + (-1/8 , -1/16 , -1/4) $) ;
		\coordinate (cup left back) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (cup right back) at ($ (sheet) + (-1/8 , -1/2 , -1/2) + (1/8 , 0 , 0) $) ;
		\coordinate (cup left front) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (cup right front) at ($ (sheet) + (-1/8 , -1/2 , 0) $) ;
		% strip
		\coordinate (strip left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (strip right top) at ($ (sheet) + (-1/8 , -1/2 , 1/2) + (-1/8 , 0 , 0) $) ;
		\coordinate (strip left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (strip right bot) at ($ (sheet) + (-1/8 , 1/2 , -1/2) + (1/8 , 0 , 0) $) ;
		% cap
		\coordinate (cap left seam) at ($ (sheet) + (-1/2 , 1/16 , 1/4) $) ;
		\coordinate (cap right seam) at ($ (sheet) + (-1/8 , 1/16 , 1/4) $) ;
		\coordinate (cap left back) at ($ (sheet) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (cap right back) at ($ (sheet) + (-1/8 , 1/2 , 0) $) ;
		\coordinate (cap left front) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (cap right front) at ($ (sheet) + (-1/8 , 1/2 , 1/2) + (-1/8 , 0 , 0) $) ;
		% right sheet
		\draw [sheet]
			(main seam top) to
			(right sheet top) to coordinate [pos = 1/2] (label)
			(right sheet bot) to
			(main seam bot) to coordinate [pos = 1/2] (cell)
			cycle ;
		\node [anchor = east] at (label) {\cat{D}} ;
		\node [anchor = south] at ($ (main seam top) + (0 , -1/16 , 0) $) {F} ;
		\node [anchor = north] at ($ (main seam bot) + (0 , 1/16 , 0) $) {G} ;
		% cup back sheet
		\draw [sheet]
			(cup left back) to
			(cup right back) .. controls +(1/8, 0 , 0) and +(0 , 0 , -3/32) ..
			(main seam top) to
			(cell) .. controls +(0 , -1/16 , -1/16) and +(1/12 , 0 , 0) ..
			(cup right seam) to
			(cup left seam) .. controls +(0 , 0 , -1/6) and +(0 , 2/6 , 0) .. coordinate [pos = 1] (label)
			cycle ;
		\node [anchor = north west] at (label) {\cat{A}} ;
		% cup front sheet
		\draw [sheet]
			(cup left seam) to
			(cup right seam) .. controls +(1/12 , 0 , 0) and +(0 , -1/16 , -1/16) ..
			(cell) to
			(main seam top) to
			(cup right front) to
			(cup left front) .. controls +(0 , 2/6 , 0) and +(0 , 0 , 1/6) .. coordinate [pos = 0] (label)
			cycle ;
		\node [anchor = north west] at (label) {\op{\cat{A}}} ;
		% strip sheet
		\draw [sheet]
			(strip left top) to
			(strip right top) .. controls +(1/8 , 0 , 0) and +(0 , 0 , 1/32) ..
			(main seam top) to
			(main seam bot) .. controls +(0 , 0 , -3/32) and +(1/8 , 0 , 0) ..
			(strip right bot) to
			(strip left bot) .. controls +(0 , -1/2 , 0) and +(0 , 1/2 , 0) .. coordinate [pos = 1/2] (label)
			cycle ;
		\node [anchor = west] at ($ (label) + (1/16 , 0 , 0) $) {\cat{B}} ;
		% cap back sheet
		\draw [sheet]
			(cap left back) to
			(cap right back) to
			(main seam bot) to
			(cell) .. controls +(0 , 1/16 , 1/16) and +(1/12 , 0 , 0) ..
			(cap right seam) to
			(cap left seam) .. controls +(0 , 0 , -1/6) and +(0 , -2/6 , 0) .. coordinate [pos = 1] (label)
			cycle ;
		\node [anchor = south west] at (label) {\op{\cat{C}}} ;
		% cap front sheet
		\draw [sheet]
			(cap left seam) to
			(cap right seam) .. controls +(1/12 , 0 , 0) and +(0 , 1/16 , 1/16) ..
			(cell) to
			(main seam bot) .. controls +(0 , 0 , 1/32) and +(1/8 , 0 , 0) ..
			(cap right front) to
			(cap left front) .. controls +(0 , -2/6 , 0) and +(0 , 0 , 1/6) .. coordinate [pos = 0] (label)
			cycle ;
		\node [anchor = south west] at (label) {\cat{C}} ;
		% nodes
		\node [bead] at (cell) {α} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (3/4 , 1/2) ;
		\coordinate (global) at (1/4 , 1/2) ;
		% lines
		\draw (cell |- 0 , 0) to node [fromabove] {F} node [tobelow] {G} (cell |- 1 , 1) ;
		\draw (global |- 0 , 0) to node [fromabove] {\product{A , \op{A} , B}} node [tobelow] {\product{B , \op{C} , C}} (global |- 1 , 1) ;
		\draw (global) to (cell) ;
		% regions
		\node [anchor = west] at ($ (cell) + (1/6 , 0) $) {\cat{D}} ;
		\node [anchor = east] at ($ (global) + (-1/3 , 0) $) {\cat{\product{}} \; ≅ \; \product{\cat{\product{}} , \op{\cat{\product{}}} , \cat{\product{}}}} ;
		\node at ($ (0 , -1/3) + (global) ! 1/2 ! (cell) $) {\product{\cat{A} , \op{\cat{A}} , \cat{B}}} ;
		\node at ($ (0 , 1/3) + (global) ! 1/2 ! (cell) $) {\product{\cat{B} , \op{\cat{C}} , \cat{C}}} ;
		% nodes
		\node [bead] at (global) {\product{ε A , ι B , η C}} ;
		\node [bead] (align) at (cell) {α} ;
	\end{tikzpicture}
	\qquad \text{or} \qquad
	\begin{tikzpicture}[string diagram , x = {(36mm , 12mm)} , y = {(0mm , -32mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		% right sheet
		\coordinate (main seam top) at ($ (sheet) + (3/16 , -1/2 , 0) $) ;
		\coordinate (main seam bot) at ($ (sheet) + (3/16 , 1/2 , 0) $) ;
		\coordinate (right sheet top) at ($ (sheet) + (1/2, -1/2 , 0) $) ;
		\coordinate (right sheet bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		% cup
		\coordinate (cup left seam) at ($ (sheet) + (-1/2 , -1/16 , -1/4) $) ;
		\coordinate (cup right seam) at ($ (sheet) + (-1/8 , -1/16 , -1/4) $) ;
		\coordinate (cup left back) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (cup right back) at ($ (sheet) + (-1/8 , -1/2 , -1/2) + (1/8 , 0 , 0) $) ;
		\coordinate (cup left front) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (cup right front) at ($ (sheet) + (-1/8 , -1/2 , 0) $) ;
		% strip
		\coordinate (strip left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (strip right top) at ($ (sheet) + (-1/8 , -1/2 , 1/2) + (-1/8 , 0 , 0) $) ;
		\coordinate (strip left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (strip right bot) at ($ (sheet) + (-1/8 , 1/2 , -1/2) + (1/8 , 0 , 0) $) ;
		% cap
		\coordinate (cap left seam) at ($ (sheet) + (-1/2 , 1/16 , 1/4) $) ;
		\coordinate (cap right seam) at ($ (sheet) + (-1/8 , 1/16 , 1/4) $) ;
		\coordinate (cap left back) at ($ (sheet) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (cap right back) at ($ (sheet) + (-1/8 , 1/2 , 0) $) ;
		\coordinate (cap left front) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (cap right front) at ($ (sheet) + (-1/8 , 1/2 , 1/2) + (-1/8 , 0 , 0) $) ;
		% right sheet
		\draw [sheet]
			(main seam top) to
			(right sheet top) to coordinate [pos = 1/2] (label)
			(right sheet bot) to
			(main seam bot) to coordinate [pos = 1/2] (cell)
			cycle ;
		\node [anchor = east] at (label) {\cat{D}} ;
		\node [anchor = south] at ($ (main seam top) + (0 , -1/16 , 0) $) {F} ;
		\node [anchor = north] at ($ (main seam bot) + (0 , 1/16 , 0) $) {G} ;
		% cup back sheet
		\draw [sheet]
			(cup left back) to
			(cup right back) .. controls +(1/8, 0 , 0) and +(0 , 0 , -3/32) ..
			(main seam top) to
			(cell) .. controls +(0 , -1/16 , -1/16) and +(1/12 , 0 , 0) ..
			(cup right seam) to
			(cup left seam) .. controls +(0 , 0 , -1/6) and +(0 , 2/6 , 0) .. coordinate [pos = 1] (label)
			cycle ;
		\draw [on sheet] (cup left back) .. controls +(0 , 2/6 , 0) and +(0 , 0 , -1/6) .. node [fromabove] {A} (cup left seam) ;
		\node [anchor = north west] at (label) {\cat{A}} ;
		% cup front sheet
		\draw [sheet]
			(cup left seam) to
			(cup right seam) .. controls +(1/12 , 0 , 0) and +(0 , -1/16 , -1/16) ..
			(cell) to
			(main seam top) to
			(cup right front) to
			(cup left front) .. controls +(0 , 2/6 , 0) and +(0 , 0 , 1/6) .. coordinate [pos = 0] (label)
			cycle ;
		\draw [on sheet] (cup left seam) .. controls +(0 , 0 , 1/6) and +(0 , 2/6 , 0) .. node [toabove] {A} (cup left front) ;
		\node [anchor = north west] at (label) {\op{\cat{A}}} ;
		% strip sheet
		\draw [sheet]
			(strip left top) to
			(strip right top) .. controls +(1/8 , 0 , 0) and +(0 , 0 , 1/32) ..
			(main seam top) to
			(main seam bot) .. controls +(0 , 0 , -3/32) and +(1/8 , 0 , 0) ..
			(strip right bot) to
			(strip left bot) .. controls +(0 , -1/2 , 0) and +(0 , 1/2 , 0) .. coordinate [pos = 1/2] (label)
			cycle ;
		\draw [on sheet] (strip left top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {B} node [tobelow] {B} (strip left bot) ;
		\node [anchor = west] at ($ (label) + (1/16 , 0 , 0) $) {\cat{B}} ;
		% cap back sheet
		\draw [sheet]
			(cap left back) to
			(cap right back) to
			(main seam bot) to
			(cell) .. controls +(0 , 1/16 , 1/16) and +(1/12 , 0 , 0) ..
			(cap right seam) to
			(cap left seam) .. controls +(0 , 0 , -1/6) and +(0 , -2/6 , 0) .. coordinate [pos = 1] (label)
			cycle ;
		\draw [on sheet] (cap left back) .. controls +(0 , -2/6 , 0) and +(0 , 0 , -1/6) .. node [frombelow] {C} (cap left seam) ;
		\node [anchor = south west] at (label) {\op{\cat{C}}} ;
		% cap front sheet
		\draw [sheet]
			(cap left seam) to
			(cap right seam) .. controls +(1/12 , 0 , 0) and +(0 , 1/16 , 1/16) ..
			(cell) to
			(main seam bot) .. controls +(0 , 0 , 1/32) and +(1/8 , 0 , 0) ..
			(cap right front) to
			(cap left front) .. controls +(0 , -2/6 , 0) and +(0 , 0 , 1/6) .. coordinate [pos = 0] (label)
			cycle ;
		\draw [on sheet] (cap left seam) .. controls +(0 , 0 , 1/6) and +(0 , -2/6 , 0) .. node [tobelow] {C} (cap left front) ;
		\node [anchor = south west] at (label) {\cat{C}} ;
		% nodes
		\node [bead] at (cell) {α} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 12mm)} , y = {(0mm , -32mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		% right sheet
		\coordinate (main seam top) at ($ (sheet) + (3/16 , -1/2 , 0) $) ;
		\coordinate (main seam bot) at ($ (sheet) + (3/16 , 1/2 , 0) $) ;
		\coordinate (right sheet top) at ($ (sheet) + (1/2, -1/2 , 0) $) ;
		\coordinate (right sheet bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		% cup
		\coordinate (cup left seam) at ($ (sheet) + (-1/2 , -1/16 , -1/4) $) ;
		\coordinate (cup right seam) at ($ (sheet) + (-1/8 , -1/16 , -1/4) $) ;
		\coordinate (cup left back) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (cup right back) at ($ (sheet) + (-1/8 , -1/2 , -1/2) + (1/8 , 0 , 0) $) ;
		\coordinate (cup left front) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (cup right front) at ($ (sheet) + (-1/8 , -1/2 , 0) $) ;
		% strip
		\coordinate (strip left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (strip right top) at ($ (sheet) + (-1/8 , -1/2 , 1/2) + (-1/8 , 0 , 0) $) ;
		\coordinate (strip left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (strip right bot) at ($ (sheet) + (-1/8 , 1/2 , -1/2) + (1/8 , 0 , 0) $) ;
		% cap
		\coordinate (cap left seam) at ($ (sheet) + (-1/2 , 1/16 , 1/4) $) ;
		\coordinate (cap right seam) at ($ (sheet) + (-1/8 , 1/16 , 1/4) $) ;
		\coordinate (cap left back) at ($ (sheet) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (cap right back) at ($ (sheet) + (-1/8 , 1/2 , 0) $) ;
		\coordinate (cap left front) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (cap right front) at ($ (sheet) + (-1/8 , 1/2 , 1/2) + (-1/8 , 0 , 0) $) ;
		% right sheet
		\draw [sheet]
			(main seam top) to
			(right sheet top) to coordinate [pos = 1/2] (label)
			(right sheet bot) to
			(main seam bot) to coordinate [pos = 1/2] (cell)
			cycle ;
		\node [anchor = east] at (label) {\cat{D}} ;
		\node [anchor = south] at ($ (main seam top) + (0 , -1/16 , 0) $) {F} ;
		\node [anchor = north] at ($ (main seam bot) + (0 , 1/16 , 0) $) {G} ;
		% cup back sheet
		\draw [sheet]
			(cup left back) to
			(cup right back) .. controls +(1/8, 0 , 0) and +(0 , 0 , -3/32) ..
			(main seam top) to
			(cell) .. controls +(0 , -1/16 , -1/16) and +(1/12 , 0 , 0) ..
			(cup right seam) to
			(cup left seam) .. controls +(0 , 0 , -1/6) and +(0 , 2/6 , 0) .. coordinate [pos = 1] (label)
			cycle ;
		\draw [on sheet] (cup left back) .. controls +(0 , 2/6 , 0) and +(0 , 0 , -1/6) .. node [fromabove] {A} coordinate [pos = 1/3] (bead) (cup left seam) ;
		\node [anchor = north west] at (label) {\cat{A}} ;
		\node [bead] at (bead) {f} ;
		% cup front sheet
		\draw [sheet]
			(cup left seam) to
			(cup right seam) .. controls +(1/12 , 0 , 0) and +(0 , -1/16 , -1/16) ..
			(cell) to
			(main seam top) to
			(cup right front) to
			(cup left front) .. controls +(0 , 2/6 , 0) and +(0 , 0 , 1/6) .. coordinate [pos = 0] (label)
			cycle ;
		\draw [on sheet] (cup left seam) .. controls +(0 , 0 , 1/6) and +(0 , 2/6 , 0) .. node [toabove] {A′} (cup left front) ;
		\node [anchor = north west] at (label) {\op{\cat{A}}} ;
		% strip sheet
		\draw [sheet]
			(strip left top) to
			(strip right top) .. controls +(1/8 , 0 , 0) and +(0 , 0 , 1/32) ..
			(main seam top) to
			(main seam bot) .. controls +(0 , 0 , -3/32) and +(1/8 , 0 , 0) ..
			(strip right bot) to
			(strip left bot) .. controls +(0 , -1/2 , 0) and +(0 , 1/2 , 0) .. coordinate [pos = 1/2] (label)
			cycle ;
		\draw [on sheet] (strip left top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {B} coordinate [pos = 1/5] (bead) node [tobelow] {B′} (strip left bot) ;
		\node [anchor = west] at ($ (label) + (1/16 , 0 , 0) $) {\cat{B}} ;
		\node [bead] at (bead) {g} ;
		% cap back sheet
		\draw [sheet]
			(cap left back) to
			(cap right back) to
			(main seam bot) to
			(cell) .. controls +(0 , 1/16 , 1/16) and +(1/12 , 0 , 0) ..
			(cap right seam) to
			(cap left seam) .. controls +(0 , 0 , -1/6) and +(0 , -2/6 , 0) .. coordinate [pos = 1] (label)
			cycle ;
		\draw [on sheet] (cap left back) .. controls +(0 , -2/6 , 0) and +(0 , 0 , -1/6) .. node [frombelow] {C} coordinate [pos = 1/3] (bead) (cap left seam) ;
		\node [anchor = south west] at (label) {\op{\cat{C}}} ;
		\node [bead] at (bead) {h} ;
		% cap front sheet
		\draw [sheet]
			(cap left seam) to
			(cap right seam) .. controls +(1/12 , 0 , 0) and +(0 , 1/16 , 1/16) ..
			(cell) to
			(main seam bot) .. controls +(0 , 0 , 1/32) and +(1/8 , 0 , 0) ..
			(cap right front) to
			(cap left front) .. controls +(0 , -2/6 , 0) and +(0 , 0 , 1/6) .. coordinate [pos = 0] (label)
			cycle ;
		\draw [on sheet] (cap left seam) .. controls +(0 , 0 , 1/6) and +(0 , -2/6 , 0) .. node [tobelow] {C′} (cap left front) ;
		\node [anchor = south west] at (label) {\cat{C}} ;
		% nodes
		\node [bead] at (cell) {α} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(36mm , 12mm)} , y = {(0mm , -32mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		% right sheet
		\coordinate (main seam top) at ($ (sheet) + (3/16 , -1/2 , 0) $) ;
		\coordinate (main seam bot) at ($ (sheet) + (3/16 , 1/2 , 0) $) ;
		\coordinate (right sheet top) at ($ (sheet) + (1/2, -1/2 , 0) $) ;
		\coordinate (right sheet bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		% cup
		\coordinate (cup left seam) at ($ (sheet) + (-1/2 , -1/16 , -1/4) $) ;
		\coordinate (cup right seam) at ($ (sheet) + (-1/8 , -1/16 , -1/4) $) ;
		\coordinate (cup left back) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (cup right back) at ($ (sheet) + (-1/8 , -1/2 , -1/2) + (1/8 , 0 , 0) $) ;
		\coordinate (cup left front) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (cup right front) at ($ (sheet) + (-1/8 , -1/2 , 0) $) ;
		% strip
		\coordinate (strip left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (strip right top) at ($ (sheet) + (-1/8 , -1/2 , 1/2) + (-1/8 , 0 , 0) $) ;
		\coordinate (strip left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (strip right bot) at ($ (sheet) + (-1/8 , 1/2 , -1/2) + (1/8 , 0 , 0) $) ;
		% cap
		\coordinate (cap left seam) at ($ (sheet) + (-1/2 , 1/16 , 1/4) $) ;
		\coordinate (cap right seam) at ($ (sheet) + (-1/8 , 1/16 , 1/4) $) ;
		\coordinate (cap left back) at ($ (sheet) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (cap right back) at ($ (sheet) + (-1/8 , 1/2 , 0) $) ;
		\coordinate (cap left front) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (cap right front) at ($ (sheet) + (-1/8 , 1/2 , 1/2) + (-1/8 , 0 , 0) $) ;
		% right sheet
		\draw [sheet]
			(main seam top) to
			(right sheet top) to coordinate [pos = 1/2] (label)
			(right sheet bot) to
			(main seam bot) to coordinate [pos = 1/2] (cell)
			cycle ;
		\node [anchor = east] at (label) {\cat{D}} ;
		\node [anchor = south] at ($ (main seam top) + (0 , -1/16 , 0) $) {F} ;
		\node [anchor = north] at ($ (main seam bot) + (0 , 1/16 , 0) $) {G} ;
		% cup back sheet
		\draw [sheet]
			(cup left back) to
			(cup right back) .. controls +(1/8, 0 , 0) and +(0 , 0 , -3/32) ..
			(main seam top) to
			(cell) .. controls +(0 , -1/16 , -1/16) and +(1/12 , 0 , 0) ..
			(cup right seam) to
			(cup left seam) .. controls +(0 , 0 , -1/6) and +(0 , 2/6 , 0) .. coordinate [pos = 1] (label)
			cycle ;
		\draw [on sheet] (cup left back) .. controls +(0 , 2/6 , 0) and +(0 , 0 , -1/6) .. node [fromabove] {A} (cup left seam) ;
		\node [anchor = north west] at (label) {\cat{A}} ;
		% cup front sheet
		\draw [sheet]
			(cup left seam) to
			(cup right seam) .. controls +(1/12 , 0 , 0) and +(0 , -1/16 , -1/16) ..
			(cell) to
			(main seam top) to
			(cup right front) to
			(cup left front) .. controls +(0 , 2/6 , 0) and +(0 , 0 , 1/6) .. coordinate [pos = 0] (label)
			cycle ;
		\draw [on sheet] (cup left seam) .. controls +(0 , 0 , 1/6) and +(0 , 2/6 , 0) .. coordinate [pos = 2/3] (bead) node [toabove] {A′} (cup left front) ;
		\node [anchor = north west] at (label) {\op{\cat{A}}} ;
		\node [bead] at (bead) {f} ;
		% strip sheet
		\draw [sheet]
			(strip left top) to
			(strip right top) .. controls +(1/8 , 0 , 0) and +(0 , 0 , 1/32) ..
			(main seam top) to
			(main seam bot) .. controls +(0 , 0 , -3/32) and +(1/8 , 0 , 0) ..
			(strip right bot) to
			(strip left bot) .. controls +(0 , -1/2 , 0) and +(0 , 1/2 , 0) .. coordinate [pos = 1/2] (label)
			cycle ;
		\draw [on sheet] (strip left top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {B} coordinate [pos = 4/5] (bead) node [tobelow] {B′} (strip left bot) ;
		\node [anchor = west] at ($ (label) + (1/16 , 0 , 0) $) {\cat{B}} ;
		\node [bead] at (bead) {g} ;
		% cap back sheet
		\draw [sheet]
			(cap left back) to
			(cap right back) to
			(main seam bot) to
			(cell) .. controls +(0 , 1/16 , 1/16) and +(1/12 , 0 , 0) ..
			(cap right seam) to
			(cap left seam) .. controls +(0 , 0 , -1/6) and +(0 , -2/6 , 0) .. coordinate [pos = 1] (label)
			cycle ;
		\draw [on sheet] (cap left back) .. controls +(0 , -2/6 , 0) and +(0 , 0 , -1/6) .. node [frombelow] {C} (cap left seam) ;
		\node [anchor = south west] at (label) {\op{\cat{C}}} ;
		% cap front sheet
		\draw [sheet]
			(cap left seam) to
			(cap right seam) .. controls +(1/12 , 0 , 0) and +(0 , 1/16 , 1/16) ..
			(cell) to
			(main seam bot) .. controls +(0 , 0 , 1/32) and +(1/8 , 0 , 0) ..
			(cap right front) to
			(cap left front) .. controls +(0 , -2/6 , 0) and +(0 , 0 , 1/6) .. coordinate [pos = 0] (label)
			cycle ;
		\draw [on sheet] (cap left seam) .. controls +(0 , 0 , 1/6) and +(0 , -2/6 , 0) .. coordinate [pos = 2/3] (bead) node [tobelow] {C′} (cap left front) ;
		\node [anchor = south west] at (label) {\cat{C}} ;
		\node [bead] at (bead) {h} ;
		% nodes
		\node [bead] at (cell) {α} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/3) ;
		\coordinate (left) at ($ (cell |- 1 , 1) + (-1/2 , 0) $) ;
		\coordinate (right) at ($ (cell |- 1 , 1) + (1/2 , 0) $) ;
		% lines
		\draw (cell) to [out = west , in = north] node [tobelow] {\op{(\tensor{\cat{A} , \cat{B}})}} (left) ;
		\draw (cell) to [out = east , in = north] node [tobelow] {\tensor{\cat{A} , \cat{B}}} (right) ;
		% nodes
		\node [bead] at (cell) {η (\tensor{\cat{A} , \cat{B}})} ;
		% align
		\node (align) at (1/2 , 3/5) {} ;
	\end{tikzpicture}
	\quad ≔ \quad
	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell 1) at (1/2 , 0) ;
		\coordinate (left 1) at ($ (cell 1 |- 1 , 1) + (-1/2 , 0) $) ;
		\coordinate (right 1) at ($ (cell 1 |- 1 , 1) + (1/2 , 0) $) ;
		\coordinate (cell 2) at ($ (cell 1) + (0 , 1/2) $) ;
		\coordinate (left 2) at ($ (left 1) + (1/4 , 0) $) ;
		\coordinate (right 2) at ($ (right 1) + (-1/4 , 0) $) ;
		% lines
		\draw (cell 1) to [out = west , in = north] node [tobelow] {\op{\cat{B}}} (left 1) ;
		\draw (cell 1) to [out = east , in = north] node [tobelow] {\cat{B}} (right 1) ;
		\draw (cell 2) to [out = west , in = north] node [tobelow] {\op{\cat{A}}} (left 2) ;
		\draw (cell 2) to [out = east , in = north] node [tobelow] {\cat{A}} (right 2) ;
		% nodes
		\node [bead] at (cell 1) {η \cat{B}} ;
		\node [bead] at (cell 2) {η \cat{A}} ;
		% align
		\node (align) at (1/2 , 3/5) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 2/3) ;
		\coordinate (left) at ($ (cell |- 0 , 0) + (-1/2 , 0) $) ;
		\coordinate (right) at ($ (cell |- 0 , 0) + (1/2 , 0) $) ;
		% lines
		\draw (left)  to [out = south , in = west] node [fromabove] {\tensor{\cat{A} , \cat{B}}} (cell) ;
		\draw (right) to [out = south , in = east] node [fromabove] {\op{(\tensor{\cat{A} , \cat{B}})}} (cell) ;
		% nodes
		\node [bead] at (cell) {ε (\tensor{\cat{A} , \cat{B}})} ;
		% align
		\node (align) at (1/2 , 2/5) {} ;
	\end{tikzpicture}
	\quad ≔ \quad
	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell 1) at (1/2 , 1) ;
		\coordinate (left 1) at ($ (cell 1 |- 0 , 0) + (-1/2 , 0) $) ;
		\coordinate (right 1) at ($ (cell 1 |- 0 , 0) + (1/2 , 0) $) ;
		\coordinate (cell 2) at ($ (cell 1) + (0 , -1/2) $) ;
		\coordinate (left 2) at ($ (left 1) + (1/4 , 0) $) ;
		\coordinate (right 2) at ($ (right 1) + (-1/4 , 0) $) ;
		% lines
		\draw (left 1) to [out = south , in = west] node [fromabove] {\cat{A}} (cell 1) ;
		\draw (right 1) to [out = south , in = east] node [fromabove] {\op{\cat{A}}} (cell 1) ;
		\draw (left 2) to [out = south , in = west] node [fromabove] {\cat{B}} (cell 2) ;
		\draw (right 2) to [out = south , in = east] node [fromabove] {\op{\cat{B}}} (cell 2) ;
		% nodes
		\node [bead] at (cell 1) {ε \cat{A}} ;
		\node [bead] at (cell 2) {ε \cat{B}} ;
		% align
		\node (align) at (1/2 , 2/5) {} ;
	\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α \tuple*{X , B}}
				(cell |- left top) to [out = east , in = west] node [toright] {α \tuple*{Y , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , out looseness = 0.75 , in looseness = 1.25 , in = west]
					node [fromleft] {F \tuple*{X , m}} node [toright] {G \tuple*{Y , m}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , out looseness = 1.25 , in looseness = 0.75 , in = west]
					node [fromleft] {G \tuple*{p , B}} node [toright] {F \tuple*{p , A}}
				(right bot |- left top) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\; ≅ \;
		\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			\coordinate (peak) at (11/16 , 0) ;
			\coordinate (trough) at (1/4 , 1) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , out looseness = 0.5 , in = west] node [fromleft] {α \tuple*{X , B}}
				(trough) to [out = east , in = west]
				(peak) to [out = east , in looseness = 0.5 , in = west] node [toright] {α \tuple*{Y , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{X , m}}
				(trough |- left top) to [out = east , in = west] node [toright] {G \tuple*{Y , m}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{p , B}}
				(trough |- right bot) to [out = east , in = west] node [toright] {F \tuple*{p , A}}
				(right bot |- left top) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			\coordinate (peak) at (3/4 , 0) ;
			\coordinate (trough) at (5/16 , 1) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , out looseness = 0.5 , in = west] node [fromleft] {α \tuple*{X , B}}
				(trough) to [out = east , in = west]
				(peak) to [out = east , in looseness = 0.5 , in = west] node [toright] {α \tuple*{Y , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{X , m}}
				(peak |- right bot) to [out = east , in = west] node [toright] {G \tuple*{Y , m}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{p , B}}
				(peak |- left top) to [out = east , in = west] node [toright] {F \tuple*{p , A}}
				(right bot |- left top) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\; ≅ \;
		\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α \tuple*{X , B}}
				(cell |- right bot) to [out = east , in = west] node [toright] {α \tuple*{Y , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , out looseness = 1.25 , in looseness = 0.75 , in = west]
					node [fromleft] {F \tuple*{X , m}} node [toright] {G \tuple*{Y , m}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , out looseness = 0.75 , in looseness = 1.25 , in = west]
					node [fromleft] {G \tuple*{p , B}} node [toright] {F \tuple*{p , A}}
				(right bot |- left top) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}

==> (inline-25) <==
\begin{array}{cl}
			&
			\dummy{α} (\procomp{\tuple*{p , m} , \tuple*{q , n}})
				\; = \;
			\dummy{α} \tuple*{(\procomp{p , q}) , (\procomp{m , n})}
				\; ≔ \;
			α (\procomp{m , n})
			\\
				\overset{\eqref{proarrow-dimension natural transformation proarrow composition compatibility}}{≅}
				&
			\comp{(\procomp{F m , α n}) , ({\procomp{α m , G n}})}
				\; ≕ \;
			\comp{(\procomp{\dummy{F} \tuple*{p , m} , \dummy{α} \tuple*{q , n}}) , (\procomp{\dummy{α} \tuple*{p , m} , \dummy{G} \tuple*{q , n}})}
			\\
		\end{array}
\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (2/5 , 1/2) ;
			\coordinate (left top) at (0 , 1/5) ;
			\coordinate (right bot) at (1 , 4/5) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {\dummy{α} \tuple*{Z , C}}
				(cell |- right bot) to [out = east , in = west] node [toright] {\dummy{α} \tuple*{Y , B}}
				(right bot |- left top) ;
			\draw [name path = front pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {\dummy{F} \tuple*{p , m}}
				(cell |- left top) to [out = east , in = west] node [toright] {\dummy{G} \tuple*{q , n}}
				(right bot) ;
			\draw [name path =  front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {\dummy{F} \tuple*{i , f}} node [tobelow] {\dummy{G} \tuple*{j , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front pro and front arr , by = {functor square}}] ;
			\path [name intersections = {of = back pro and front arr , by = {component square}}] ;
			\path [name intersections = {of = back pro and front pro , by = {component disk}}] ;
			% nodes
			\node [bead] at (functor square) {\dummy{F} \tuple*{ψ , φ}} ;
			% align
			\node (align) at (component disk) {} ;
		\end{tikzpicture}
		\, ≔ \,
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/5) ;
			\coordinate (right bot) at (1 , 4/5) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {α C}
				(cell |- right bot) to [out = east , in = west] node [toright] {α B}
				(right bot |- left top) ;
			\draw [name path = front pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F m}
				(cell |- left top) to [out = east , in = west] node [toright] {G n}
				(right bot) ;
			\draw [name path =  front arr , overcross]
				(cell  |- 0 , 0) to [out = south , in = north] node [fromabove] {F f} node [tobelow] {G g}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front pro and front arr , by = {functor square}}] ;
			\path [name intersections = {of = back pro and front arr , by = {component square}}] ;
			\path [name intersections = {of = back pro and front pro , by = {component disk}}] ;
			% nodes
			\node [bead] at (functor square) {F φ} ;
			% align
			\node (align) at (component disk) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (3/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/5) ;
			\coordinate (right bot) at (1 , 4/5) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {α C}
				(cell |- left top) to [out = east , in = west] node [toright] {α B}
				(right bot |- left top) ;
			\draw [name path = front pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F m}
				(cell |- right bot) to [out = east , in = west] node [toright] {G n}
				(right bot) ;
			\draw [name path =  front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F f} node [tobelow] {G g}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front pro and front arr , by = {functor square}}] ;
			\path [name intersections = {of = back pro and front arr , by = {component square}}] ;
			\path [name intersections = {of = back pro and front pro , by = {component disk}}] ;
			% nodes
			\node [bead] at (functor square) {G φ} ;
			% align
			\node (align) at (component disk) {} ;
		\end{tikzpicture}
		\, ≕ \,
		\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (3/5 , 1/2) ;
			\coordinate (left top) at (0 , 1/5) ;
			\coordinate (right bot) at (1 , 4/5) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {\dummy{α} \tuple*{Z , C}}
				(cell |- left top) to [out = east , in = west] node [toright] {\dummy{α} \tuple*{Y , B}}
				(right bot |- left top) ;
			\draw [name path = front pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {\dummy{F} \tuple*{p , m}}
				(cell |- right bot) to [out = east , in = west] node [toright] {\dummy{G} \tuple*{q , n}}
				(right bot) ;
			\draw [name path =  front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {\dummy{F} \tuple*{i , f}} node [tobelow] {\dummy{G} \tuple*{j , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front pro and front arr , by = {functor square}}] ;
			\path [name intersections = {of = back pro and front arr , by = {component square}}] ;
			\path [name intersections = {of = back pro and front pro , by = {component disk}}] ;
			% nodes
			\node [bead] at (functor square) {\dummy{G} \tuple*{ψ , φ}} ;
			% align
			\node (align) at (component disk) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 4/5) ;
			\coordinate (left top) at (3/10 , 0) ;
			\coordinate (right bot) at (9/10 , 1) ;
			% lines
			\draw [name path = back pro]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {\dummy{γ} \tuple*{X , A}} node [toright] {\dummy{δ} \tuple*{Y , B}}
				(1 , 1 |- cell) ;
			\draw [name path =  back arr]
				(right bot |- left top) to [out = south , in = north] node [fromabove] {\dummy{α} \tuple*{Y , B}}
				(left top |- cell) to [out = south , in = north] node [tobelow] {\dummy{β} \tuple*{X , A}}
				(left top |- right bot) ;
			\draw [name path = front arr , overcross]
				(left top) to [out = south , in = north] node [fromabove] {\dummy{F} \tuple*{i , f}}
				(right bot |- cell) to [out = south , in = north] node [tobelow] {\dummy{J} \tuple*{i , f}}
				(right bot) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at ($ (functor square) + (1/16 , 0) $) {\dummy{μ} \tuple*{X , A}} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\, ≔ \,
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 4/5) ;
			\coordinate (left top) at (1/5 , 0) ;
			\coordinate (right bot) at (4/5 , 1) ;
			% lines
			\draw [name path = back pro]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {γ A} node [toright] {δ B}
				(1 , 1 |- cell) ;
			\draw [name path =  back arr]
				(right bot |- left top) to [out = south , in = north] node [fromabove] {α B}
				(left top |- cell) to [out = south , in = north] node [tobelow] {β A}
				(left top |- right bot) ;
			\draw [name path = front arr , overcross]
				(left top) to [out = south , in = north] node [fromabove] {F f}
				(right bot |- cell) to [out = south , in = north] node [tobelow] {J f}
				(right bot) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {μ A} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/5) ;
			\coordinate (left top) at (1/5 , 0) ;
			\coordinate (right bot) at (4/5 , 1) ;
			% lines
			\draw [name path = back pro]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {γ A} node [toright] {δ B}
				(1 , 1 |- cell) ;
			\draw [name path =  back arr]
				(right bot |- left top) to [out = south , in = north] node [fromabove] {α B}
				(right bot |- cell) to [out = south , in = north] node [tobelow] {β A}
				(left top |- right bot) ;
			\draw [name path = front arr , overcross]
				(left top) to [out = south , in = north] node [fromabove] {F f}
				(left top |- cell) to [out = south , in = north] node [tobelow] {J f}
				(right bot) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {μ B} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\, ≕ \,
		\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/5) ;
			\coordinate (left top) at (1/10 , 0) ;
			\coordinate (right bot) at (7/10 , 1) ;
			% lines
			\draw [name path = back pro]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {\dummy{γ} \tuple*{X , A}} node [toright] {\dummy{δ} \tuple*{Y , B}}
				(1 , 1 |- cell) ;
			\draw [name path =  back arr]
				(right bot |- left top) to [out = south , in = north] node [fromabove] {\dummy{α} \tuple*{Y , B}}
				(right bot |- cell) to [out = south , in = north] node [tobelow] {\dummy{β} \tuple*{X , A}}
				(left top |- right bot) ;
			\draw [name path = front arr , overcross]
				(left top) to [out = south , in = north] node [fromabove] {\dummy{F} \tuple*{i , f}}
				(left top |- cell) to [out = south , in = north] node [tobelow] {\dummy{J} \tuple*{i , f}}
				(right bot) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at ($ (functor square) + (-1/16 , 0) $) {\dummy{μ} \tuple*{Y , B}} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α \tuple*{C , C}}
				(cell |- left top) to [out = east , in = west] node [toright] {α \tuple*{A , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , out looseness = 0.75 , in looseness = 1.25 , in = west]
					node [fromleft] {F \tuple*{C , \procomp{m , n}}} node [toright] {G \tuple*{A , \procomp{m , n}}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , out looseness = 1.25 , in looseness = 0.75 , in = west]
					node [fromleft] {G \tuple*{\procomp{m , n} , C}} node [toright] {F \tuple*{\procomp{m , n} , A}}
				(right bot |- left top) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 0/4) ;
			\coordinate (left mid) at (0 , 1/4) ;
			\coordinate (right mid) at (1 , 3/4) ;
			\coordinate (right bot) at (1 , 4/4) ;
			\coordinate (peak) at (1/2 , 1/8) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in looseness = 0.75 , in = west] node [fromleft] {α \tuple*{C , C}}
				(peak) to [out = east , out looseness = 0.75 , in = west] node [toright] {α \tuple*{A , A}}
				(right bot |- cell) ;
			\draw [name path = front top falling pro , overcross]
				(left top) to [out = east , out looseness = 0.9 , in looseness = 1.2 , in = west]
					node [fromleft] {F \tuple*{C , m}} node [toright] {G \tuple*{A , m}}
				(right mid) ;
			\draw [name path = front bot falling pro , overcross]
				(left mid) to [out = east , out looseness = 0.6 , in looseness = 1.4 , in = west]
					node [fromleft] {F \tuple*{C , n}} node [toright] {G \tuple*{A , n}}
				(right bot) ;
			\draw [name path = front top rising pro , overcross]
				(left top |- right mid) to [out = east , out looseness = 1.2 , in looseness = 0.9 , in = west]
					node [fromleft] {G \tuple*{n , C}} node [toright] {F \tuple*{n , A}}
				(right mid |- left top) ;
			\draw [name path = front bot rising pro , overcross]
				(left mid |- right bot) to [out = east , out looseness = 1.4 , in looseness = 0.6 , in = west]
					node [fromleft] {G \tuple*{m , C}} node [toright] {F \tuple*{m , A}}
				(right bot |- left mid) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 0/4) ;
			\coordinate (left mid) at (0 , 1/4) ;
			\coordinate (right mid) at (1 , 3/4) ;
			\coordinate (right bot) at (1 , 4/4) ;
			\coordinate (left peak) at (1/4 , 1/4) ;
			\coordinate (right peak) at (3/4 , 1/4) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α \tuple*{C , C}}
				(left peak) to [out = east , in = west]
				(cell) to [out = east , in = west]
				(right peak) to [out = east , in = west] node [toright] {α \tuple*{A , A}}
				(right bot |- cell) ;
			\draw [name path = front top falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
				(left peak |- left top) to [out = east , out looseness = 0.75 , in looseness = 0.5 , in = west] node [toright] {G \tuple*{A , m}}
				(right mid) ;
			\draw [name path = front bot falling pro , overcross]
				(left mid) to [out = east , out looseness = 0.5 , in looseness = 0.75 , in = west] node [fromleft] {F \tuple*{C , n}}
				(right peak |- right bot) to [out = east , in = west] node [toright] {G \tuple*{A , n}}
				(right bot) ;
			\draw [name path = front top rising pro , overcross]
				(left top |- right mid) to [out = east , out looseness = 0.5 , in looseness = 0.75 , in = west] node [fromleft] {G \tuple*{n , C}}
				(right peak |- left top) to [out = east , in = west] node [toright] {F \tuple*{n , A}}
				(right mid |- left top) ;
			\draw [name path = front bot rising pro , overcross]
				(left mid |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{m , C}}
				(left peak |- right bot) to [out = east , out looseness = 0.75 , in looseness = 0.5 , in = west] node [toright] {F \tuple*{m , A}}
				(right bot |- left mid) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\, ≅: \,
		\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 0/4) ;
			\coordinate (left mid) at (0 , 1/4) ;
			\coordinate (right mid) at (1 , 3/4) ;
			\coordinate (right bot) at (1 , 4/4) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west]
					node [fromleft] {\di{α} C} node [toright] {\di{α} A}
				(right bot |- cell) ;
			\draw [name path = front top falling pro , overcross]
				(left top) to [out = east , out looseness = 1.2 , in looseness = 0.8 , in = west]
					node [fromleft] {F \tuple*{C , m}} node [toright] {G \tuple*{A , m}}
				(right mid) ;
			\draw [name path = front bot falling pro , overcross]
				(left mid) to [out = east , out looseness = 0.8 , in looseness = 1.2 , in = west]
					node [fromleft] {F \tuple*{C , n}} node [toright] {G \tuple*{A , n}}
				(right bot) ;
			\draw [name path = front top rising pro , overcross]
				(left top |- right mid) to [out = east , out looseness = 0.8 , in looseness = 1.2 , in = west]
					node [fromleft] {G \tuple*{n , C}} node [toright] {F \tuple*{n , A}}
				(right mid |- left top) ;
			\draw [name path = front bot rising pro , overcross]
				(left mid |- right bot) to [out = east , out looseness = 1.2 , in looseness = 0.8 , in = west]
					node [fromleft] {G \tuple*{m , C}} node [toright] {F \tuple*{m , A}}
				(right bot |- left mid) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(30mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {\di{α} C} node [toright] {\di{α} B}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
				(cell |- left top) to [out = east , in = west] node [toright] {G \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{m , C}}
				(cell |- right bot) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {G \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {F \tuple*{g , φ}} ;
			\node [bead] at (rising functor square) {G \tuple*{φ , g}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\, :≅ \,
		\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/5 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			\coordinate (peak) at ($ ({cell |- left top}) ! 1/2 ! (right bot |- left top) $) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α \tuple*{C , C}}
				(cell) to [out = east , in = west]
				(peak) to [out = east , in = west] node [toright] {α \tuple*{B , B}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
				(cell |- left top) to [out = east , in = west] node [toright] {G \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{m , C}}
				(cell |- right bot) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {G \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {F \tuple*{g , φ}} ;
			\node [bead] at (rising functor square) {G \tuple*{φ , g}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (2/5 , 1/2) ;
			\coordinate (left top) at (0 , 1/4) ;
			\coordinate (right bot) at (1 , 3/4) ;
			\coordinate (peak) at ($ (cell) + (0 , -7/16) $) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in looseness = 2 , in = west] node [fromleft] {α \tuple*{C , C}}
				(peak) to [out = east , out looseness = 1.5 , in = west] node [toright] {α \tuple*{B , B}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
				(cell |- left top) to [out = east , in = west] node [toright] {G \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{m , C}}
				(cell |- right bot) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {G \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {G \tuple*{g , φ}} ;
			\node [bead] at (rising functor square) {G \tuple*{φ , g}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\, = \,
		\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (3/5 , 1/2) ;
			\coordinate (left top) at (0 , 1/4) ;
			\coordinate (right bot) at (1 , 3/4) ;
			\coordinate (peak) at ($ (cell) + (0 , -7/16) $) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in looseness = 1.5 , in = west] node [fromleft] {α \tuple*{C , C}}
				(peak) to [out = east , out looseness = 2 , in = west] node [toright] {α \tuple*{B , B}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
				(cell |- right bot) to [out = east , in = west] node [toright] {G \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{m , C}}
				(cell |- left top) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {G \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {G \tuple*{f , φ}} ;
			\node [bead] at (rising functor square) {G \tuple*{φ , f}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (4/5 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			\coordinate (peak) at ($ ({cell |- left top}) ! 1/2 ! (left top) $) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α \tuple*{C , C}}
				(peak) to [out = east , in = west]
				(cell) to [out = east , in = west] node (align) [toright] {α \tuple*{B , B}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
				(cell |- right bot) to [out = east , in = west] node [toright] {G \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{m , C}}
				(cell |- left top) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {G \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {G \tuple*{f , φ}} ;
			\node [bead] at (rising functor square) {F \tuple*{φ , f}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\, ≅: \,
		\begin{tikzpicture}[string diagram , x = {(30mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (3/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {\di{α} C} node [toright] {\di{α} B}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
				(cell |- right bot) to [out = east , in = west] node [toright] {G \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{m , C}}
				(cell |- left top) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {G \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {G \tuple*{f , φ}} ;
			\node [bead] at (rising functor square) {F \tuple*{φ , f}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {α′ C} node [toright] {α′ A}
				(right bot |- left top) ;
			\draw [name path = front pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F (\procomp{m , n})} node [toright] {G (\procomp{m , n})}
				(right bot) ;
			\path [name intersections = {of = back pro and front pro , by = {square}}] ;
			% align
			\node at (square) (align) {} ;
		\end{tikzpicture}
		\, :≅ \,
		\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α C} node [toright] {α A}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west]
					node [fromleft] {\dummy{F} \tuple*{C , \procomp{m , n}}} node [toright] {\dummy{G} \tuple*{A , \procomp{m , n}}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west]
					node [fromleft] {\dummy{G} \tuple*{\procomp{m , n} , C}} node [toright] {\dummy{F} \tuple*{\procomp{m , n} , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
			% align
			\node (align) at (square) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 0/4) ;
			\coordinate (left mid) at (0 , 1/4) ;
			\coordinate (right mid) at (1 , 3/4) ;
			\coordinate (right bot) at (1 , 4/4) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west]
					node [fromleft] {α C} node [toright] {α A}
				(right bot |- cell) ;
			\draw [name path = front top falling pro , overcross]
				(left top) to [out = east , out looseness = 1.2 , in looseness = 0.8 , in = west]
					node [fromleft] {\dummy{F} \tuple*{C , m}} node [toright] {\dummy{G} \tuple*{A , m}}
				(right mid) ;
			\draw [name path = front bot falling pro , overcross]
				(left mid) to [out = east , out looseness = 0.8 , in looseness = 1.2 , in = west]
					node [fromleft] {\dummy{F} \tuple*{C , n}} node [toright] {\dummy{G} \tuple*{A , n}}
				(right bot) ;
			\draw [name path = front top rising pro , overcross]
				(left top |- right mid) to [out = east , out looseness = 0.8 , in looseness = 1.2 , in = west]
					node [fromleft] {\dummy{G} \tuple*{n , C}} node [toright] {\dummy{F} \tuple*{n , A}}
				(right mid |- left top) ;
			\draw [name path = front bot rising pro , overcross]
				(left mid |- right bot) to [out = east , out looseness = 1.2 , in looseness = 0.8 , in = west]
					node [fromleft] {\dummy{G} \tuple*{m , C}} node [toright] {\dummy{F} \tuple*{m , A}}
				(right bot |- left mid) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\, ≅: \,
		\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {α′ C} node [toright] {α′ A}
				(right bot |- left top) ;
			\draw [name path = front pro 1 , overcross]
				(left top) to [out = east , out looseness = 1.2 , in looseness = 0.8 , in = west] node [fromleft] {F m} node [toright] {G m}
				(right bot |- cell) ;
			\draw [name path = front pro 2 , overcross]
				(left top |- cell) to [out = east , out looseness = 0.8 , in looseness = 1.2 , in = west] node [fromleft] {F n} node [toright] {G n}
				(right bot) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/5) ;
			\coordinate (right bot) at (1 , 4/5) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {α′ C}
				(cell |- right bot) to [out = east , in = west] node [toright] {α′ B}
				(right bot |- left top) ;
			\draw [name path = front pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F m}
				(cell |- left top) to [out = east , in = west] node [toright] {G n}
				(right bot) ;
			\draw [name path =  front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F f} node [tobelow] {G g}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front pro and front arr , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {F φ} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\quad :≅ \quad
		\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/3 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α C} node [toright] {α B}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {\dummy{F} \tuple*{C , m}}
				(cell |- left top) to [out = east , in = west] node [toright] {\dummy{G} \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {\dummy{G} \tuple*{m , C}}
				(cell |- right bot) to [out = east , in = west] node [toright] {\dummy{F} \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {\dummy{F} \tuple*{g , f}} node [tobelow] {\dummy{G} \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {\dummy{F} \tuple*{g , φ}} ;
			\node [bead] at (rising functor square) {\dummy{G} \tuple*{φ , g}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (2/3 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {α C} node [toright] {α B}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {\dummy{F} \tuple*{C , m}}
				(cell |- right bot) to [out = east , in = west] node [toright] {\dummy{G} \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {\dummy{G} \tuple*{m , C}}
				(cell |- left top) to [out = east , in = west] node [toright] {\dummy{F} \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {\dummy{F} \tuple*{g , f}} node [tobelow] {\dummy{G} \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {\dummy{G} \tuple*{f , φ}} ;
			\node [bead] at (rising functor square) {\dummy{F} \tuple*{φ , f}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\quad ≅: \quad
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (3/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/5) ;
			\coordinate (right bot) at (1 , 4/5) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {α′ C}
				(cell |- left top) to [out = east , in = west] node [toright] {α′ B}
				(right bot |- left top) ;
			\draw [name path = front pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F m}
				(cell |- right bot) to [out = east , in = west] node [toright] {G n}
				(right bot) ;
			\draw [name path =  front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F f} node [tobelow] {G g}
				(cell |- 1, 1) ;
			\path [name intersections = {of = front pro and front arr , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {G φ} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
			% back volume
			\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
			\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
			% back sheet
			\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
				cycle ;
			\draw [on sheet] (left) to node [fromleft] {\procomp{α , β}} node [toright] {\procomp{α , β}} (right) ;
			\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
			\node at ($ (sheet) + (0 , 1/3 , 0) $) {H} ;
			% back mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
			% mid sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to 
				($ (sheet) + (-1/2 , 1/2 , 0) $) tocoordinate [pos = 3/4] (left)
				cycle ;
			\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {m} node [toright] {m} (right) ;
			\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {A} ;
			\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {B} ;
			% front mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{,}} ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
				cycle ;
			\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {m} node [toright] {m} (right) ;
			\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {B} ;
			\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {A} ;
			% front volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , -1/6 , 0) $) {\cat{1}} ;
			% align
			\node (align) at (volume) {} ;
		\end{tikzpicture}
		\; :≅ \;
		\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
			% back volume
			\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
			\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
			% back sheet
			\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (right1) coordinate [pos = 2/3] (right2)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (left2) coordinate [pos = 2/3] (left1)
				cycle ;
			\draw [on sheet] (left1) to node [fromleft] {α} node [toright] {α} (right1) ;
			\draw [on sheet] (left2) to node [fromleft] {β} node [toright] {β} (right2) ;
			\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
			\node at ($ (sheet) + (0 , 0 , 0) $) {G} ;
			\node at ($ (sheet) + (0 , 1/3 , 0) $) {H} ;
			% back mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
			% mid sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 5/6] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to 
				($ (sheet) + (-1/2 , 1/2 , 0) $) tocoordinate [pos = 5/6] (left)
				cycle ;
			\draw [on sheet]
				(left) .. controls +(1/4 , 0 , 0) and +(0 , -1/8 , 0) .. node [fromleft] {m}
				($ (left) + (2/3 , 1/5 , 0) $) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
				($ (right) + (-2/3 , -1/5 , 0) $) .. controls +(0 , 1/8 , 0) and +(-1/4 , 0 , 0) .. node [toright] {m}
				(right) ;
			\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {A} ;
			\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {B} ;
			% front mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{,}} ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (left)
				cycle ;
			\draw [on sheet]
				(left) .. controls +(1/4 , 0 , 0) and +(0 , 1/8 , 0) .. node [fromleft] {m}
				($ (left) + (2/3 , -1/5 , 0) $) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
				($ (right) + (-2/3 , 1/5 , 0) $) .. controls +(0 , -1/8 , 0) and +(-1/4 , 0 , 0) .. node [toright] {m}
				(right) ;
			\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {B} ;
			\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {A} ;
			% front volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , -1/6 , 0) $) {\cat{1}} ;
			% align
			\node (align) at (volume) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(28mm , 0mm)} , y = {(0mm , -28mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (falling front proarrow in) at (0 , 0/8) ;
			\coordinate (falling front proarrow out) at (1 , 8/8) ;
			\coordinate (rising front proarrow in) at (0 , 8/8) ;
			\coordinate (rising front proarrow out) at (1 , 0/8) ;
			\coordinate (top back proarrow) at (1/2 , 1/4) ;
			\coordinate (bot back proarrow) at (1/2 , 3/4) ;
			% lines
			\draw [name path = top back proarrow , overcross]
				(0 , 0 |- top back proarrow) to [out = east , in = west]
					node [fromleft] {α C} coordinate [pos = 2/5] (left top cell) coordinate [pos = 3/5] (right top cell) node [toright] {α A}
				(1 , 1 |- top back proarrow) ;
			\draw [name path = bot back proarrow , overcross]
				(0 , 0 |- bot back proarrow) to [out = east , in = west]
					node [fromleft] {β C} coordinate [pos = 2/5] (left bot cell) coordinate [pos = 3/5] (right bot cell) node [toright] {β A}
				(1 , 1 |- bot back proarrow) ;
			\draw [name path = top falling front proarrow , overcross]
				($ (falling front proarrow in) + (0 , -1/12) $) to [out = east , looseness = 0.75 , in = north west] node [fromleft] {F \tuple*{C , m}}
				(right top cell) to [out = south east , looseness = 3.0 , in = north west]
				(right bot cell) to [out = south east , looseness = 0.5 , in = west] node [toright] {H \tuple*{A , m}}
				($ (falling front proarrow out) + (0 , -1/12) $) ;
			\draw [name path = bot falling front proarrow , overcross]
				($ (falling front proarrow in) + (0 , 1/12) $) to [out = east , looseness = 0.5 , in = north west]
					node [fromleft] {F \tuple*{C , n}}
				(left top cell) to [out = south east , looseness = 3.0 , in = north west]
				(left bot cell) to [out = south east , looseness = 0.75 , in = west] node [toright] {H \tuple*{A , n}}
				($ (falling front proarrow out) + (0 , 1/12) $) ;
			\draw [name path = top rising front proarrow , overcross]
				($ (rising front proarrow in) + (0 , -1/12) $) to [out = east , looseness = 0.5 , in = south west] node [fromleft] {H \tuple*{n , C}}
				(left bot cell) to [out = north east , looseness = 3.0 , in = south west]
				(left top cell) to [out = north east , looseness = 0.75 , in = west] node [toright] {F \tuple*{n , A}}
				($ (rising front proarrow out) + (0 , -1/12) $) ;
			\draw [name path = bot rising front proarrow , overcross]
				($ (rising front proarrow in) + (0 , 1/12) $) to [out = east , looseness = 0.75 , in = south west] node [fromleft] {H \tuple*{m , C}}
				(right bot cell) to [out = north east , looseness = 3.0 , in = south west]
				(right top cell) to [out = north east , looseness = 0.5 , in = west] node [toright] {F \tuple*{m , A}}
				($ (rising front proarrow out) + (0 , 1/12) $) ;
			% align
			\node (align) at ($ (left top cell) ! 1/2 ! (right bot cell) $) {} ;
		\end{tikzpicture}
		\quad ≅ \quad
		\begin{tikzpicture}[string diagram , x = {(28mm , 0mm)} , y = {(0mm , -28mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (falling front proarrow in) at (0 , 0/8) ;
			\coordinate (falling front proarrow out) at (1 , 8/8) ;
			\coordinate (rising front proarrow in) at (0 , 8/8) ;
			\coordinate (rising front proarrow out) at (1 , 0/8) ;
			\coordinate (top back proarrow) at (1/2 , 1/4) ;
			\coordinate (bot back proarrow) at (1/2 , 3/4) ;
			% lines
			\draw [name path = top back proarrow , overcross]
				(0 , 0 |- top back proarrow) to [out = east , in = west]
					node [fromleft] {α C} coordinate [pos = 1/4] (left top cell) coordinate [pos = 3/4] (right top cell) node [toright] {α A}
				(1 , 1 |- top back proarrow) ;
			\draw [name path = bot back proarrow , overcross]
				(0 , 0 |- bot back proarrow) to [out = east , in = west]
					node [fromleft] {β C} coordinate [pos = 1/4] (left bot cell) coordinate [pos = 3/4] (right bot cell) node [toright] {β A}
				(1 , 1 |- bot back proarrow) ;
			\draw [name path = top falling front proarrow , overcross]
				($ (falling front proarrow in) + (0 , -1/12) $) to [out = east , looseness = 1.0 , in = north west] node [fromleft] {F \tuple*{C , m}}
				(right top cell) to [out = south east , looseness = 2.5 , in = north west]
				(right bot cell) to [out = south east , looseness = 0.5 , in = west] node [toright] {H \tuple*{A , m}}
				($ (falling front proarrow out) + (0 , -1/12) $) ;
			\draw [name path = bot falling front proarrow , overcross]
				($ (falling front proarrow in) + (0 , 1/12) $) to [out = east , looseness = 0.5 , in = north west]
					node [fromleft] {F \tuple*{C , n}}
				(left top cell) to [out = south east , looseness = 2.5 , in = north west]
				(left bot cell) to [out = south east , looseness = 1.0 , in = west] node [toright] {H \tuple*{A , n}}
				($ (falling front proarrow out) + (0 , 1/12) $) ;
			\draw [name path = top rising front proarrow , overcross]
				($ (rising front proarrow in) + (0 , -1/12) $) to [out = east , looseness = 0.5 , in = south west] node [fromleft] {H \tuple*{n , C}}
				(left bot cell) to [out = north east , looseness = 2.5 , in = south west]
				(left top cell) to [out = north east , looseness = 1.0 , in = west] node [toright] {F \tuple*{n , A}}
				($ (rising front proarrow out) + (0 , -1/12) $) ;
			\draw [name path = bot rising front proarrow , overcross]
				($ (rising front proarrow in) + (0 , 1/12) $) to [out = east , looseness = 1.0 , in = south west] node [fromleft] {H \tuple*{m , C}}
				(right bot cell) to [out = north east , looseness = 2.5 , in = south west]
				(right top cell) to [out = north east , looseness = 0.5 , in = west] node [toright] {F \tuple*{m , A}}
				($ (rising front proarrow out) + (0 , 1/12) $) ;
			% align
			\node (align) at ($ (left top cell) ! 1/2 ! (right bot cell) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
			% back volume
			\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
			\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
			% back sheet
			\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (right1) coordinate [pos = 2/3] (right2)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (left2) coordinate [pos = 2/3] (left1)
				cycle ;
			\draw [on sheet] (left1) to node [fromleft] {α} node [toright] {α} (right1) ;
			\draw [on sheet] (left2) to node [fromleft] {β} node [toright] {β} (right2) ;
			\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
			\node at ($ (sheet) + (0 , 0 , 0) $) {G} ;
			\node at ($ (sheet) + (0 , 1/3 , 0) $) {H} ;
			% back mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
			% mid sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/5] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 5/6] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to  coordinate [pos = 4/5] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) tocoordinate [pos = 5/6] (left)
				cycle ;
			\draw [on sheet]
				(left) .. controls +(1/4 , 0 , 0) and +(0 , -1/8 , 0) .. node [fromleft] {m}
				($ (left) + (2/3 , 1/5 , 0) $) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
				($ (right) + (-2/3 , -1/5 , 0) $) .. controls +(0 , 1/8 , 0) and +(-1/4 , 0 , 0) .. node [toright] {n}
				(right) ;
			\draw [on sheet] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
			% front mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{,}} ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/5] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 4/5] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (left)
				cycle ;
			\draw [on sheet]
				(left) .. controls +(1/4 , 0 , 0) and +(0 , 1/8 , 0) .. node [fromleft] {m}
				($ (left) + (2/3 , -1/5 , 0) $) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
				($ (right) + (-2/3 , 1/5 , 0) $) .. controls +(0 , -1/8 , 0) and +(-1/4 , 0 , 0) .. node [toright] {n}
				(right) ;
			\draw [on sheet] (top) to node [fromabove] {g} node [tobelow] {f} (bot) ;
			% front volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , -1/6 , 0) $) {\cat{1}} ;
			% align
			\node (align) at (volume) {} ;
		\end{tikzpicture}
		\; = \;
		\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
			% back volume
			\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
			\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
			% back sheet
			\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (right1) coordinate [pos = 2/3] (right2)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (left2) coordinate [pos = 2/3] (left1)
				cycle ;
			\draw [on sheet] (left1) to node [fromleft] {α} node [toright] {α} (right1) ;
			\draw [on sheet] (left2) to node [fromleft] {β} node [toright] {β} (right2) ;
			\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
			\node at ($ (sheet) + (0 , 0 , 0) $) {G} ;
			\node at ($ (sheet) + (0 , 1/3 , 0) $) {H} ;
			% back mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
			% mid sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 2/5] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 5/6] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to  coordinate [pos = 3/5] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) tocoordinate [pos = 5/6] (left)
				cycle ;
			\draw [on sheet]
				(left) .. controls +(1/4 , 0 , 0) and +(0 , -1/8 , 0) .. node [fromleft] {m}
				($ (left) + (2/3 , 1/5 , 0) $) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
				($ (right) + (-2/3 , -1/5 , 0) $) .. controls +(0 , 1/8 , 0) and +(-1/4 , 0 , 0) .. node [toright] {n}
				(right) ;
			\draw [on sheet] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
			% front mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{,}} ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 2/5] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/5] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (left)
				cycle ;
			\draw [on sheet]
				(left) .. controls +(1/4 , 0 , 0) and +(0 , 1/8 , 0) .. node [fromleft] {m}
				($ (left) + (2/3 , -1/5 , 0) $) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
				($ (right) + (-2/3 , 1/5 , 0) $) .. controls +(0 , -1/8 , 0) and +(-1/4 , 0 , 0) .. node [toright] {n}
				(right) ;
			\draw [on sheet] (top) to node [fromabove] {g} node [tobelow] {f} (bot) ;
			% front volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , -1/6 , 0) $) {\cat{1}} ;
			% align
			\node (align) at (volume) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
			% back volume
			\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
			\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
			% back sheet
			\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (right1) coordinate [pos = 2/3] (right2)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (left2) coordinate [pos = 2/3] (left1)
				cycle ;
			\draw [on sheet] (left1) to node [fromleft] {α} node [toright] {α} (right1) ;
			\draw [on sheet] (left2) to node [fromleft] {β} node [toright] {β} (right2) ;
			\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
			\node at ($ (sheet) + (0 , 0 , 0) $) {G} ;
			\node at ($ (sheet) + (0 , 1/3 , 0) $) {H} ;
			% back mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
			% mid sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/5] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 5/6] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to  coordinate [pos = 2/5] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) tocoordinate [pos = 5/6] (left)
				cycle ;
			\draw [on sheet]
				(left) .. controls +(1/4 , 0 , 0) and +(0 , -1/8 , 0) .. node [fromleft] {m}
				($ (left) + (2/3 , 1/5 , 0) $) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
				($ (right) + (-2/3 , -1/5 , 0) $) .. controls +(0 , 1/8 , 0) and +(-1/4 , 0 , 0) .. node [toright] {n}
				(right) ;
			\draw [on sheet] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
			% front mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{,}} ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/5] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 2/5] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (left)
				cycle ;
			\draw [on sheet]
				(left) .. controls +(1/4 , 0 , 0) and +(0 , 1/8 , 0) .. node [fromleft] {m}
				($ (left) + (2/3 , -1/5 , 0) $) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
				($ (right) + (-2/3 , 1/5 , 0) $) .. controls +(0 , -1/8 , 0) and +(-1/4 , 0 , 0) .. node [toright] {n}
				(right) ;
			\draw [on sheet] (top) to node [fromabove] {g} node [tobelow] {f} (bot) ;
			% front volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , -1/6 , 0) $) {\cat{1}} ;
			% align
			\node (align) at (volume) {} ;
		\end{tikzpicture}
		\; = \;
		\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
			% back volume
			\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
			\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
			% back sheet
			\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (right1) coordinate [pos = 2/3] (right2)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (left2) coordinate [pos = 2/3] (left1)
				cycle ;
			\draw [on sheet] (left1) to node [fromleft] {α} node [toright] {α} (right1) ;
			\draw [on sheet] (left2) to node [fromleft] {β} node [toright] {β} (right2) ;
			\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
			\node at ($ (sheet) + (0 , 0 , 0) $) {G} ;
			\node at ($ (sheet) + (0 , 1/3 , 0) $) {H} ;
			% back mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
			% mid sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 4/5] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 5/6] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to  coordinate [pos = 1/5] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) tocoordinate [pos = 5/6] (left)
				cycle ;
			\draw [on sheet]
				(left) .. controls +(1/4 , 0 , 0) and +(0 , -1/8 , 0) .. node [fromleft] {m}
				($ (left) + (2/3 , 1/5 , 0) $) .. controls +(0 , 1/6 , 0) and +(0 , -1/6 , 0) ..
				($ (right) + (-2/3 , -1/5 , 0) $) .. controls +(0 , 1/8 , 0) and +(-1/4 , 0 , 0) .. node [toright] {n}
				(right) ;
			\draw [on sheet] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
			% front mid volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{,}} ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 4/5] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/5] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (left)
				cycle ;
			\draw [on sheet]
				(left) .. controls +(1/4 , 0 , 0) and +(0 , 1/8 , 0) .. node [fromleft] {m}
				($ (left) + (2/3 , -1/5 , 0) $) .. controls +(0 , -1/6 , 0) and +(0 , 1/6 , 0) ..
				($ (right) + (-2/3 , 1/5 , 0) $) .. controls +(0 , -1/8 , 0) and +(-1/4 , 0 , 0) .. node [toright] {n}
				(right) ;
			\draw [on sheet] (top) to node [fromabove] {g} node [tobelow] {f} (bot) ;
			% front volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , -1/6 , 0) $) {\cat{1}} ;
			% align
			\node (align) at (volume) {} ;
		\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (left mid) at (0 , 3/8) ;
			\coordinate (right mid) at (1 , 5/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back upper pro , overcross]
				(left mid) to [out = east , in = west] node [fromleft] {α C} coordinate [pos = 1/2] (di disk) node [toright] {α A}
				(right mid |- left mid) ;
			\draw [name path = back lower pro , overcross]
				(left mid |- right mid) to [out = east , in = west] node [fromleft] {β \tuple*{C , C}}
				(cell |- right bot) to [out = east , in = west] node [toright] {β \tuple*{A , A}}
				(right mid) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = 120] node [fromleft] {F \tuple*{C , \procomp{m , n}}}
				(di disk) to [out = -60 , in = west] node [toright] {H \tuple*{A , \procomp{m , n}}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = -120] node [fromleft] {H \tuple*{\procomp{m , n} , C}}
				(di disk) to [out = 60 , in = west] node [toright] {F \tuple*{\procomp{m , n} , A}}
				(right bot |- left top) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -36mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top 1) at (0 , 1/12) ;
			\coordinate (left top 2) at (0 , 3/12) ;
			\coordinate (left mid) at (0 , 5/12) ;
			\coordinate (right mid) at (1 , 7/12) ;
			\coordinate (right bot 1) at (1 , 9/12) ;
			\coordinate (right bot 2) at (1 , 11/12) ;
			% lines
			\draw [name path = back top pro , overcross]
				(left mid) to [out = east , in = west]
					node [fromleft] {α C} coordinate [pos = 1/3] (cell 1) coordinate [pos = 2/3] (cell 2) node [toright] {α A}
				(right mid |- left mid) ;
			\draw [name path = back bot pro , overcross]
				(left mid |- right mid) to [out = east , in = west] node [fromleft] {β \tuple*{C , C}}
				(cell |- right bot 2) to [out = east , in = west] node [toright] {β \tuple*{A , A}}
				(right mid) ;
			\draw [name path = front top falling pro , overcross]
				(left top 1) to [out = east , in = 120] node [fromleft] {F \tuple*{C , m}}
				(cell 2) to [out = -60 , in = west] node [toright] {H \tuple*{A , m}}
				(right bot 1) ;
			\draw [name path = front bot falling pro , overcross]
				(left top 2) to [out = east , in = 120] node [fromleft] {F \tuple*{C , n}}
				(cell 1) to [out = -60 , in = west] node [toright] {H \tuple*{A , n}}
				(right bot 2) ;
			\draw [name path = front top rising pro , overcross]
				(left top 1 |- right bot 1) to [out = east , in = -120] node [fromleft] {H \tuple*{n , C}}
				(cell 1) to [out = 60 , in = west]  node [toright] {F \tuple*{n , A}}
				(right bot 1 |- left top 1) ;
			\draw [name path = front bot rising pro , overcross]
				(left top 2 |- right bot 2) to [out = east , in = -120] node [fromleft] {H \tuple*{m , C}}
				(cell 2) to [out = 60 , in = west]  node [toright] {F \tuple*{m , A}}
				(right bot 2 |- left top 2) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -36mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top 1) at (0 , 1/12) ;
			\coordinate (left top 2) at (0 , 3/12) ;
			\coordinate (left mid) at (0 , 5/12) ;
			\coordinate (right mid) at (1 , 7/12) ;
			\coordinate (right bot 1) at (1 , 9/12) ;
			\coordinate (right bot 2) at (1 , 11/12) ;
			% lines
			\draw [name path = back top pro , overcross]
				(left mid) to [out = east , in = west]
					node [fromleft] {α C} coordinate [pos = 1/4] (cell 1) coordinate [pos = 3/4] (cell 2) node [toright] {α A}
				(right mid |- left mid) ;
			\draw [name path = back bot pro , overcross]
				(left mid |- right mid) to [out = east , in = west] node [fromleft] {β \tuple*{C , C}}
				(cell 1 |- right bot 1) to [out = east , in = west]
				(cell |- right mid) to [out = east , in = west]
				(cell 2 |- right bot 1) to [out = east , in = west] node [toright] {β \tuple*{A , A}}
				(right mid) ;
			\draw [name path = front top falling pro , overcross]
				(left top 1) to [out = east , in = 120] node [fromleft] {F \tuple*{C , m}}
				(cell 2) to [out = -60 , in = west] node [toright] {H \tuple*{A , m}}
				(right bot 1) ;
			\draw [name path = front bot falling pro , overcross]
				(left top 2) to [out = east , in = 120] node [fromleft] {F \tuple*{C , n}}
				(cell 1) to [out = -60 , in = west] node [toright] {H \tuple*{A , n}}
				(right bot 2) ;
			\draw [name path = front top rising pro , overcross]
				(left top 1 |- right bot 1) to [out = east , in = -120] node [fromleft] {H \tuple*{n , C}}
				(cell 1) to [out = 60 , in = west]  node [toright] {F \tuple*{n , A}}
				(right bot 1 |- left top 1) ;
			\draw [name path = front bot rising pro , overcross]
				(left top 2 |- right bot 2) to [out = east , in = -120] node [fromleft] {H \tuple*{m , C}}
				(cell 2) to [out = 60 , in = west]  node [toright] {F \tuple*{m , A}}
				(right bot 2 |- left top 2) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
			\, ≅: \,
		\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left top) at (0 , 0/4) ;
			\coordinate (left mid) at (0 , 1/4) ;
			\coordinate (right mid) at (1 , 3/4) ;
			\coordinate (right bot) at (1 , 4/4) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {(\procomp{α , β}) C} node [toright] {(\procomp{α , β}) A}
				(right bot |- cell) ;
			\draw [name path = front top falling pro , overcross]
				(left top) to [out = east , out looseness = 1.2 , in looseness = 0.8 , in = west]
					node [fromleft] {F \tuple*{C , m}} node [toright] {H \tuple*{A , m}}
				(right mid) ;
			\draw [name path = front bot falling pro , overcross]
				(left mid) to [out = east , out looseness = 0.8 , in looseness = 1.2 , in = west]
					node [fromleft] {F \tuple*{C , n}} node [toright] {H \tuple*{A , n}}
				(right bot) ;
			\draw [name path = front top rising pro , overcross]
				(left top |- right mid) to [out = east , out looseness = 0.8 , in looseness = 1.2 , in = west]
					node [fromleft] {H \tuple*{n , C}} node [toright] {F \tuple*{n , A}}
				(right mid |- left top) ;
			\draw [name path = front bot rising pro , overcross]
				(left mid |- right bot) to [out = east , out looseness = 1.2 , in looseness = 0.8 , in = west]
					node [fromleft] {H \tuple*{m , C}} node [toright] {F \tuple*{m , A}}
				(right bot |- left mid) ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(30mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {(\procomp{α , β}) C} node [toright] {(\procomp{α , β}) B}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
				(cell |- left top) to [out = east , in = west] node [toright] {H \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front  rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {H \tuple*{m , C}}
				(cell |- right bot) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {H \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {F \tuple*{g , φ}} ;
			\node [bead] at (rising functor square) {H \tuple*{φ , g}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\, :≅ \,
		\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/5 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (left mid) at (0 , 3/8) ;
			\coordinate (right mid) at (1 , 5/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			\coordinate (trough) at ($ ({cell |- right bot}) ! 1/2 ! (right bot) $) ;
			% lines
			\draw [name path = back top pro , overcross]
				(left mid) to [out = east , in = west] node [fromleft] {α C}
				(cell |- left mid) to [out = east , in = west] coordinate [pos = 1/2] (disk) node [toright] {α B}
				(right mid |- left mid) ;
			\draw [name path = back bot pro , overcross]
				(left mid |- right mid) to [out = east , in = west] node [fromleft] {β \tuple*{C , C}}
				(cell |- right mid) to [out = east , in = west]
				(trough) to [out = east , in = west] node [toright] {β \tuple*{B , B}}
				(right mid) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
				(cell |- left top) to [out = east , in = 120]
				(disk) to [out = -60 , in = west] node [toright] {H \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {H \tuple*{m , C}}
				(cell |- right bot) to [out = east , in = -120]
				(disk) to [out = 60 , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {H \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
%			% nodes
			\node [bead] at (falling functor square) {F \tuple*{g , φ}} ;
			\node [bead] at (rising functor square) {H \tuple*{φ , g}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/3 , 1/2) ;
			\coordinate (disk) at (2/3 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (left mid) at (0 , 3/8) ;
			\coordinate (right mid) at (1 , 5/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back top pro , overcross]
				(left mid) to [out = east , in = west] node [fromleft] {α C} node [toright] {α B}
				(right mid |- left mid) ;
			\draw [name path = back bot pro , overcross]
				(left mid |- right mid) to [out = east , in = west] node [fromleft] {β \tuple*{C , C}}
				(cell |- right bot) to [out = east , in = west]
				(disk |- right bot) to [out = east , in = west] node [toright] {β \tuple*{B , B}}
				(right mid) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
				(cell |- left top) to [out = east , in = 120]
				(disk |- left mid) to [out = -60 , in = west] node [toright] {H \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {H \tuple*{m , C}}
				(cell |- right mid) to [out = east , in = -120]
				(disk |- left mid) to [out = 60 , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {H \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
%			% nodes
			\node [bead] at (falling functor square) {F \tuple*{g , φ}} ;
			\node [bead] at (rising functor square) {G \tuple*{φ , g}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (2/3 , 1/2) ;
			\coordinate (disk) at (1/3 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (left mid) at (0 , 3/8) ;
			\coordinate (right mid) at (1 , 5/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			% lines
			\draw [name path = back top pro , overcross]
				(left mid) to [out = east , in = west] node [fromleft] {α C} node [toright] {α B}
				(right mid |- left mid) ;
			\draw [name path = back bot pro , overcross]
				(left mid |- right mid) to [out = east , in = west] node [fromleft] {β \tuple*{C , C}}
				(disk |- right bot) to [out = east , in = west]
				(cell |- right bot) to [out = east , in = west] node [toright] {β \tuple*{B , B}}
				(right mid) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = north west] node [fromleft] {F \tuple*{C , m}}
				(disk |- left mid) to [out = south east , in = west]
				(cell |- right mid) to [out = east , in = west] node [toright] {H \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = south west] node [fromleft] {H \tuple*{m , C}}
				(disk |- left mid) to [out = north east , in = west]
				(cell |- left top) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {H \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {G \tuple*{f , φ}} ;
			\node [bead] at (rising functor square) {F \tuple*{φ , f}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (4/5 , 1/2) ;
			\coordinate (left top) at (0 , 1/8) ;
			\coordinate (left mid) at (0 , 3/8) ;
			\coordinate (right mid) at (1 , 5/8) ;
			\coordinate (right bot) at (1 , 7/8) ;
			\coordinate (trough) at ($ ({cell |- right bot}) ! 1/2 ! (left top |- right bot) $) ;
			% lines
			\draw [name path = back top pro , overcross]
				(left mid) to [out = east , in = west] node [fromleft] {α C} coordinate [pos = 1/2] (disk)
				(cell |- left mid) to [out = east , in = west] node [toright] {α B}
				(right mid |- left mid) ;
			\draw [name path = back bot pro , overcross]
				(left mid |- right mid) to [out = east , in = west] node [fromleft] {β \tuple*{C , C}}
				(trough) to [out = east , in = west]
				(cell |- right mid) to [out = east , in = west] node [toright] {β \tuple*{B , B}}
				(right mid) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = 120] node [fromleft] {F \tuple*{C , m}}
				(disk) to [out = -60 , in = west]
				(cell |- right bot) to [out = east , in = west] node [toright] {H \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = -120] node [fromleft] {H \tuple*{m , C}}
				(disk) to [out = 60 , in = west]
				(cell |- left top) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {H \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {H \tuple*{f , φ}} ;
			\node [bead] at (rising functor square) {F \tuple*{φ , f}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\, ≅: \,
		\begin{tikzpicture}[string diagram , x = {(30mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (3/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			% lines
			\draw [name path = back pro , overcross]
				(left top |- cell) to [out = east , in = west] node [fromleft] {(\procomp{α , β}) C} node [toright] {(\procomp{α , β}) B}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
				(cell |- right bot) to [out = east , in = west] node [toright] {H \tuple*{B , n}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {H \tuple*{m , C}}
				(cell |- left top) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
				(right bot |- left top) ;
			\draw [name path = front arr , overcross]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {H \tuple*{f , g}}
				(cell |- 1 , 1) ;
			\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
			\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
			% nodes
			\node [bead] at (falling functor square) {H \tuple*{f , φ}} ;
			\node [bead] at (rising functor square) {F \tuple*{φ , f}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[string diagram , x = {(30mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (3/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			% lines
			\draw [name path =  back arr]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {α \tuple*{B , A}} node [tobelow] {β \tuple*{A , B}}
				(cell |- 1 , 1) ;
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {\di{γ} B} node [toright] {\di{δ} A}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{B , m}}
				(cell |- right bot) to [out = east , in = west] node [toright] {J \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {I \tuple*{m , B}}
				(cell |- left top) to [out = east , in = west] node [toright] {G \tuple*{m , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {\di{μ} A} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\, :≅ \,
		\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (3/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			\coordinate (trough) at ($ ({cell |- right bot}) ! 1/2 ! (left top |- right bot) $) ;
			% lines
			\draw [name path =  back arr]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {α \tuple*{B , A}} node [tobelow] {β \tuple*{A , B}}
				(cell |- 1 , 1) ;
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {γ \tuple*{B , B}}
				(trough) to [out = east , in = west]
				(cell) to [out = east , in = west] node [toright] {δ \tuple*{A , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{B , m}}
				(cell |- right bot) to [out = east , in = west] node [toright] {J \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {I \tuple*{m , B}}
				(cell |- left top) to [out = east , in = west] node [toright] {G \tuple*{m , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {μ \tuple*{A , A}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (2/3 , 1/2) ;
			\coordinate (cell′) at (1/3 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			% lines
			\draw [name path =  back arr]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {α \tuple*{B , A}} node [tobelow] {β \tuple*{A , B}}
				(cell |- 1, 1) ;
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {γ \tuple*{B , B}}
				(cell′ |- right bot) to [out = east , in = west]
				(cell |- right bot)  to [out = east , in = west] node [toright] {δ \tuple*{A , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{B , m}}
				(cell′ |- left top) to [out = east , in = west]
				(cell) to [out = east , in = west] node [toright] {J \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {I \tuple*{m , B}}
				(cell′) to [out = east , in = west]
				(cell |- left top) to [out = east , in = west] node [toright] {G \tuple*{m , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {μ \tuple*{A , B}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\, = \,
		\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/3 , 1/2) ;
			\coordinate (cell′) at (2/3 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			% lines
			\draw [name path =  back arr]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {α \tuple*{B , A}} node [tobelow] {β \tuple*{A , B}}
				(cell |- 1, 1) ;
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {γ \tuple*{B , B}}
				(cell |- right bot) to [out = east , in = west]
				(cell′ |- right bot)  to [out = east , in = west] node [toright] {δ \tuple*{A , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{B , m}}
				(cell |- left top) to [out = east , in = west]
				(cell′) to [out = east , in = west] node [toright] {J \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {I \tuple*{m , B}}
				(cell) to [out = east , in = west]
				(cell′ |- left top) to [out = east , in = west] node [toright] {G \tuple*{m , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {μ \tuple*{A , B}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(36mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			\coordinate (trough) at ($ ({cell |- right bot}) ! 1/2 ! (right bot) $) ;
			% lines
			\draw [name path =  back arr]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {α \tuple*{B , A}} node [tobelow] {β \tuple*{A , B}}
				(cell |- 1 , 1) ;
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {γ \tuple*{B , B}}
				(cell) to [out = east , in = west]
				(trough) to [out = east , in = west] node [toright] {δ \tuple*{A , A}}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{B , m}}
				(cell |- left top) to [out = east , in = west] node [toright] {J \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {I \tuple*{m , B}}
				(cell |- right bot) to [out = east , in = west] node [toright] {G \tuple*{m , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {μ \tuple*{B , B}} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\, ≅: \,
		\begin{tikzpicture}[string diagram , x = {(30mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/4 , 1/2) ;
			\coordinate (left top) at (0 , 1/6) ;
			\coordinate (right bot) at (1 , 5/6) ;
			% lines
			\draw [name path = back arr]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {α \tuple*{B , A}} node [tobelow] {β \tuple*{A , B}}
				(cell |- 1 , 1) ;
			\draw [name path = back pro]
				(left top |- cell) to [out = east , in = west] node [fromleft] {\di{γ} B} node [toright] {\di{δ} A}
				(right bot |- cell) ;
			\draw [name path = front falling pro , overcross]
				(left top) to [out = east , in = west] node [fromleft] {F \tuple*{B , m}}
				(cell |- left top) to [out = east , in = west] node [toright] {J \tuple*{A , m}}
				(right bot) ;
			\draw [name path = front rising pro , overcross]
				(left top |- right bot) to [out = east , in = west] node [fromleft] {I \tuple*{m , B}}
				(cell |- right bot) to [out = east , in = west] node [toright] {G \tuple*{m , A}}
				(right bot |- left top) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {\di{μ} B} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 3/4) ;
			\coordinate (left top) at (1/4 , 0) ;
			\coordinate (right bot) at (3/4 , 1) ;
			% lines
			\draw [name path = back pro]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {γ A} node [toright] {δ B}
				(1 , 1 |- cell) ;
			\draw [name path =  back arr]
				(right bot |- left top) to [out = south , in = north] node [fromabove] {α B}
				(left top |- cell) to [out = south , in = north] node [tobelow] {β A}
				(left top |- right bot) ;
			\draw [name path = front arr , overcross]
				(left top) to [out = south , in = north] node [fromabove] {F f}
				(right bot |- cell) to [out = south , in = north] node [tobelow] {J f}
				(right bot) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {μ′ A} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\, = \,
		\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 3/4) ;
			\coordinate (left top) at (1/4 , 0) ;
			\coordinate (right bot) at (3/4 , 1) ;
			% lines
			\draw [name path = back pro]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {\di{\dummy{γ}} A} node [toright] {\di{\dummy{δ}} B}
				(1 , 1 |- cell) ;
			\draw [name path =  back arr]
				(right bot |- left top) to [out = south , in = north] node [fromabove] {\quad \dummy{α} \tuple*{B , B}}
				(left top |- cell) to [out = south , in = north] node [tobelow] {\dummy{β} \tuple*{A , A} \quad}
				(left top |- right bot) ;
			\draw [name path = front arr , overcross]
				(left top) to [out = south , in = north] node [fromabove] {\dummy{F} \tuple*{f , f} \quad}
				(right bot |- cell) to [out = south , in = north] node [tobelow] {\quad \dummy{J} \tuple*{f , f}}
				(right bot) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {μ A} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/4) ;
			\coordinate (left top) at (1/4 , 0) ;
			\coordinate (right bot) at (3/4 , 1) ;
			% lines
			\draw [name path = back pro]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {\di{\dummy{γ}} A} node [toright] {\di{\dummy{δ}} B}
				(1 , 1 |- cell) ;
			\draw [name path =  back arr]
				(right bot |- left top) to [out = south , in = north] node [fromabove] {\quad \dummy{α} \tuple*{B , B}}
				(right bot |- cell) to [out = south , in = north] node [tobelow] {\dummy{β} \tuple*{A , A} \quad}
				(left top |- right bot) ;
			\draw [name path = front arr , overcross]
				(left top) to [out = south , in = north] node [fromabove] {\dummy{F} \tuple*{f , f} \quad}
				(left top |- cell) to [out = south , in = north] node [tobelow] {\quad \dummy{J} \tuple*{f , f}}
				(right bot) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {μ B} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\, = \,
			\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/4) ;
			\coordinate (left top) at (1/4 , 0) ;
			\coordinate (right bot) at (3/4 , 1) ;
			% lines
			\draw [name path = back pro]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {γ A} node [toright] {δ B}
				(1 , 1 |- cell) ;
			\draw [name path =  back arr]
				(right bot |- left top) to [out = south , in = north] node [fromabove] {α B}
				(right bot |- cell) to [out = south , in = north] node [tobelow] {β A}
				(left top |- right bot) ;
			\draw [name path = front arr , overcross]
				(left top) to [out = south , in = north] node [fromabove] {F f}
				(left top |- cell) to [out = south , in = north] node [tobelow] {J f}
				(right bot) ;
			\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
			% nodes
			\node [bead] at (functor square) {μ′ B} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[string diagram , x = {(24mm , 8mm)} , y = {(0mm , -28mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
			% back sheet
			\draw [sheet]
				(left top) to
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 5/8] (pro cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {\procomp{m , n}} (pro cup) ;
			% middle sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 3/8] (pro cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. node [pos = 1/2 , anchor = west] {\dual{(\procomp{m , n})}} (pro cap) ;
			% front sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right bot) to
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [toright] {\procomp{m , n}} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 8mm)} , y = {(0mm , -28mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
			% back sheet
			\draw [sheet]
				(left top) to
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 9/16] (pro 1 cup) coordinate [pos = 11/16] (pro 2 cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 13/16] (pro 2 in) coordinate [pos = 15/16] (pro 1 in)
				cycle ;
			\draw [on sheet] (pro 1 in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m} (pro 1 cup) ;
			\draw [on sheet] (pro 2 in) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {n} (pro 2 cup) ;
			% middle sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 5/16] (pro 1 cap) coordinate [pos = 7/16] (pro 2 cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro 1 cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. node [pos = 1/2 , anchor = west] {\dual{m}} (pro 1 cap) ;
			\draw [on sheet] (pro 2 cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. node [pos = 1/2 , anchor = east] {\dual{n}} (pro 2 cap) ;
			% front sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 13/16] (pro 1 out) coordinate [pos = 15/16] (pro 2 out)
				(right bot) to
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro 1 cap) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. node [toright] {m} (pro 1 out) ;
			\draw [on sheet] (pro 2 cap) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [toright] {n} (pro 2 out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
		}
	$$
	$$
		\; = \;
		\begin{tikzpicture}[string diagram , x = {(36mm , 12mm)} , y = {(0mm , -28mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
			% back sheet
			\draw [sheet]
				(left top) to
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 2/8] (pro 1 cup) coordinate [pos = 6/8] (pro 2 cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 13/16] (pro 2 in) coordinate [pos = 15/16] (pro 1 in)
				cycle ;
			\draw [on sheet]
				(pro 1 in) to node [fromleft] {m}
				($ (pro 1 in) + (2/5 , 0 , 0) $) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) ..
				(pro 1 cup) ;
			\draw [on sheet] (pro 2 in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {n} (pro 2 cup) ;
			% middle sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 2/8] (pro 1 cap) coordinate [pos = 6/8] (pro 2 cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro 1 cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro 1 cap) ;
			\draw [on sheet] (pro 2 cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro 2 cap) ;
			% front sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 13/16] (pro 1 out) coordinate [pos = 15/16] (pro 2 out)
				(right bot) to
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro 1 cap) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [toright] {m} (pro 1 out) ;
			\draw [on sheet]
				(pro 2 cap) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) ..
				($ (pro 2 out) + (-2/5 , 0 , 0) $) to node [toright] {n}
				(pro 2 out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[string diagram , x = {(24mm , 8mm)} , y = {(0mm , -28mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
			% back sheet
			\draw [sheet]
				(left top) to coordinate [pos = 1/8] (arr in)
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 3/5] (pro cup) coordinate [pos = 7/8] (arr cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet , name path = arr] (arr in) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f} (arr cup) ;
			\draw [on sheet , name path = pro] (pro in) .. controls +(1/2 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m} (pro cup) ;
			\path [name intersections = {of = arr and pro , by = {cell}}] ;
			\node [bead] at (cell) {φ} ;
			% middle sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 2/5] (pro cap) coordinate [pos = 7/8] (arr cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. (arr cap) ;
			\draw [on sheet , name path = pro] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro cap) ;
			% front sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right bot) to coordinate [pos = 7/8] (arr out)
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [tobelow] {g} (arr out) ;
			\draw [on sheet , name path = pro] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/2 , 0 , 0) .. node [toright] {n} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 8mm)} , y = {(0mm , -28mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
			% back sheet
			\draw [sheet]
				(left top) to coordinate [pos = 1/2] (arr in)
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 1/2] (arr cup) coordinate [pos = 2/3] (pro cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet , name path = arr] (arr in) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f} (arr cup) ;
			\draw [on sheet , name path = pro] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m} (pro cup) ;
			% middle sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 1/3] (pro cap) coordinate [pos = 1/2] (arr cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. coordinate [pos = 1/2] (cell) (arr cap) ;
			\draw [on sheet , name path = pro]
				(pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) ..
				(cell) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) ..
				(pro cap) ;
			\node [bead] at (cell) {\dual{φ}} ;
			% front sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right bot) to coordinate [pos = 1/2] (arr out)
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [tobelow] {g} (arr out) ;
			\draw [on sheet , name path = pro] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [toright] {n} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 8mm)} , y = {(0mm , -28mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
			% back sheet
			\draw [sheet]
				(left top) to coordinate [pos = 7/8] (arr in)
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 1/8] (arr cup) coordinate [pos = 3/5] (pro cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet , name path = arr] (arr in) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f} (arr cup) ;
			\draw [on sheet , name path = pro] (pro in) .. controls +(1/2 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m} (pro cup) ;
			% middle sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 1/8] (arr cap) coordinate [pos = 2/5] (pro cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. (arr cap) ;
			\draw [on sheet , name path = pro] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro cap) ;
			% front sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right bot) to coordinate [pos = 1/8] (arr out)
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [tobelow] {g} (arr out) ;
			\draw [on sheet , name path = pro] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/2 , 0 , 0) .. node [toright] {n} (pro out) ;
			\path [name intersections = {of = arr and pro , by = {cell}}] ;
			\node [bead] at (cell) {φ} ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -18mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1 , -1) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1 , -1) $) ;
			\coordinate (left back cup) at ($ (sheet) + (-1/2 , 3/4 , -3/4) $) ;
			\coordinate (right back cup) at ($ (sheet) + (1/2 , 3/4 , -3/4) $) ;
			\coordinate (left back cap) at ($ (sheet) + (-1/2 , -1/2 , -1/4) $) ;
			\coordinate (right back cap) at ($ (sheet) + (1/2 , -1/2 , -1/4) $) ;
			\coordinate (left front cup) at ($ (sheet) + (-1/2 , 1/2 , 1/4) $) ;
			\coordinate (right front cup) at ($ (sheet) + (1/2 , 1/2 , 1/4) $) ;
			\coordinate (left front cap) at ($ (sheet) + (-1/2 , -3/4 , 3/4) $) ;
			\coordinate (right front cap) at ($ (sheet) + (1/2 , -3/4 , 3/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1 , 1) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1 , 1) $) ;
			% back sheet
			\draw [sheet]
				(left top) to coordinate [pos = 1/2] (arr top)
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right back cup) to coordinate [pos = 1/2] (arr cup) coordinate [pos = 2/3] (pro cup)
				(left back cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro left)
				cycle ;
			\draw [on sheet , name path = arr] (arr top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f} (arr cup) ;
			\draw [on sheet , name path = pro] (pro left) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/3) .. node [fromleft] {m} (pro cup) ;
			% mid back sheet
			\draw [sheet]
				(left back cup) to
				(right back cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right back cap) to coordinate [pos = 1/2] (arr cap) coordinate [pos = 2/3] (pro cap)
				(left back cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. (arr cap) ;
			\draw [on sheet , name path = pro] (pro cup) .. controls +(1/12 , 0 , 1/3) and +(-1/12 , 0 , -1/3) .. (pro cap) ;
			% middle sheet
			\draw [sheet]
				(left back cap) to
				(right back cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cup) to coordinate [pos = 1/3] (pro cup) coordinate [pos = 1/2] (arr cup)
				(left front cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. coordinate [pos = 1/2] (cell) (arr cup) ;
			\draw [on sheet , name path = pro]
				(pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) ..
				(cell) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) ..
				(pro cup) ;
			\node [bead] at (cell) {φ} ;
			% mid front sheet
			\draw [sheet]
				(left front cup) to
				(right front cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cap) to coordinate [pos = 1/3] (pro cap) coordinate [pos = 1/2] (arr cap)
				(left front cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. (arr cap) ;
			\draw [on sheet , name path = pro] (pro cup) .. controls +(1/12 , 0 , 1/3) and +(-1/12 , 0 , -1/3) .. (pro cap) ;
			% front sheet
			\draw [sheet]
				(left front cap) to
				(right front cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro right)
				(right bot) to coordinate [pos = 1/2] (arr bot)
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [tobelow] {g} (arr bot) ;
			\draw [on sheet , name path = pro] (pro cap) .. controls +(1/12 , 0 , 1/3) and +(-1/3 , 0 , 0) .. node [toright] {n} (pro right) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -18mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1 , -1) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1 , -1) $) ;
			\coordinate (left back cup) at ($ (sheet) + (-1/2 , 1/16 , -3/4) $) ;
			\coordinate (right back cup) at ($ (sheet) + (1/2 , 1/16 , -3/4) $) ;
			\coordinate (left back cap) at ($ (sheet) + (-1/2 , -3/4 , -1/4) $) ;
			\coordinate (right back cap) at ($ (sheet) + (1/2 , -3/4 , -1/4) $) ;
			\coordinate (left front cup) at ($ (sheet) + (-1/2 , 3/4 , 1/4) $) ;
			\coordinate (right front cup) at ($ (sheet) + (1/2 , 3/4 , 1/4) $) ;
			\coordinate (left front cap) at ($ (sheet) + (-1/2 , -1/16 , 3/4) $) ;
			\coordinate (right front cap) at ($ (sheet) + (1/2 , -1/16 , 3/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1 , 1) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1 , 1) $) ;
			% back sheet
			\draw [sheet]
				(left top) to coordinate [pos = 1/2] (arr in)
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right back cup) to coordinate [pos = 1/2] (arr cup) coordinate [pos = 3/4] (pro cup)
				(left back cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet] (arr in) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f} (arr cup) ;
			\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m} (pro cup) ;
			% mid back sheet
			\draw [sheet]
				(left back cup) to
				(right back cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right back cap) to coordinate [pos = 1/2] (arr cap) coordinate [pos = 2/3] (pro cap)
				(left back cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. (arr cap) ;
			\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro cap) ;
			% middle sheet
			\draw [sheet]
				(left back cap) to
				(right back cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cup) to coordinate [pos = 1/3] (pro cup) coordinate [pos = 1/2] (arr cup)
				(left front cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. coordinate [pos = 1/2] (cell) (arr cup) ;
			\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. (cell) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. (pro cup) ;
			\node [bead] at (cell) {φ} ;
			% mid front sheet
			\draw [sheet]
				(left front cup) to
				(right front cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cap) to coordinate [pos = 1/4] (pro cap) coordinate [pos = 1/2] (arr cap)
				(left front cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. (arr cap) ;
			\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro cap) ;
			% front sheet
			\draw [sheet]
				(left front cap) to
				(right front cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right bot) to coordinate [pos = 1/2] (arr out)
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [tobelow] {g} (arr out) ;
			\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [toright] {n} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(72mm , 0mm)} , y = {(0mm , -28mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (left cap) at ($ (cell) + (-1/6 , -1/4) $) ;
			\coordinate (right cup) at ($ (cell) + (1/6 , 1/4) $) ;
			\coordinate (left cup) at ($ (left cap) + (-1/8 , 1/4) $) ;
			\coordinate (right cap) at ($ (right cup) + (1/8 , -1/4) $) ;
			\coordinate (left) at ($ (cell) + (-1/2 , -1/3) $) ;
			\coordinate (right) at ($ (cell) + (1/2 , 1/3) $) ;
			% lines
			\draw [opacity = 0.5 , name path = arr]
				(cell |- 0 , 0) to
					node [fromabove] {f}
					coordinate [pos = 1/6] (S f)
					coordinate [pos = 1/3] (top break)
					coordinate [pos = 2/3] (bot break)
					coordinate [pos = 5/6] (S g)
					node [tobelow] {g}
				(cell |- 1 , 1) ;
			\draw [opacity = 0.5 , name path = pro]
				(left) to [out = east , in = west] node [fromleft] {m}
				($ (left) + (1/12 , 0) $) to [out = east , in = west] coordinate [pos = 0] (far left break)
				(left cup) to [out = east , in = west] coordinate [pos = 1/2] (S m)
				(left cap) to [out = east , in = west]
				($ (cell) + (-1/16 , 0) $) to [out = east , in = west] coordinate [pos = 0] (left break) coordinate [pos = 1] (right break)
				($ (cell) + (1/16 , 0) $) to [out = east , in = west]
				(right cup) to [out = east , in = west] coordinate [pos = 1/2] (S n)
				(right cap) to [out = east , in = west] coordinate [pos = 1] (far right break)
				($ (right) + (-1/12 , 0) $) to [out = east , in = west] node [toright] {n}
				(right) ;
			% nodes
			\node [bead] (align) at (cell) {φ} ;
			% callouts
			\draw [callout-post] (left break |- 0 , 0) to (left break |- 1 , 1) ;
			\draw [callout-post] (right break |- 0 , 0) to (right break |- 1 , 1) ;
			\draw [callout-post] (left break |- top break) to (1 , 1 |- top break) ;
			\draw [callout-post] (0 , 0 |- bot break) to (right break |- bot break) ;
			\draw [callout-post] (far left break |- 0 , 0) to (far left break |- 1 , 1) ;
			\draw [callout-post] (far right break |- 0 , 0) to (far right break |- 1 , 1) ;
			\draw [callout-post] (0 , 0 |- top break) to (far left break |- top break) ;
			\draw [callout-post] (far right break |- bot break) to (1 , 1 |- bot break) ;
			% regions
			\node at (S m) {S m} ;
			\node at (S n) {S n} ;
			\node at (S f) {S f} ;
			\node at (S g) {S g} ;
			\node at (S n |- S f) {\comp{} \, S B} ;
			\node at (S m |- S g) {\comp{} \, S C} ;
			\node at (0 , 0 |- left cup) {\inv{ζ} C} ;
			\node at (1 , 1 |- right cap) {ζ B} ;
			\node at (0 , 0 |- S g) {\inv{ζ} C} ;
			\node at (1 , 1 |- S f) {ζ B} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(28mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			% lines
			\draw [opacity = 0.5 , name path = pro]
				(0 , 0 |- cell) to
					node [fromleft] {m}
					coordinate [pos = 1/6] (left label) coordinate [pos = 1/3] (left break) coordinate [pos = 2/3] (right break) coordinate [pos = 5/6] (right label)
					node [toright] {n}
				(1 , 1 |- cell) ;
			\draw [opacity = 0.5 , name path = arr]
				(cell |- 0 , 0) to
					node [fromabove] {f}
					coordinate [pos = 1/6] (top label) coordinate [pos = 1/3] (top break) coordinate [pos = 2/3] (bot break) coordinate [pos = 5/6] (bot label)
					node [tobelow] {g}
				(cell |- 1 , 1) ;
			% nodes
			\node [bead] (align) at (cell) {φ} ;
			% callouts
			\draw [callout-post] (left break |- 0 , 0) to (left break |- 1 , 1) ;
			\draw [callout-post] (right break |- 0 , 0) to (right break |- 1 , 1) ;
			\draw [callout-post] (0 , 0 |- top break) to (1 , 1 |- top break) ;
			\draw [callout-post] (0 , 0 |- bot break) to (1 , 1 |- bot break) ;
			% regions
			\node at (top label) {S f} ;
			\node at (bot label) {S g} ;
			\node at (left label |- top label) {\inv{ζ} A} ;
			\node at (right label |- top label) {ζ B} ;
			\node at (left label |- bot label) {\inv{ζ} C} ;
			\node at (right label |- bot label) {ζ D} ;
		\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -30mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , -1/4) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , 1/4) $) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
			% back sheet
			\draw [sheet]
				(left bot) to coordinate [pos = 1/2] (arr in)
				(right bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 1/2] (arr cap) coordinate [pos = 2/3] (pro cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet] (arr in) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) .. node [frombelow] {\dual{f}} (arr cap) ;
			\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {\dual{m}} (pro cap) ;
			% middle sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 1/3] (pro cup) coordinate [pos = 1/2] (arr cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..  coordinate [pos = 1/2] (cell) (arr cup) ;
			\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. (cell) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. (pro cup) ;
			\node [bead] at (cell) {φ} ;
			% front sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right top) to coordinate [pos = 1/2] (arr out)
				(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0, 1/3) ..
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. node [toabove] {\dual{g}} (arr out) ;
			\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [toright] {\dual{n}} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
		\quad ↦ \quad
		\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -30mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , -1/4) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , 1/4) $) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
			% back sheet
			\draw [sheet]
				(left bot) to coordinate [pos = 3/4] (arr in)
				(right bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 1/4] (arr cap) coordinate [pos = 3/4] (pro cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet] (arr in) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) .. node [frombelow] {\dual{f}} (arr cap) ;
			\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {\dual{m}} (pro cap) ;
			% middle sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 1/4] (arr cup) coordinate [pos = 1/2] (pro cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
				\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/4) .. (arr cup) ;
				\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro cup) ;
			% front sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right top) to coordinate [pos = 1/4] (arr out)
				(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0, 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (cell) node [toabove] {\dual{g}} (arr out) ;
			\draw [on sheet , name path = pro] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-2/3 , 0 , 0) .. node [toright] {\dual{n}} (pro out) ;
			\path [name intersections = {of = arr and pro , by = {square}}] ;
			\node [bead] at (square) {\dual{φ}} ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -18mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1 , -1) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1 , -1) $) ;
			\coordinate (left back cap) at ($ (sheet) + (-1/2 , 1/16 , -3/4) $) ;
			\coordinate (right back cap) at ($ (sheet) + (1/2 , 1/16 , -3/4) $) ;
			\coordinate (left back cup) at ($ (sheet) + (-1/2 , 3/4 , -1/4) $) ;
			\coordinate (right back cup) at ($ (sheet) + (1/2 , 3/4 , -1/4) $) ;
			\coordinate (left front cap) at ($ (sheet) + (-1/2 , -3/4 , 1/4) $) ;
			\coordinate (right front cap) at ($ (sheet) + (1/2 , -3/4 , 1/4) $) ;
			\coordinate (left front cup) at ($ (sheet) + (-1/2 , -1/16 , 3/4) $) ;
			\coordinate (right front cup) at ($ (sheet) + (1/2 , -1/16 , 3/4) $) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1 , 1) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1 , 1) $) ;
			% back sheet
			\draw [sheet]
				(left bot) to coordinate [pos = 1/2] (arr in)
				(right bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) ..
				(right back cap) to coordinate [pos = 1/2] (arr cap) coordinate [pos = 2/3] (pro cap)
				(left back cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet] (arr in) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) .. node [frombelow] {\dual{f}} (arr cap) ;
			\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {\dual{m}} (pro cap) ;
			% mid back sheet
			\draw [sheet]
				(left back cap) to
				(right back cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right back cup) to coordinate [pos = 1/3] (pro cup) coordinate [pos = 1/2] (arr cup)
				(left back cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..  coordinate [pos = 1/2] (cell) (arr cup) ;
			\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. (cell) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. (pro cup) ;
			\node [bead] at (cell) {φ} ;
			% middle sheet
			\draw [sheet]
				(left back cup) to
				(right back cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. coordinate [pos = 3/8] (pro out)
				(right front cap) to coordinate [pos = 1/2] (arr cap) coordinate [pos = 2/3] (pro cap)
				(left front cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) .. coordinate [pos = 3/8] (pro in)
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. (arr cap) ;
			\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. node [toright] {\dual{n}} (pro out) ;
			\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {\dual{p}} (pro cap) ;
			% mid front sheet
			\draw [sheet]
				(left front cap) to
				(right front cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cup) to coordinate [pos = 1/3] (pro cup) coordinate [pos = 1/2] (arr cup)
				(left front cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..  coordinate [pos = 1/2] (cell) (arr cup) ;
			\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. (cell) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. (pro cup) ;
			\node [bead] at (cell) {ψ} ;
			% front sheet
			\draw [sheet]
				(left front cup) to
				(right front cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right top) to coordinate [pos = 1/2] (arr out)
				(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. node [toabove] {\dual{h}} (arr out) ;
			\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [toright] {\dual{q}} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -18mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1 , -1) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1 , -1) $) ;
			\coordinate (left back cap) at ($ (sheet) + (-1/2 , -3/4 , -3/4) $) ;
			\coordinate (right back cap) at ($ (sheet) + (1/2 , -3/4 , -3/4) $) ;
			\coordinate (left back cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
			\coordinate (right back cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
			\coordinate (left front cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
			\coordinate (right front cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
			\coordinate (left front cup) at ($ (sheet) + (-1/2 , 3/4 , 3/4) $) ;
			\coordinate (right front cup) at ($ (sheet) + (1/2 , 3/4 , 3/4) $) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1 , 1) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1 , 1) $) ;
			% back sheet
			\draw [sheet]
				(left bot) to coordinate [pos = 1/2] (arr in)
				(right bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) ..
				(right back cap) to coordinate [pos = 1/2] (arr cap) coordinate [pos = 2/3] (pro 1 cap) coordinate [pos = 5/6] (pro 2 cap)
				(left back cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 6/8] (pro 2 in) coordinate [pos = 7/8] (pro 1 in)
				cycle ;
			\draw [on sheet] (arr in) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) .. node [frombelow] {\dual{f}} (arr cap) ;
			\draw [on sheet] (pro 1 in) .. controls +(1/2 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {\dual{m}} (pro 1 cap) ;
			\draw [on sheet] (pro 2 in) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {\dual{p}} (pro 2 cap) ;
			% mid back sheet
			\draw [sheet]
				(left back cap) to
				(right back cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right back cup) to coordinate [pos = 1/3] (pro 1 cup) coordinate [pos = 1/2] (arr cup) coordinate [pos = 2/3] (pro 2 cup)
				(left back cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..  coordinate [pos = 1/2] (cell) (arr cup) ;
			\draw [on sheet] (pro 1 cap) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. (cell) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. (pro 1 cup) ;
			\draw [on sheet] (pro 2 cap) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro 2 cup) ;
			\node [bead] at (cell) {φ} ;
			% middle sheet
			\draw [sheet]
				(left back cup) to
				(right back cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cap) to coordinate [pos = 1/3] (pro 1 cap) coordinate [pos = 1/2] (arr cap) coordinate [pos = 2/3] (pro 2 cap)
				(left front cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. (arr cap) ;
			\draw [on sheet] (pro 1 cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro 1 cap) ;
			\draw [on sheet] (pro 2 cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro 2 cap) ;
			% mid front sheet
			\draw [sheet]
				(left front cap) to
				(right front cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cup) to coordinate [pos = 1/6] (pro 1 cup) coordinate [pos = 1/3] (pro 2 cup) coordinate [pos = 1/2] (arr cup)
				(left front cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..  coordinate [pos = 1/2] (cell) (arr cup) ;
			\draw [on sheet] (pro 1 cap) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro 1 cup) ;
			\draw [on sheet] (pro 2 cap) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. (cell) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. (pro 2 cup) ;
			\node [bead] at (cell) {ψ} ;
			% front sheet
			\draw [sheet]
				(left front cup) to
				(right front cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 6/8] (pro 1 out) coordinate [pos = 7/8] (pro 2 out)
				(right top) to coordinate [pos = 1/2] (arr out)
				(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. node [toabove] {\dual{h}} (arr out) ;
			\draw [on sheet] (pro 1 cup) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. node [toright] {\dual{n}} (pro 1 out) ;
			\draw [on sheet] (pro 2 cup) .. controls +(1/12 , 0 , 1/4) and +(-1/2 , 0 , 0) .. node [toright] {\dual{q}} (pro 2 out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -36mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , -1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , -1/4) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , 1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , 1/4) $) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
			% back sheet
			\draw [sheet]
				(left bot) to coordinate [pos = 1/2] (arr in)
				(right bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 1/2] (arr cap) coordinate [pos = 4/6] (pro 1 cap) coordinate [pos = 5/6] (pro 2 cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 6/8] (pro 2 in) coordinate [pos = 7/8] (pro 1 in)
				cycle ;
			\draw [on sheet] (arr in) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) .. node [frombelow] {\dual{f}} (arr cap) ;
			\draw [on sheet] (pro 1 in) .. controls +(1/2 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {\dual{m}} (pro 1 cap) ;
			\draw [on sheet] (pro 2 in) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {\dual{p}} (pro 2 cap) ;
			% middle sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 1/6] (pro 1 cup) coordinate [pos = 2/6] (pro 2 cup) coordinate [pos = 1/2] (arr cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..  coordinate [pos = 2/5] (cell 1) coordinate [pos = 3/5] (cell 2) (arr cup) ;
			\draw [on sheet]
				(pro 1 cap) .. controls +(1/12 , 0 , 1/4) and +(-1/6 , 0 , 0) ..
				(cell 1) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) ..
				(pro 1 cup) ;
			\draw [on sheet]
				(pro 2 cap) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) ..
				(cell 2) .. controls +(1/6 , 0 , 0) and +(-1/12 , 0 , -1/4) ..
				(pro 2 cup) ;
			\node [bead] at (cell 1) {φ} ;
			\node [bead] at (cell 2) {ψ} ;
			% front sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 6/8] (pro 1 out) coordinate [pos = 7/8] (pro 2 out)
				(right top) to coordinate [pos = 1/2] (arr out)
				(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0, 1/3) ..
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. node [toabove] {\dual{h}} (arr out) ;
			\draw [on sheet] (pro 1 cup) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. node [toright] {\dual{n}} (pro 1 out) ;
			\draw [on sheet] (pro 2 cup) .. controls +(1/12 , 0 , 1/4) and +(-1/2 , 0 , 0) .. node [toright] {\dual{q}} (pro 2 out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(32mm , 6mm)} , y = {(0mm , -24mm)} , z = {(20mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left bot) at ($ (sheet) + (-1 , 1/2 , -1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1 , 1/2 , -1/2) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1 , -1/4 , -1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1 , -1/4 , -1/4) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1 , 1/4 , 1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1 , 1/4 , 1/4) $) ;
			\coordinate (left top) at ($ (sheet) + (-1 , -1/2 , 1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1 , -1/2 , 1/2) $) ;
			\coordinate (mid top) at ($ (sheet) + (0 , -1/2 , 1/4) $) ;
			\coordinate (mid bot) at ($ (sheet) + (0 , 1/2 , -1/4) $) ;
			\coordinate (left cusp) at ($ (sheet) + (-1/6 , 0 , 0) $) ;
			\coordinate (right cusp) at ($ (sheet) + (1/6 , 0 , 0) $) ;
			% back sheet
			\draw [sheet]
				(left cusp) .. controls +(-1/6 , -1/6 , -1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 1/2] (left arr cap) coordinate [pos = 2/3] (left pro cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 5/6] (pro in)
				(left bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) .. coordinate [pos = 7/16] (left arr in)
				(mid bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) .. coordinate [pos = 9/16] (right arr in)
				(right bot) .. controls +(0 , -1/6 , 0) and +(0 , 0 , -1/3) ..
				(right cap) .. controls +(-1/6 , 0 , 0) and +(1/6 , -1/6 , -1/6) .. coordinate [pos = 1/2] (right arr cap) coordinate [pos = 2/3] (right pro cap)
				(right cusp) % move-to
				(left cusp) ;
			\draw [on sheet] (left arr in) .. controls +(0 , -1/4 , 0) and +(0 , 0 , -1/4) .. node [frombelow] {\dual{f}} (left arr cap) ;
			\draw [on sheet] (right arr in) .. controls +(0 , -1/4 , 0) and +(0 , 0 , -1/4) .. node [frombelow] {\dual{i}} (right arr cap) ;
			\draw [on sheet] (pro in) .. controls +(1/6 , 0 , 0) and +(-1/12 , 0 , -1/8) .. node [fromleft] {\dual{m}} (left pro cap) ;
			\draw [on sheet] (sheet) .. controls +(1/4 , 1/2 , 0) and +(-1/12 , 0 , -1/8) .. (right pro cap) ;
			% left middle sheet
			\draw [sheet]
				(left cusp) .. controls +(-1/6 , 1/6 , 1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 1/3] (left pro cup) coordinate [pos = 1/2] (left arr cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , -1/6) ..
				cycle ;
			\draw [on sheet , name path = arr] (left arr cap) .. controls +(0 , 0 , 1/4) and +(0 , 0 , -1/4) .. (left arr cup) ;
			\draw [on sheet , name path = pro] (left pro cap) .. controls +(1/12 , 0 , 1/8) and +(-1/12 , 0 , -1/8) .. (left pro cup) ;
			\path [name intersections = {of = arr and pro , by = {cell}}] ;
			\node [bead] at (cell) {φ} ;
			% right middle sheet
			\draw [sheet]
				(right cusp) .. controls +(1/6 , -1/6 , -1/6) and +(-1/6 , 0 , 0) ..
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cup) .. controls +(-1/6 , 0 , 0) and +(1/6 , 1/6 , 1/6) .. coordinate [pos = 1/3] (right pro cup) coordinate [pos = 1/2] (right arr cup)
				cycle ;
			\draw [on sheet , name path = arr] (right arr cap) .. controls +(0 , 0 , 1/4) and +(0 , 0 , -1/4) .. (right arr cup) ;
			\draw [on sheet , name path = pro] (right pro cap) .. controls +(1/12 , 0 , 1/8) and +(-1/12 , 0 , -1/8) .. (right pro cup) ;
			\path [name intersections = {of = arr and pro , by = {cell}}] ;
			\node [bead] at (cell) {ψ} ;
			% front sheet
			\draw [sheet]
				(right cusp) .. controls +(1/6 , 1/6 , 1/6) and +(-1/6 , 0 , 0) ..
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 5/6] (pro out)
				(right top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) .. coordinate [pos = 7/16] (right arr out)
				(mid top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) .. coordinate [pos = 9/16] (left arr out)
				(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
				(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , 1/6) ..
				(left cusp) % move-to
				(right cusp) ;
			\draw [on sheet] (left arr cup) .. controls +(0 , 0 , 1/4) and +(0 , 1/4 , 0) .. node [toabove] {\dual{g}} (left arr out) ;
			\draw [on sheet] (right arr cup) .. controls +(0 , 0 , 1/4) and +(0 , 1/4 , 0) .. node [toabove] {\dual{j}} (right arr out) ;
			\draw [on sheet] (left pro cup) .. controls +(1/12 , 0 , 1/8) and +(-1/4 , -1/2 , 0) .. (sheet) ;
			\draw [on sheet] (right pro cup) .. controls +(1/12 , 0 , 1/8) and +(-1/6 , 0 , 0) .. node [toright] {\dual{p}} (pro out) ;
			\node [anchor = south west] at (sheet) {\dual{n}} ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(32mm , 6mm)} , y = {(0mm , -24mm)} , z = {(20mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left bot) at ($ (sheet) + (-1 , 1/2 , -1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1 , 1/2 , -1/2) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1 , -1/4 , -1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1 , -1/4 , -1/4) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1 , 1/4 , 1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1 , 1/4 , 1/4) $) ;
			\coordinate (left top) at ($ (sheet) + (-1 , -1/2 , 1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1 , -1/2 , 1/2) $) ;
			\coordinate (mid top) at ($ (sheet) + (0 , -1/2 , 1/4) $) ;
			\coordinate (mid bot) at ($ (sheet) + (0 , 1/2 , -1/4) $) ;
			\coordinate (left cusp) at ($ (sheet) + (-1/6 , 0 , 0) $) ;
			\coordinate (right cusp) at ($ (sheet) + (1/6 , 0 , 0) $) ;
			% back sheet
			\draw [sheet]
				(left cusp) .. controls +(-1/6 , -1/6 , -1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 1/2] (left pro cap) coordinate [pos = 5/6] (left arr cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 5/6] (pro in)
				(left bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) .. coordinate [pos = 1/8] (left arr in)
				(mid bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) .. coordinate [pos = 9/16] (right arr in)
				(right bot) .. controls +(0 , -1/6 , 0) and +(0 , 0 , -1/3) ..
				(right cap) .. controls +(-1/6 , 0 , 0) and +(1/6 , -1/6 , -1/6) .. coordinate [pos = 1/2] (right arr cap) coordinate [pos = 2/3] (right pro cap)
				(right cusp) % move-to
				(left cusp) ;
			\draw [on sheet , name path = arr] (left arr in) .. controls +(0 , -1/4 , 0) and +(0 , 0 , -1/4) .. node [frombelow] {\dual{f}} (left arr cap) ;
			\draw [on sheet] (right arr in) .. controls +(0 , -1/4 , 0) and +(0 , 0 , -1/4) .. node [frombelow] {\dual{i}} (right arr cap) ;
			\draw [on sheet , name path = pro] (pro in) .. controls +(1/2 , 0 , 0) and +(-1/12 , 0 , -1/8) .. node [fromleft] {\dual{m}} (left pro cap) ;
			\draw [on sheet] (sheet) .. controls +(1/4 , 1/2 , 0) and +(-1/12 , 0 , -1/8) .. (right pro cap) ;
			\path [name intersections = {of = arr and pro , by = {cell}}] ;
			\node [bead] at (cell) {\dual{φ}} ;
			% left middle sheet
			\draw [sheet]
				(left cusp) .. controls +(-1/6 , 1/6 , 1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 1/3] (left pro cup) coordinate [pos = 5/6] (left arr cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , -1/6) ..
				cycle ;
			\draw [on sheet] (left arr cap) .. controls +(0 , 0 , 1/4) and +(0 , 0 , -1/4) .. (left arr cup) ;
			\draw [on sheet] (left pro cap) .. controls +(1/12 , 0 , 1/8) and +(-1/12 , 0 , -1/8) .. (left pro cup) ;
			% right middle sheet
			\draw [sheet]
				(right cusp) .. controls +(1/6 , -1/6 , -1/6) and +(-1/6 , 0 , 0) ..
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cup) .. controls +(-1/6 , 0 , 0) and +(1/6 , 1/6 , 1/6) .. coordinate [pos = 1/3] (right pro cup) coordinate [pos = 1/2] (right arr cup)
				cycle ;
			\draw [on sheet , name path = arr] (right arr cap) .. controls +(0 , 0 , 1/4) and +(0 , 0 , -1/4) .. (right arr cup) ;
			\draw [on sheet , name path = pro] (right pro cap) .. controls +(1/12 , 0 , 1/8) and +(-1/12 , 0 , -1/8) .. (right pro cup) ;
			\path [name intersections = {of = arr and pro , by = {cell}}] ;
			\node [bead] at (cell) {ψ} ;
			% front sheet
			\draw [sheet]
				(right cusp) .. controls +(1/6 , 1/6 , 1/6) and +(-1/6 , 0 , 0) ..
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 5/6] (pro out)
				(right top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) .. coordinate [pos = 7/16] (right arr out)
				(mid top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) .. coordinate [pos = 7/8] (left arr out)
				(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
				(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , 1/6) ..
				(left cusp) % move-to
				(right cusp) ;
			\draw [on sheet] (left arr cup) .. controls +(0 , 0 , 1/4) and +(0 , 1/4 , 0) .. node [toabove] {\dual{g}} (left arr out) ;
			\draw [on sheet] (right arr cup) .. controls +(0 , 0 , 1/4) and +(0 , 1/4 , 0) .. node [toabove] {\dual{j}} (right arr out) ;
			\draw [on sheet] (left pro cup) .. controls +(1/12 , 0 , 1/8) and +(-1/4 , -1/2 , 0) .. (sheet) ;
			\draw [on sheet] (right pro cup) .. controls +(1/12 , 0 , 1/8) and +(-1/6 , 0 , 0) .. node [toright] {\dual{p}} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(32mm , 6mm)} , y = {(0mm , -24mm)} , z = {(20mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left bot) at ($ (sheet) + (-1 , 1/2 , -1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1 , 1/2 , -1/2) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1 , -1/4 , -1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1 , -1/4 , -1/4) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1 , 1/4 , 1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1 , 1/4 , 1/4) $) ;
			\coordinate (left top) at ($ (sheet) + (-1 , -1/2 , 1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1 , -1/2 , 1/2) $) ;
			\coordinate (mid top) at ($ (sheet) + (0 , -1/2 , 1/4) $) ;
			\coordinate (mid bot) at ($ (sheet) + (0 , 1/2 , -1/4) $) ;
			\coordinate (left cusp) at ($ (sheet) + (-1/6 , 0 , 0) $) ;
			\coordinate (right cusp) at ($ (sheet) + (1/6 , 0 , 0) $) ;
			% back sheet
			\draw [sheet]
				(left cusp) .. controls +(-1/6 , -1/6 , -1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (left arr cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 5/6] (pro in)
				(left bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) .. coordinate [pos = 1/3] (left arr in)
				(mid bot) .. controls +(1/3 , 0 , 0) and +(-1/3 , 0 , 0) .. coordinate [pos = 9/16] (right arr in)
				(right bot) .. controls +(0 , -1/6 , 0) and +(0 , 0 , -1/3) ..
				(right cap) .. controls +(-1/6 , 0 , 0) and +(1/6 , -1/6 , -1/6) .. coordinate [pos = 1/2] (right arr cap) coordinate [pos = 2/3] (right pro cap)
				(right cusp) % move-to
				(left cusp) ;
			\draw [on sheet , name path = arr] (left arr in) .. controls +(0 , -1/4 , 0) and +(0 , 0 , -1/4) .. node [frombelow] {\dual{f}} (left arr cap) ;
			\draw [on sheet] (right arr in) .. controls +(0 , -1/4 , 0) and +(0 , 0 , -1/4) .. node [frombelow] {\dual{i}} (right arr cap) ;
			\draw [on sheet , name path = pro]
				(pro in) .. controls +(1/2 , 0 , 0) and +(-1/8 , 1/8 , 0) .. node [fromleft] {\dual{m}}
				($ (right cusp) + (0 , 1/4 , 0) $) .. controls +(1/8 , -1/8 , 0) and +(-1/12 , 0 , -1/8) ..
				(right pro cap) ;
			\path [name intersections = {of = arr and pro , by = {cell}}] ;
			\node [bead] at (cell) {\dual{φ}} ;
			% left middle sheet
			\draw [sheet]
				(left cusp) .. controls +(-1/6 , 1/6 , 1/6) and +(1/6 , 0 , 0) .. coordinate [pos = 2/3] (left arr cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				(left cap) .. controls +(1/6 , 0 , 0) and +(-1/6 , -1/6 , -1/6) ..
				cycle ;
			\draw [on sheet] (left arr cap) .. controls +(0 , 0 , 1/4) and +(0 , 0 , -1/4) .. (left arr cup) ;
			% right middle sheet
			\draw [sheet]
				(right cusp) .. controls +(1/6 , -1/6 , -1/6) and +(-1/6 , 0 , 0) ..
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cup) .. controls +(-1/6 , 0 , 0) and +(1/6 , 1/6 , 1/6) .. coordinate [pos = 1/3] (right pro cup) coordinate [pos = 1/2] (right arr cup)
				cycle ;
			\draw [on sheet , name path = arr] (right arr cap) .. controls +(0 , 0 , 1/4) and +(0 , 0 , -1/4) .. (right arr cup) ;
			\draw [on sheet , name path = pro] (right pro cap) .. controls +(1/12 , 0 , 1/8) and +(-1/12 , 0 , -1/8) .. (right pro cup) ;
			\path [name intersections = {of = arr and pro , by = {cell}}] ;
			\node [bead] at (cell) {ψ} ;
			% front sheet
			\draw [sheet]
				(right cusp) .. controls +(1/6 , 1/6 , 1/6) and +(-1/6 , 0 , 0) ..
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 5/6] (pro out)
				(right top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) .. coordinate [pos = 7/16] (right arr out)
				(mid top) .. controls +(-1/3 , 0 , 0) and +(1/3 , 0 , 0) .. coordinate [pos = 2/3] (left arr out)
				(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , 1/3) ..
				(left cup) .. controls +(1/6 , 0 , 0) and +(-1/6 , 1/6 , 1/6) ..
				(left cusp) % move-to
				(right cusp) ;
			\draw [on sheet] (left arr cup) .. controls +(0 , 0 , 1/4) and +(0 , 1/4 , 0) .. node [toabove] {\dual{g}} (left arr out) ;
			\draw [on sheet] (right arr cup) .. controls +(0 , 0 , 1/4) and +(0 , 1/4 , 0) .. node [toabove] {\dual{j}} (right arr out) ;
			\draw [on sheet] (right pro cup) .. controls +(1/12 , 0 , 1/8) and +(-1/6 , 0 , 0) .. node [toright] {\dual{p}} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(32mm , 6mm)} , y = {(0mm , -24mm)} , z = {(20mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left bot) at ($ (sheet) + (-1 , 1/2 , -1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1 , 1/2 , -1/2) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1 , -1/4 , -1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1 , -1/4 , -1/4) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1 , 1/4 , 1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1 , 1/4 , 1/4) $) ;
			\coordinate (left top) at ($ (sheet) + (-1 , -1/2 , 1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1 , -1/2 , 1/2) $) ;
			\coordinate (mid top) at ($ (sheet) + (0 , -1/2 , 1/4) $) ;
			\coordinate (mid bot) at ($ (sheet) + (0 , 1/2 , -1/4) $) ;
			\coordinate (left cusp) at ($ (sheet) + (-1/6 , 0 , 0) $) ;
			\coordinate (right cusp) at ($ (sheet) + (1/6 , 0 , 0) $) ;
			% back sheet
			\draw [sheet]
				(left bot) to coordinate [pos = 1/3] (left arr in) coordinate [pos = 2/3] (right arr in)
				(right bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 1/3] (right arr cap) coordinate [pos = 1/2] (right pro cap) coordinate [pos = 2/3] (left arr cap) coordinate [pos = 5/6] (pro cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 5/6] (pro in)
				cycle ;
			\draw [on sheet] (left arr in) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) .. node [frombelow] {\dual{f}} (left arr cap) ;
			\draw [on sheet] (right arr in) .. controls +(0 , -1/3 , 0) and +(0 , 0 , -1/3) .. node [frombelow] {\dual{i}} (right arr cap) ;
			\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/8) .. node [fromleft] {\dual{m}} (pro cap) ;
			% middle sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 1/6] (pro cup) coordinate [pos = 1/3] (right arr cup) coordinate [pos = 2/3] (left arr cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (left arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. coordinate [pos = 1/2] (left cell) (left arr cup) ;
			\draw [on sheet] (right arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. coordinate [pos = 1/2] (right cell) (right arr cup) ;
			\draw [on sheet]
				(pro cap) .. controls +(1/12 , 0 , 1/8) and +(-1/3 , 0 , 0)  ..
				(left cell) to
				(right cell) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/8) ..
				(pro cup) ;
			\node [bead] at (left cell) {φ} ;
			\node [bead] at (right cell) {ψ} ;
			% front sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 5/6] (pro out)
				(right top) to coordinate [pos = 1/3] (right arr out) coordinate [pos = 2/3] (left arr out)
				(left top) .. controls +(0 , 1/3 , 0) and +(0 , 0, 1/3) ..
				cycle ;
			\draw [on sheet] (left arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. node [toabove] {\dual{g}} (left arr out) ;
			\draw [on sheet] (right arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 1/3 , 0) .. node [toabove] {\dual{j}} (right arr out) ;
			\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/8) and +(-1/3 , 0 , 0) .. node [toright] {\dual{p}} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (center) at (1/2 , 1/2) ;
			\coordinate (left) at ($ (center) + (-1/2 , -1/4) $) ;
			\coordinate (right) at ($ (center) + (1/2 , 1/4) $) ;
			\coordinate (tr) at (center |- left) ;
			\coordinate (bl) at (center |- right) ;
			\coordinate (tm) at ($ (left) ! 1/2 ! (tr) $) ;
			\coordinate (bm) at ($ (right) ! 1/2 ! (bl) $) ;
			% lines
			\draw
				(left |- 0 , 0) to [out = south , in = north] node [fromabove] {A_i}
				(left) to [out = south , looseness = 2 , in = south] coordinate [pos = 1/2] (cup i)
				(tm) to [out = north , looseness = 2 , in = north] coordinate [pos = 1/2] (cap j)
				(tr) to [out = south , looseness = 2 , in = north]
				(bl) to [out = south , looseness = 2 , in = south] coordinate [pos = 1/2] (cup j)
				(bm) to [out = north , looseness = 2 , in = north] coordinate [pos = 1/2] (cap i)
				(right) to [out = south , in = north] node [tobelow] {A_i}
				(right |- 1 , 1) ;
			% nodes
			\node [bead] at (cup i) {ε A_1} ;
			\node [bead] at (cap j) {η A_0} ;
			\node [bead] at (cup j) {ε A_0} ;
			\node [bead] at (cap i) {η A_1} ;
			% align
			\node (align) at (center) {} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (center) at (1/2 , 1/2) ;
			\coordinate (left) at ($ (center) + (-1/2 , 1/4) $) ;
			\coordinate (right) at ($ (center) + (1/2 , -1/4) $) ;
			\coordinate (cl) at ($ (center) + (-1/4 , 0) $) ;
			\coordinate (cr) at ($ (center) + (1/4 , 0) $) ;
			\coordinate (br) at (cl |- left) ;
			\coordinate (tl) at (cr |- right) ;
			% lines
			\draw
				(left |- 0 , 0) to [out = south , in = north] node [fromabove] {A_1}
				(left) to [out = south , looseness = 2 , in = south] coordinate [pos = 1/2] (cup i)
				(br) to [out = north , in = south]
				(cl) to [out = north , looseness = 2 , in = north] coordinate [pos = 1/2] (cap j)
				(center) to [out = south , looseness = 2 , in = south] coordinate [pos = 1/2] (cup j)
				(cr) to [out = north , in = south]
				(tl) to [out = north , looseness = 2 , in = north] coordinate [pos = 1/2] (cap i)
				(right) to [out = south , in = north] node [tobelow] {A_1}
				(right |- 1 , 1) ;
			% nodes
			\node [bead] at (cup i) {ε A_1} ;
			\node [bead] at (cap j) {η A_0} ;
			\node [bead] at (cup j) {ε A_0} ;
			\node [bead] at (cap i) {η A_1} ;
			% align
			\node (align) at (center) {} ;
		\end{tikzpicture}
		\quad \overset{ξ A_0}{≅} \quad
		\begin{tikzpicture}[string diagram , x = {(10mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (center) at (1/2 , 1/2) ;
			\coordinate (left) at ($ (center) + (-1/2 , 0) $) ;
			\coordinate (right) at ($ (center) + (1/2 , 0) $) ;
			% lines
			\draw
				(left |- 0 , 0) to [out = south , in = north] node [fromabove] {A_1}
				(left) to [out = south , looseness = 2 , in = south] coordinate [pos = 1/2] (cup i)
				(center) to [out = north , looseness = 2 , in = north] coordinate [pos = 1/2] (cap i)
				(right) to [out = south , in = north] node [tobelow] {A_1}
				(right |- 1 , 1) ;
			% nodes
			\node [bead] at (cup i) {ε A_1} ;
			\node [bead] at (cap i) {η A_1} ;
			% align
			\node (align) at (center) {} ;
		\end{tikzpicture}
		\quad \overset{ζ A_1}{≅} \quad
		\begin{tikzpicture}[string diagram , x = {(5mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (center) at (1/2 , 1/2) ;
			\coordinate (left) at ($ (center) + (-1/2 , 0) $) ;
			\coordinate (right) at ($ (center) + (1/2 , 0) $) ;
			% lines
			\draw
				(left |- 0 , 0) to [out = south , in = north] node [fromabove] {A_1} node [tobelow] {A_1}
				(right |- 1 , 1) ;
			% align
			\node (align) at (center) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -18mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1 , -1) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1 , -1) $) ;
			\coordinate (left back cup) at ($ (sheet) + (-1/2 , -1/16 , -3/4) $) ;
			\coordinate (right back cup) at ($ (sheet) + (1/2 , -1/16 , -3/4) $) ;
			\coordinate (left back cap) at ($ (sheet) + (-1/2 , -3/4 , -1/4) $) ;
			\coordinate (right back cap) at ($ (sheet) + (1/2 , -3/4 , -1/4) $) ;
			\coordinate (left front cup) at ($ (sheet) + (-1/2 , 3/4 , 1/4) $) ;
			\coordinate (right front cup) at ($ (sheet) + (1/2 , 3/4 , 1/4) $) ;
			\coordinate (left front cap) at ($ (sheet) + (-1/2 , 1/16 , 3/4) $) ;
			\coordinate (right front cap) at ($ (sheet) + (1/2 , 1/16 , 3/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1 , 1) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1 , 1) $) ;
			% back sheet
			\draw [sheet]
				(left top) to coordinate [pos = 1/2] (arr in)
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right back cup) to coordinate [pos = 1/2] (arr cup)
				(left back cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) ..
				cycle ;
			\draw [on sheet] (arr in) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f_1} (arr cup) ;
			% mid back sheet
			\draw [sheet]
				(left back cup) to
				(right back cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right back cap) to coordinate [pos = 1/2] (arr cap)
				(left back cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. node [frombelow] {ε f_1} (arr cap) ;
			% middle sheet
			\draw [sheet]
				(left back cap) to
				(right back cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cup) to coordinate [pos = 1/2] (arr cup)
				(left front cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. node [fromabove] {η f_0} (arr cup) ;
			% mid front sheet
			\draw [sheet]
				(left front cup) to
				(right front cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cap) to coordinate [pos = 1/2] (arr cap)
				(left front cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. node [frombelow] {ε f_0} (arr cap) ;
			% front sheet
			\draw [sheet]
				(left front cap) to
				(right front cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) ..
				(right bot) to coordinate [pos = 1/2] (arr out)
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [fromabove] {η f_1} node [tobelow] {f_1} (arr out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
		\quad ≅ \quad
		\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -18mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1 , -1) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1 , -1) $) ;
			\coordinate (left back cup) at ($ (sheet) + (-1/2 , 2/3 , -3/4) $) ;
			\coordinate (right back cup) at ($ (sheet) + (1/2 , 2/3 , -3/4) $) ;
			\coordinate (left back cap) at ($ (sheet) + (-1/2 , -1/6 , -1/4) $) ;
			\coordinate (right back cap) at ($ (sheet) + (1/2 , -1/6 , -1/4) $) ;
			\coordinate (left front cup) at ($ (sheet) + (-1/2 , 1/6 , 1/4) $) ;
			\coordinate (right front cup) at ($ (sheet) + (1/2 , 1/6 , 1/4) $) ;
			\coordinate (left front cap) at ($ (sheet) + (-1/2 , -2/3 , 3/4) $) ;
			\coordinate (right front cap) at ($ (sheet) + (1/2 , -2/3 , 3/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1 , 1) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1 , 1) $) ;
			% back sheet
			\draw [sheet]
				(left top) to coordinate [pos = 1/2] (arr in)
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right back cup) to coordinate [pos = 1/2] (arr cup)
				(left back cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) ..
				cycle ;
			\draw [on sheet] (arr in) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f_1} (arr cup) ;
			% mid back sheet
			\draw [sheet]
				(left back cup) to
				(right back cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right back cap) to coordinate [pos = 1/2] (arr cap)
				(left back cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. node [frombelow] {ε f_1} (arr cap) ;
			% middle sheet
			\draw [sheet]
				(left back cap) to
				(right back cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cup) to coordinate [pos = 1/2] (arr cup)
				(left front cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. node [fromabove] {η f_0} (arr cup) ;
			% mid front sheet
			\draw [sheet]
				(left front cup) to
				(right front cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cap) to coordinate [pos = 1/2] (arr cap)
				(left front cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. node [frombelow] {ε f_0} (arr cap) ;
			% front sheet
			\draw [sheet]
				(left front cap) to
				(right front cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) ..
				(right bot) to coordinate [pos = 1/2] (arr out)
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [fromabove] {η f_1} node [tobelow] {f_1} (arr out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -18mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1 , -1) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1 , -1) $) ;
			\coordinate (left back cup) at ($ (sheet) + (-1/2 , -1/16 , -3/4) $) ;
			\coordinate (right back cup) at ($ (sheet) + (1/2 , -1/16 , -3/4) $) ;
			\coordinate (left back cap) at ($ (sheet) + (-1/2 , -3/4 , -1/4) $) ;
			\coordinate (right back cap) at ($ (sheet) + (1/2 , -3/4 , -1/4) $) ;
			\coordinate (left front cup) at ($ (sheet) + (-1/2 , 3/4 , 1/4) $) ;
			\coordinate (right front cup) at ($ (sheet) + (1/2 , 3/4 , 1/4) $) ;
			\coordinate (left front cap) at ($ (sheet) + (-1/2 , 1/16 , 3/4) $) ;
			\coordinate (right front cap) at ($ (sheet) + (1/2 , 1/16 , 3/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1 , 1) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1 , 1) $) ;
			% back sheet
			\draw [sheet]
				(left top) to
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right back cup) to coordinate [pos = 3/4] (pro cup)
				(left back cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m_1} (pro cup) ;
			% mid back sheet
			\draw [sheet]
				(left back cup) to
				(right back cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right back cap) to coordinate [pos = 2/3] (pro cap)
				(left back cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. node [frombelow] {ε m_1} (pro cap) ;
			% middle sheet
			\draw [sheet]
				(left back cap) to
				(right back cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cup) to coordinate [pos = 1/3] (pro cup)
				(left front cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/4 , 0 , 0) .. node [fromabove] {η m_0} (sheet) .. controls +(1/4 , 0 , 0) and +(-1/12 , 0 , -1/4) .. (pro cup) ;
			% mid front sheet
			\draw [sheet]
				(left front cup) to
				(right front cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cap) to coordinate [pos = 1/4] (pro cap)
				(left front cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. node [frombelow] {ε m_0} (pro cap) ;
			% front sheet
			\draw [sheet]
				(left front cap) to
				(right front cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right bot) to
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [fromabove] {η m_1} node [toright] {m_1} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
		\quad ≅ \quad
		\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -18mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1 , -1) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1 , -1) $) ;
			\coordinate (left back cup) at ($ (sheet) + (-1/2 , 2/3 , -3/4) $) ;
			\coordinate (right back cup) at ($ (sheet) + (1/2 , 2/3 , -3/4) $) ;
			\coordinate (left back cap) at ($ (sheet) + (-1/2 , -1/6 , -1/4) $) ;
			\coordinate (right back cap) at ($ (sheet) + (1/2 , -1/6 , -1/4) $) ;
			\coordinate (left front cup) at ($ (sheet) + (-1/2 , 1/6 , 1/4) $) ;
			\coordinate (right front cup) at ($ (sheet) + (1/2 , 1/6 , 1/4) $) ;
			\coordinate (left front cap) at ($ (sheet) + (-1/2 , -2/3 , 3/4) $) ;
			\coordinate (right front cap) at ($ (sheet) + (1/2 , -2/3 , 3/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1 , 1) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1 , 1) $) ;
			% back sheet
			\draw [sheet]
				(left top) to
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right back cup) to coordinate [pos = 2/3] (pro cup)
				(left back cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet] (pro in) .. controls +(1/3 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m_1} (pro cup) ;
			% mid back sheet
			\draw [sheet]
				(left back cup) to
				(right back cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right back cap) to coordinate [pos = 9/16] (pro cap)
				(left back cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. node [frombelow] {ε m_1} (pro cap) ;
			% middle sheet
			\draw [sheet]
				(left back cap) to
				(right back cap) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cup) to coordinate [pos = 7/16] (pro cup)
				(left front cup) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. node [fromabove] {η m_0} (pro cup) ;
			% mid front sheet
			\draw [sheet]
				(left front cup) to
				(right front cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right front cap) to coordinate [pos = 1/3] (pro cap)
				(left front cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. node [frombelow] {ε m_0} (pro cap) ;
			% front sheet
			\draw [sheet]
				(left front cap) to
				(right front cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right bot) to
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/3 , 0 , 0) .. node [fromabove] {η m_1} node [toright] {m_1} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -30mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
			% back sheet
			\draw [sheet]
				(left top) to coordinate [pos = 1/8] (arr in)
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 3/5] (pro cup) coordinate [pos = 7/8] (arr cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet , name path = arr] (arr in) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f_0} (arr cup) ;
			\draw [on sheet , name path = pro] (pro in) .. controls +(1/2 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m_0} (pro cup) ;
			\path [name intersections = {of = arr and pro , by = {cell}}] ;
			\node [bead] at (cell) {φ_0} ;
			% middle sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 2/5] (pro cap) coordinate [pos = 7/8] (arr cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. (arr cap) ;
			\draw [on sheet , name path = pro] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro cap) ;
			% front sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right bot) to coordinate [pos = 7/8] (arr out)
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [tobelow] {g_1} (arr out) ;
			\draw [on sheet , name path = pro] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/2 , 0 , 0) .. node [toright] {n_1} (pro out) ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
		\; = \;
		\begin{tikzpicture}[string diagram , x = {(30mm , 9mm)} , y = {(0mm , -30mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% sheet
			\coordinate (sheet) at (1/2 , 1/2 , 0) ;
			\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
			\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
			\coordinate (left cup) at ($ (sheet) + (-1/2 , 1/4 , -1/4) $) ;
			\coordinate (right cup) at ($ (sheet) + (1/2 , 1/4 , -1/4) $) ;
			\coordinate (left cap) at ($ (sheet) + (-1/2 , -1/4 , 1/4) $) ;
			\coordinate (right cap) at ($ (sheet) + (1/2 , -1/4 , 1/4) $) ;
			\coordinate (left bot) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
			\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
			% back sheet
			\draw [sheet]
				(left top) to coordinate [pos = 7/8] (arr in)
				(right top) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) ..
				(right cup) to coordinate [pos = 1/8] (arr cup) coordinate [pos = 3/5] (pro cup)
				(left cup) .. controls +(0 , 0 , -1/3) and +(0 , 1/3 , 0) .. coordinate [pos = 7/8] (pro in)
				cycle ;
			\draw [on sheet , name path = arr] (arr in) .. controls +(0 , 1/3 , 0) and +(0 , 0 , -1/3) .. node [fromabove] {f_0} (arr cup) ;
			\draw [on sheet , name path = pro] (pro in) .. controls +(1/2 , 0 , 0) and +(-1/12 , 0 , -1/4) .. node [fromleft] {m_0} (pro cup) ;
			% middle sheet
			\draw [sheet]
				(left cup) to
				(right cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) ..
				(right cap) to coordinate [pos = 1/8] (arr cap) coordinate [pos = 2/5] (pro cap)
				(left cap) .. controls +(0 , 0 , -1/3) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cup) .. controls +(0 , 0 , 1/3) and +(0 , 0 , -1/3) .. (arr cap) ;
			\draw [on sheet , name path = pro] (pro cup) .. controls +(1/12 , 0 , 1/4) and +(-1/12 , 0 , -1/4) .. (pro cap) ;
			% front sheet
			\draw [sheet]
				(left cap) to
				(right cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (pro out)
				(right bot) to coordinate [pos = 1/8] (arr out)
				(left bot) .. controls +(0 , -1/3 , 0) and +(0 , 0 , 1/3) ..
				cycle ;
			\draw [on sheet , name path = arr] (arr cap) .. controls +(0 , 0 , 1/3) and +(0 , -1/3 , 0) .. node [tobelow] {g_1} (arr out) ;
			\draw [on sheet , name path = pro] (pro cap) .. controls +(1/12 , 0 , 1/4) and +(-1/2 , 0 , 0) .. node [toright] {n_1} (pro out) ;
			\path [name intersections = {of = arr and pro , by = {cell}}] ;
			\node [bead] at (cell) {φ_1} ;
			% align
			\node (align) at ($ (sheet) + (0 , 0 , 0) $) {} ;
		\end{tikzpicture}
	$$
	Thus
	$$
		\begin{tikzpicture}[string diagram , x = {(40mm , 0mm)} , y = {(0mm , -30mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			\coordinate (top) at ($ (cell) + (0 , -1/3) $) ;
			\coordinate (bot) at ($ (cell) + (0 , 1/3) $) ;
			\coordinate (left) at ($ (cell) + (-1/8 , 0) $) ;
			\coordinate (right) at ($ (cell) + (1/8 , 0) $) ;
			% lines
			\draw [name path = arrow]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {f_1}
				(cell) to [out = south , in = north] node [tobelow] {g_1}
				(cell |- 1 , 1) ;
			\draw [name path = proarrow]
				(0 , 0 |- top) to [out = east , in = west] node [fromleft] {m_1}
				(left) to [out = east , in = west]
				(cell) to [out = east , in = west]
				(right) to [out = east , in = west] node [toright] {n_1}
				(1 , 1 |- bot) ;
			\draw [name path = topSpro]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {S \tuple*{C_1 , C_0}}
				(left |- top) to [out = east , in = west]
				(top) to [out = east , in = west]
				(right |- top) to [out = east , in = west] node [toright] {S \tuple*{B_1 , B_0}}
				(1 , 1 |- top) ;
			\draw [name path = botSpro]
				(0 , 0 |- bot) to [out = east , in = west] node [fromleft] {S \tuple*{C_0 , C_1}}
				(left |- bot) to [out = east , in = west]
				(bot) to [out = east , in = west]
				(right |- bot) to [out = east , in = west] node [toright] {S \tuple*{B_0 , B_1}}
				(1 , 1 |- cell) ;
			\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
			\path [name intersections = {of = arrow and topSpro , by = {top S}}] ;
			\path [name intersections = {of = arrow and botSpro , by = {bot S}}] ;
			\path [name intersections = {of = proarrow and topSpro , by = {left S}}] ;
			\path [name intersections = {of = proarrow and botSpro , by = {right S}}] ;
			% nodes
			\node [bead] (align) at (square) {φ_0} ;
			\node [bead] at (top S) {S \tuple*{f_1 , f_0}} ;
			\node [bead] at (bot S) {S \tuple*{g_0 , g_1}} ;
			\node [bead] at (left S) {S \tuple*{m_1 , m_0}} ;
			\node [bead] at (right S) {S \tuple*{n_0 , n_1}} ;
		\end{tikzpicture}
		\; = \;
		\begin{tikzpicture}[string diagram , x = {(45mm , 0mm)} , y = {(0mm , -30mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (5/6 , 5/6) ;
			\coordinate (top) at ($ (cell) + (0 , -2/3) $) ;
			\coordinate (bot) at ($ (cell) + (0 , -1/3) $) ;
			\coordinate (left) at ($ (bot) + (-3/6 , 0) $) ;
			\coordinate (right) at ($ (bot) + (-1/6 , 0) $) ;
			% lines
			\draw [name path = arrow]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {f_1}
				(cell) to [out = south , in = north] node [tobelow] {g_1}
				(cell |- 1 , 1) ;
			\draw [name path = proarrow]
				(0 , 0 |- top) to [out = east , in = west] node [fromleft] {m_1}
				(left) to [out = east , in = west]
				(right |- cell) to [out = east , in = west]
				(cell) to [out = east , in = west] node [toright] {n_1}
				(1 , 1 |- cell) ;
			\draw [name path = topSpro]
				(0 , 0 |- bot) to [out = east , in = west] node [fromleft] {S \tuple*{C_1 , C_0}}
				(left |- top) to [out = east , in = west]
				(right |- top) to [out = east , in = west]
				(top) to [out = east , in = west] node [toright] {S \tuple*{B_1 , B_0}}
				(1 , 1 |- top) ;
			\draw [name path = botSpro]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {S \tuple*{C_0 , C_1}}
				(left |- cell) to [out = east , in = west]
				(right |- bot) to [out = east , in = west]
				(bot) to [out = east , in = west] node [toright] {S \tuple*{B_0 , B_1}}
				(1 , 1 |- bot) ;
			\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
			\path [name intersections = {of = arrow and topSpro , by = {top S}}] ;
			\path [name intersections = {of = arrow and botSpro , by = {bot S}}] ;
			\path [name intersections = {of = proarrow and topSpro , by = {left S}}] ;
			\path [name intersections = {of = proarrow and botSpro , by = {right S}}] ;
			% nodes
			\node [bead] at (square) {φ_1} ;
			\node [bead] at (top S) {S \tuple*{f_1 , f_0}} ;
			\node [bead] (align) at (bot S) {S \tuple*{f_0 , f_1}} ;
			\node [bead] at (left S) {S \tuple*{m_1 , m_0}} ;
			\node [bead] at (right S) {S \tuple*{m_0 , m_1}} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(28mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (5/6 , 3/4) ;
			\coordinate (in) at (0 , 1/4) ;
			% lines
			\draw [name path = arrow]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {f_1}
				(cell) to [out = south , in = north] node [tobelow] {g_1}
				(cell |- 1 , 1) ;
			\draw [name path = proarrow]
				(in) to [out = east , in = west] node [fromleft] {m_1}
				(cell) to [out = east , in = west] node [toright] {n_1}
				(1 , 1 |- cell) ;
			\path [spath/save = zigzag]
				(in |- cell) to [out = east , in = west]
				(cell |- in) to [out = east , in = west]
				(1 , 1 |- in) ;
			\draw [spath/use = zigzag , decoration =  {raise = 3mm , simple line} , decorate] ;
			\draw [spath/use = zigzag , decoration =  {raise = -3mm , simple line} , decorate] ;
			\path [spath/use = zigzag , decoration =
				{raise = 3mm , markings , mark = at position 0 with {\coordinate (top left);} , mark = at position 1 with {\coordinate (top right);}} , decorate] ;
			\path [spath/use = zigzag , decoration =
				{raise = -3mm , markings , mark = at position 0 with {\coordinate (bot left);} , mark = at position 1 with {\coordinate (bot right);}} , decorate] ;
			\draw (top left) to [out = west , looseness = 2 , in = west]  (bot left) ;
			\draw (top right) to [out = east , looseness = 2 , in = east] (bot right) ;
			% nodes
			\node [bead] at (cell) {φ_1} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\quad ≅ \quad
		\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (3/4 , 3/4) ;
			\coordinate (circle) at (1/3 , 1/4) ;
			% lines
			\draw [name path = arrow]
				(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {f_1}
				(cell) to [out = south , in = north] node [tobelow] {g_1}
				(cell |- 1 , 1) ;
			\draw [name path = proarrow]
				(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {m_1}
				(cell) to [out = east , in = west] node [toright] {n_1}
				(1 , 1 |- cell) ;
			\path [spath/save = zigzag]
				($ (circle) + (-1/16 , 0) $) to [out = east , in = west]
				($ (circle) + (1/16 , 0) $) ;
			\draw [spath/use = zigzag , decoration =  {raise = 3mm , simple line} , decorate] ;
			\draw [spath/use = zigzag , decoration =  {raise = -3mm , simple line} , decorate] ;
			\path [spath/use = zigzag , decoration =
				{raise = 3mm , markings , mark = at position 0 with {\coordinate (top left);} , mark = at position 1 with {\coordinate (top right);}} , decorate] ;
			\path [spath/use = zigzag , decoration =
				{raise = -3mm , markings , mark = at position 0 with {\coordinate (bot left);} , mark = at position 1 with {\coordinate (bot right);}} , decorate] ;
			\draw (top left) to [out = west , looseness = 2 , in = west]  (bot left) ;
			\draw (top right) to [out = east , looseness = 2 , in = east] (bot right) ;
			% nodes
			\node [bead] at (cell) {φ_1} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\quad ≅ \quad
		\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (cell) at (1/2 , 1/2) ;
			% lines
			\draw [name path = proarrow] (0 , 0 |- cell) to node [fromleft] {m_1} node [toright] {n_1} (1 , 1 |- cell) ;
			\draw [name path = arrow] (cell |- 0 , 0) to node [fromabove] {f_1} node [tobelow] {g_1} (cell |- 1 , 1) ;
			\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
			% nodes
			\node [bead] (align) at (square) {φ_1} ;
		\end{tikzpicture}

==> content/parts/diagrammatics.tex <==
% diagrammatics

The $2$-dimensional algebra of natural transformations and modifications for double categories
can be understood as the geometric projection of a simpler $3$-dimensional algebra.
This correspondence extends to dinatural transformations and dimodifications as well,
as we explain here.
We begin with a brief summary of the ordinary natural case.
Further details can be found in \cite{morehouse-2023-cartesian_gray_monoidal_double_categories}.

We work in a surface diagram calculus where volumes represent double categories
and surfaces separating volumes represent functors.\footnote
{
	To forestall potential confusion, we point out that this surface diagram calculus (for the locally cubical Gray category of suitably small double categories)
	is different from the surface diagram calculus for a \refer{monoidal double category}
	introduced in section \ref{section: double categories} and used extensively in section \ref{section: extranaturality}.
}
A line horizontally separating two surfaces with equal volume boundaries represents an \refer{arrow-dimension natural transformation},
while one vertically separating them represents a \refer{proarrow-dimension natural transformation}.
Finally, a point (typically fattened up to a bead to facilitate labeling)
vertically separating lines representing arrow-dimension natural transformations and
horizontally separating lines representing proarrow-dimension natural transformations represents a \refer{modification}.
Thus the surface diagram below on the left represents a modification
$μ : \doublehom[\doublehom[\hom[]{\cat{C}}{\cat{D}}]{\prohom{F}{I}}{\prohom{G}{J}}{\hom{F}{G}}{\hom{I}{J}}]{γ}{δ}{α}{β}$.
We represent the objects, arrows, proarrows, and squares of a double category $\cat{C}$ as \define{global elements}
under the isomorphism of double categories $\cat{C} ≅ \hom{\cat{\product{}}}{\cat{C}}$.
Thus, the surface diagram below on the right represents a square
$φ : \doublehom[\doublehom[\cat{C}]{\prohom{A}{C}}{\prohom{B}{D}}{\hom{A}{B}}{\hom{C}{D}}]{m}{n}{f}{g}$.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(32mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 1/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {γ} node [toright] {δ} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {α} node [tobelow] {β} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {μ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {F} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {G} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {I} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {J} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\hspace{20mm}, \hspace{20mm}
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(32mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 1/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {m} node [toright] {n} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {A} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {B} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {C} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {D} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
$$

A benefit of this representation is that the composition of consecutive elements corresponds to juxtaposition.
The geometric projection of such a surface diagram in the ``principal'' or ``transverse'' dimension (to the right and into the page, as drawn)
yields a string diagram depiction of the composite structure.
For example, a functor image of a square is represented as follows.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {F} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = proarrow] (left) to node [fromleft] {m} node [toright] {n} (right) ;
		\draw [on sheet , name path = arrow] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {A} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {B} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {C} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {D} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\qquad \text{yields} \qquad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = arr]
			(cell |- 0 , 0) to node [fromabove] {F f} node [tobelow] {F g}
			(cell |- 1 , 1) ;
		\draw [name path = pro]
			(0 , 0 |- cell) to node [fromleft] {F m} node [toright] {F n}
			(1 , 1 |- cell) ;
		\path [name intersections = {of = arr and pro , by = {square}}] ;
		% regions
		\node at ($ (square) + (-1/3 , -1/3) $) {F A} ;
		\node at ($ (square) + (1/3 , -1/3) $) {F B} ;
		\node at ($ (square) + (-1/3 , 1/3) $) {F C} ;
		\node at ($ (square) + (1/3 , 1/3) $) {F D} ;
		% nodes
		\node [bead] (align) at (square) {F φ} ;
	\end{tikzpicture}
$$

In such projection string diagrams
the component squares of a natural transformation are represented as
crossings of its line with those of arrows or proarrows of the domain double category.
These crossings are known as \define[interchanger]{interchangers}.
For example, we obtain the \refer[proarrow-dimension natural transformation proarrow-component disk]{component disk} $α m$
of a proarrow-dimension natural transformation $α : \prohom[\hom[]{\cat{C}}{\cat{D}}]{F}{G}$
at a proarrow $m : \prohom[\cat{C}]{A}{B}$
as follows.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {m} node [toright] {m} (right) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {B} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\qquad \text{yields} \qquad
	%
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/6) ;
		\coordinate (right bot) at (1 , 5/6) ;
		% lines
		\draw [name path = back pro , overcross]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {α B} node [toright] {α A}
			(right bot |- left top) ;
		\draw [name path = front pro , overcross]
			(left top) to [out = east , in = west] node [fromleft] {F m} node [toright] {G m}
			(right bot) ;
		\path [name intersections = {of = back pro and front pro , by = {square}}] ;
		% regions
		\node [anchor = south] at ($ (square) + (0 , -1/4) $) {F A} ;
		\node [anchor = east] at ($ (square) + (-1/4 , 0) $) {F B} ;
		\node [anchor = west] at ($ (square) + (1/4 , 0) $) {G A} ;
		\node [anchor = north] at ($ (square) + (0 , 1/4) $) {G B} ;
		% nodes
		\node (align) at (square) {} ;
	\end{tikzpicture}
$$
In the projection string diagrams we typically don't label interchanger squares
because the identity of an interchanger can always be inferred from its boundary.

The laws for \refer[proarrow-dimension natural transformation]{natural transformations}
and \refer[modification]{modifications} become diagrammatic associative laws
for the functoriality laws \eqref{proarrow-dimension natural transformation arrow composition preservation}
and \eqref{proarrow-dimension natural transformation proarrow composition compatibility}.
For the naturality laws \eqref{proarrow-dimension natural transformation square naturality},
\eqref{modification arrow naturality}, and \eqref{modification proarrow naturality},
they relate boundary-preserving diagram perturbations that resolve a forbidden intersection in the projection string diagram.
For example, we obtain natural transformation naturality for squares \eqref{proarrow-dimension natural transformation square naturality}
by perturbing the surface diagram on the left to make disjoint the projections of $φ$ and $α$
as depicted in the equation between string diagrams on the right.
Intuitively, a natural transformation does not have the \emph{structure} of a component for squares,
so we must make do with the \emph{property} that relates the boundaries of this missing structure.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = proarrow] (left) to node [fromleft] {m} node [toright] {n} (right) ;
		\draw [on sheet , name path = arrow] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {A} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {B} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {C} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {D} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\quad \text{yields} \quad
	%
	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/5 , 1/2) ;
		\coordinate (left top) at (0 , 1/5) ;
		\coordinate (right bot) at (1 , 4/5) ;
		% lines
		\draw [name path = back pro , overcross]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {α C}
			(cell |- right bot) to [out = east , in = west] node [toright] {α B}
			(right bot |- left top) ;
		\draw [name path = front pro , overcross]
			(left top) to [out = east , in = west] node [fromleft] {F m}
			(cell |- left top) to [out = east , in = west] node [toright] {G n}
			(right bot) ;
		\draw [name path =  front arr , overcross]
			(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F f} node [tobelow] {G g}
			(cell |- 1 , 1) ;
		\path [name intersections = {of = front pro and front arr , by = {functor square}}] ;
		\path [name intersections = {of = back pro and front arr , by = {component square}}] ;
		\path [name intersections = {of = back pro and front pro , by = {component disk}}] ;
		% nodes
		\node [bead] at (functor square) {F φ} ;
		% align
		\node (align) at (component disk) {} ;
	\end{tikzpicture}
	%
	\, = \,
	%
	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (4/5 , 1/2) ;
		\coordinate (left top) at (0 , 1/5) ;
		\coordinate (right bot) at (1 , 4/5) ;
		% lines
		\draw [name path = back pro , overcross]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {α C}
			(cell |- left top) to [out = east , in = west] node [toright] {α B}
			(right bot |- left top) ;
		\draw [name path = front pro , overcross]
			(left top) to [out = east , in = west] node [fromleft] {F m}
			(cell |- right bot) to [out = east , in = west] node [toright] {G n}
			(right bot) ;
		\draw [name path =  front arr , overcross]
			(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F f} node [tobelow] {G g}
			(cell |- 1 , 1) ;
		\path [name intersections = {of = front pro and front arr , by = {functor square}}] ;
		\path [name intersections = {of = back pro and front arr , by = {component square}}] ;
		\path [name intersections = {of = back pro and front pro , by = {component disk}}] ;
		% nodes
		\node [bead] at (functor square) {G φ} ;
		% align
		\node (align) at (component disk) {} ;
	\end{tikzpicture}
$$

This diagram calculus extends to dinatural structures as well,
but now the functors involved are \refer[difunctor]{difunctors}
and the components take a single index, which is shared by the \refer{dual pairing}.

The surface diagram representing a typical global element of $\product{\co{\cat{C}} , \cat{C}}$ is shown below on the left.
Properly deprojecting such a product in this diagram calculus would require the use of a fourth dimension, which is not easily accessible.
However, we can abuse our graphical notation by squeezing this deprojection into the transverse dimension, as shown below on the right,
so long as we are clear about when a juxtaposition represents a product.
Explicitly, the first surface in the diagram on the right
represents a $\co{\cat{C}}$-square $ψ$ as a global element $\hom{\cat{\product{}}}{\co{\cat{C}}}$,
while the second surface represents a $\cat{C}$-square $φ$ as a global element $\hom{\cat{\product{}}}{\cat{C}}$.
Tupling these yields a global element $\hom{\cat{\product{}}}{\product{\co{\cat{C}} , \cat{C}}}$
representing the $\product{\co{\cat{C}} , \cat{C}}$-square $\tuple*{ψ , φ}$.
Happily, the two surface diagrams share the same transverse-dimension projection.
$$
	\begin{tikzpicture}[string diagram , x = {(20mm , -10mm)} , y = {(0mm , -20mm)} , z = {(32mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {\tuple*{p , m}} node [toright] {\tuple*{q , n}} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {\tuple*{j , f}} node [tobelow] {\tuple*{i , g}} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {\tuple*{Z , A}} ;
		\node at ($ (square) + (1/4 , -1/3 , 0) $) {\tuple*{W , B}} ;
		\node at ($ (square) + (-1/4 , 1/3 , 0) $) {\tuple*{X , C}} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {\tuple*{Y , D}} ;
		\node [bead] at (square) {\tuple*{ψ , φ}} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\hspace{15mm} , \hspace{15mm}
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = proarrow] (left) to node [fromleft] {m} node [toright] {n} (right) ;
		\draw [on sheet , name path = arrow] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {A} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {B} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {C} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {D} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\product{,}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = proarrow] (left) to node [fromleft] {p} node [toright] {q} (right) ;
		\draw [on sheet , name path = arrow] (top) to node [fromabove] {j} node [tobelow] {i} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {ψ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {Z} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {W} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {X} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {Y} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
$$

Using this convention we can represent dinatural transformations and dimodifications in surface diagrams
just like ordinary natural transformations and modifications, but with the following \define{diagonal restriction}:
when we take the transverse slice of a diagram passing through a dinatural element,
each transverse-dimension ray within it must intersect the $\co{\cat{C}}$-surface and the $\cat{C}$-surface
at points with the same label.
So for a dinatural transformation $α : \prohom<dinatural>{F}{G}$ in the schematic diagram below,
regardless of what appears on the $\co{\cat{C}}$- and $\cat{C}$-surfaces,
the labels at the points $p$ and $q$ must agree (and likewise for a dimodification).
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
		% bottom back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% bottom mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		% bottom front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		% plane
		\draw [sheet , dashed]
			(0, 1/2 , -1/2) to
			(0 , 1/2 , 5/2) to coordinate [pos = 1/3] (out)
			(1 , 1/2 , 5/2) to
			(1 , 1/2 , -1/2) to coordinate [pos = 2/3] (in)
			cycle ;
		\draw [dashed] (in) to (out) ;
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at (volume) {\cat{D}} ;
		% top back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1] (out)
			($ (sheet) + (1/2 , 0 , 0) $) to coordinate [pos = 2/3] (pt)
			($ (sheet) + (-1/2 , 0 , 0) $) to coordinate [pos = 0] (in)
			cycle ;
		\draw [on sheet] (in) to node [fromleft] {} node [toright] {α} (out) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node [white dot] at (pt) {} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at (volume) {\product{\co{\cat{C}} , \cat{C}}} ;
		% top mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to coordinate [pos = 2/3] (pt)
			($ (sheet) + (-1/2 , 0 , 0) $) to
			cycle ;
		\node [white dot] at (pt) {} ;
		\node [anchor = south west] at (pt) {q} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at (volume) {\product{,}} ;
		% top front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to coordinate [pos = 2/3] (pt)
			($ (sheet) + (-1/2 , 0 , 0) $) to
			cycle ;
		\node [white dot] at (pt) {} ;
		\node [anchor = south west] at (pt) {p} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at (volume) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
$$

We now show how this can be used to represent the components and relations of a \refer[proarrow-dimension dinatural transformation]{dinatural transformation}
$α : \prohom<dinatural>[\hom[]{\product{\co{\cat{C}} , \cat{C}}}{\cat{D}}]{F}{G}$.

We recover its \refer[proarrow-dimension dinatural transformation arrow-component square]{arrow-component square} $α f$
at $f : \hom[\cat{C}]{A}{B}$ by the following projection.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to node [fromabove] {f} node [tobelow] {f} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {B} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\product{,}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to node [fromabove] {f} node [tobelow] {f} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {B} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\qquad \text{yields} \qquad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = back pro , overcross]
			(0 , 0 |- cell) to node [fromleft] {α A} node [toright] {α B}
			(1 , 1 |- cell) ;
		\draw [name path = front arr , overcross]
			(cell |- 0 , 0) to node [fromabove] {F \tuple*{f , f}} node [tobelow] {G \tuple*{f , f}}
			(cell |- 1 , 1) ;
		\path [name intersections = {of = back pro and front arr , by = {square}}] ;
		% regions
		\node at ($ (square) + (-1/2 , -1/3) $) {F \tuple*{A , A}} ;
		\node at ($ (square) + (1/2 , -1/3) $) {F \tuple*{B , B}} ;
		\node at ($ (square) + (-1/2 , 1/3) $) {G \tuple*{A , A}} ;
		\node at ($ (square) + (1/2 , 1/3) $) {G \tuple*{B , B}} ;
		% align
		\node (align) at (square) {} ;
	\end{tikzpicture}
$$
We recover its \refer[proarrow-dimension dinatural transformation proarrow-component disk]{proarrow-component disk} $α m$
at $m : \prohom[\cat{C}]{A}{B}$ by the following projection.
$$
	\centerdisplay{
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to 
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {m} node [toright] {m} (right) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {B} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{,}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {m} node [toright] {m} (right) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {B} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/6 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\quad \text{yields} \quad
	%
	\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		\coordinate (left top) at (0 , 1/8) ;
		\coordinate (right bot) at (1 , 7/8) ;
		% lines
		\draw [name path = back pro , overcross]
			(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {α B} node [toright] {α A}
			(1 , 1 |- cell) ;
		\draw [name path = front falling pro , overcross]
			(left top) to [out = east , looseness = 1.5 , in = west] node [fromleft] {F \tuple*{B , m}} node [toright] {G \tuple*{A , m}}
			(right bot) ;
		\draw [name path = front rising pro , overcross]
			(left top |- right bot) to [out = east , looseness = 1.5 , in = west] node [fromleft] {G \tuple*{m , B}} node [toright] {F \tuple*{m , A}}
			(right bot |- left top) ;
		\path [name intersections = {of = front falling pro and front rising pro , by = {square}}] ;
		% regions
		\node [anchor = south] at ($ (square) + (0 , -1/3) $) {F \tuple*{B , A}} ;
		\node [anchor = east] at ($ (square) + (-1/6 , -1/6) $) {F \tuple*{B , B}} ;
		\node [anchor = west] at ($ (square) + (1/6 , -1/6) $) {F \tuple*{A , A}} ;
		\node [anchor = east] at ($ (square) + (-1/6 , 1/6) $) {G \tuple*{B , B}} ;
		\node [anchor = west] at ($ (square) + (1/6 , 1/6) $) {G \tuple*{A , A}} ;
		\node [anchor = north] at ($ (square) + (0 , 1/3) $) {G \tuple*{A , B}} ;
		% align
		\node (align) at (square) {} ;
	\end{tikzpicture}
	}
$$
The binary laws for
preservation of arrow composition \eqref{proarrow-dimension dinatural transformation arrow composition preservation} and for
compatibility with proarrow composition \eqref{proarrow-dimension dinatural transformation proarrow composition compatibility}
become associative laws for the following diagrams.
$$
	\centerdisplay{
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (top1) coordinate [pos = 2/3] (top2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (bot2) coordinate [pos = 2/3] (bot1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top1) to node [fromabove] {f} node [tobelow] {f} (bot1) ;
		\draw [on sheet] (top2) to node [fromabove] {g} node [tobelow] {g} (bot2) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {A} ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {B} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {C} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\product{,}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (top1) coordinate [pos = 2/3] (top2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (bot2) coordinate [pos = 2/3] (bot1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top1) to node [fromabove] {f} node [tobelow] {f} (bot1) ;
		\draw [on sheet] (top2) to node [fromabove] {g} node [tobelow] {g} (bot2) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {A} ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {B} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {C} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\quad , \quad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 5/8] (right1) coordinate [pos = 7/8] (right2)
			($ (sheet) + (1/2 , 1/2 , 0) $) to 
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 5/8] (left2) coordinate [pos = 7/8] (left1)
			cycle ;
		\draw [on sheet] (left1) .. controls +(3/5 , 0 , 0) and +(-2/5 , 0 , 0) .. node [fromleft] {m} node [toright] {m} (right1) ;
		\draw [on sheet] (left2) .. controls +(2/5 , 0 , 0) and +(-3/5 , 0 , 0) .. node [fromleft] {n} node [toright] {n} (right2) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {B} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {C} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\product{,}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/8] (right2) coordinate [pos = 3/8] (right1)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/8] (left1) coordinate [pos = 3/8] (left2)
			cycle ;
		\draw [on sheet] (left1) .. controls +(3/5 , 0 , 0) and +(-3/5 , 0 , 0) .. node [fromleft] {m} node [toright] {m} (right1) ;
		\draw [on sheet] (left2) .. controls +(2/5 , 0 , 0) and +(-3/5 , 0 , 0) .. node [fromleft] {n} node [toright] {n} (right2) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {C} ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {B} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	}
$$
The nullary ones say that the following diagram has a unique interpretation.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {A} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\product{,}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
$$
Finally, the law for square naturality \eqref{proarrow-dimension dinatural transformation square naturality}
represents the perturbation of the following diagram to make disjoint the projection of $α$ from those of the squares $φ$
while maintaining the \refer{diagonal restriction} on $α$.
$$
	\centerdisplay{
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) tocoordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet , name path = arr] (top) to node [fromabove] {f} node [tobelow] {g} (bot) ;
		\draw [on sheet , name path = pro] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {m} node [toright] {n} (right) ;
		\path [name intersections = {of = arr and pro , by = {cell}}] ;
		\node at ($ (sheet) + (-1/6 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , -1/6 , 0) $) {B} ;
		\node at ($ (sheet) + (-1/3 , 1/6 , 0) $) {C} ;
		\node at ($ (sheet) + (1/6 , 1/3 , 0) $) {D} ;
		\node [bead] at (cell) {φ} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{,}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet , name path = arr] (top) to node [fromabove] {g} node [tobelow] {f} (bot) ;
		\draw [on sheet , name path = pro] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {m} node [toright] {n} (right) ;
		\path [name intersections = {of = arr and pro , by = {cell}}] ;
		\node at ($ (sheet) + (-1/3 , -1/6 , 0) $) {C} ;
		\node at ($ (sheet) + (1/6 , -1/3 , 0) $) {D} ;
		\node at ($ (sheet) + (-1/6 , 1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , 1/6 , 0) $) {B} ;
		\node [bead] at (cell) {φ} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/6 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\; \text{yields} \hspace{-2ex}
	%
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (2/5 , 1/2) ;
		\coordinate (left top) at (0 , 1/6) ;
		\coordinate (right bot) at (1 , 5/6) ;
		% lines
		\draw [name path = back pro , overcross]
			(left top |- cell) to [out = east , in = west] node [fromleft] {α C} node [toright] {α B}
			(right bot |- cell) ;
		\draw [name path = front falling pro , overcross]
			(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
			(cell |- left top) to [out = east , in = west] node [toright] {G \tuple*{B , n}}
			(right bot) ;
		\draw [name path = front rising pro , overcross]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{m , C}}
			(cell |- right bot) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
			(right bot |- left top) ;
		\draw [name path = front arr , overcross]
			(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {G \tuple*{f , g}}
			(cell |- 1 , 1) ;
		\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
		\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
		\path [name intersections = {of = front arr and back pro , by = {interchanger square}}] ;
		\path [name intersections = {of = front falling pro and front rising pro , by = {interchanger disk}}] ;
		% nodes
		\node [bead] at (falling functor square) {F \tuple*{g , φ}} ;
		\node [bead] at (rising functor square) {G \tuple*{φ , g}} ;
		% align
		\node (align) at (interchanger disk) {} ;
	\end{tikzpicture}
	%
	\hspace{-1ex} = \hspace{-1ex}
	%
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (3/5 , 1/2) ;
		\coordinate (left top) at (0 , 1/6) ;
		\coordinate (right bot) at (1 , 5/6) ;
		% lines
		\draw [name path = back pro , overcross]
			(left top |- cell) to [out = east , in = west] node [fromleft] {α C} node [toright] {α B}
			(right bot |- cell) ;
		\draw [name path = front falling pro , overcross]
			(left top) to [out = east , in = west] node [fromleft] {F \tuple*{C , m}}
			(cell |- right bot) to [out = east , in = west] node [toright] {G \tuple*{B , n}}
			(right bot) ;
		\draw [name path = front rising pro , overcross]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {G \tuple*{m , C}}
			(cell |- left top) to [out = east , in = west] node [toright] {F \tuple*{n , B}}
			(right bot |- left top) ;
		\draw [name path = front arr , overcross]
			(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {F \tuple*{g , f}} node [tobelow] {G \tuple*{f , g}}
			(cell |- 1 , 1) ;
		\path [name intersections = {of = front arr and front falling pro , by = {falling functor square}}] ;
		\path [name intersections = {of = front arr and front rising pro , by = {rising functor square}}] ;
		\path [name intersections = {of = front arr and back pro , by = {interchanger square}}] ;
		\path [name intersections = {of = front falling pro and front rising pro , by = {interchanger disk}}] ;
		% nodes
		\node [bead] at (falling functor square) {G \tuple*{f , φ}} ;
		\node [bead] at (rising functor square) {F \tuple*{φ , f}} ;
		% align
		\node (align) at (interchanger disk) {} ;
	\end{tikzpicture}
	}
$$

Similarly, for a \refer{dimodification}
$
	μ : \doublehom[\doublehom[\hom[]{\product{\co{\cat{C}} , \cat{C}}}{\cat{D}}]
	{\prohom<dinatural>{F}{I}}{\prohom<dinatural>{G}{J}}{\hom{F}{G}}{\hom{I}{J}}]
	{γ}{δ}{α}{β}
$,
we recover its \refer[dimodification object-component square]{object-component square} $μ A$
at $A : \cat{C}$ by the following projection.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arr] (top) to node [fromabove] {α} node [tobelow] {β} (bot) ;
		\draw [on sheet , name path = pro] (left) to node [fromleft] {γ} node [toright] {δ} (right) ;
		\path [name intersections = {of = arr and pro , by = {cell}}] ;
		\node at ($ (sheet) + (-1/4 , -1/4 , 0) $) {F} ;
		\node at ($ (sheet) + (1/4 , -1/4 , 0) $) {G} ;
		\node at ($ (sheet) + (-1/4 , 1/4 , 0) $) {I} ;
		\node at ($ (sheet) + (1/4 , 1/4 , 0) $) {J} ;
		\node [bead] at (cell) {μ} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {A} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\product{,}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\qquad \text{yields} \qquad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = back arr]
			(0 , 0 |- cell) to node [fromleft] {γ A} node [toright] {δ A}
			(1 , 1 |- cell) ;
		\draw [name path = back pro]
			(cell |- 0 , 0) to node [fromabove] {α \tuple*{A , A}} node [tobelow] {β \tuple*{A , A}}
			(cell |- 1 , 1) ;
		\path [name intersections = {of = back arr and back pro , by = {square}}] ;
		% regions
		\node at ($ (square) + (-1/2 , -1/3) $) {F \tuple*{A , A}} ;
		\node at ($ (square) + (1/2 , -1/3) $) {G \tuple*{A , A}} ;
		\node at ($ (square) + (-1/2 , 1/3) $) {I \tuple*{A , A}} ;
		\node at ($ (square) + (1/2 , 1/3) $) {J \tuple*{A , A}} ;
		% nodes
		\node [bead] (align) at (square) {μ A} ;
	\end{tikzpicture}
$$
The laws for arrow \eqref{dimodification arrow naturality}
and for proarrow \eqref{dimodification proarrow naturality}
naturality represent the perturbations of the following diagrams to make disjoint
the projection of the dimodification from those of the (pro)arrows
while maintaining the \refer{diagonal restriction} on the dinatural elements $γ$, $δ$, and $μ$.
$$
	\centerdisplay{
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arr] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {α} node [tobelow] {β} (bot) ;
		\draw [on sheet , name path = pro] (left) to node [fromleft] {γ} node [toright] {δ} (right) ;
		\path [name intersections = {of = arr and pro , by = {cell}}] ;
		\node at ($ (sheet) + (-1/6 , -1/4 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , -1/4 , 0) $) {G} ;
		\node at ($ (sheet) + (-1/3 , 1/4 , 0) $) {I} ;
		\node at ($ (sheet) + (1/6 , 1/4 , 0) $) {J} ;
		\node [bead] at (cell) {μ} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {f} node [tobelow] {f} (bot) ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {B} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\product{,}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {f} node [tobelow] {f} (bot) ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {B} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\; \text{yields} \;
	%
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 4/5) ;
		\coordinate (left top) at (1/5 , 0) ;
		\coordinate (right bot) at (4/5 , 1) ;
		% lines
		\draw [name path = back pro , overcross]
			(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {γ A} node [toright] {δ B}
			(1 , 1 |- cell) ;
		\draw [name path =  back arr , overcross]
			(right bot |- left top) to [out = south , in = north] node [fromabove] {\quad α \tuple*{B , B}}
			(left top |- cell) to [out = south , in = north] node [tobelow] {β \tuple*{A , A} \quad}
			(left top |- right bot) ;
		\draw [name path = front arr , overcross]
			(left top) to [out = south , in = north] node [fromabove] {F \tuple*{f , f} \quad}
			(right bot |- cell) to [out = south , in = north] node [tobelow] {\quad J \tuple*{f , f}}
			(right bot) ;
		\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
		\path [name intersections = {of = back pro and front arr , by = {interchanger square}}] ;
		\path [name intersections = {of = back arr and front arr , by = {interchanger disk}}] ;
		% nodes
		\node [bead] at (functor square) {μ A} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	%
	\hspace{-1ex} ≅ \hspace{-1ex}
	%
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/5) ;
		\coordinate (left top) at (1/5 , 0) ;
		\coordinate (right bot) at (4/5 , 1) ;
		% lines
		\draw [name path = back pro , overcross]
			(0 , 0 |- cell) to [out = east , in = west] node [fromleft] {γ A} node [toright] {δ B}
			(1 , 1 |- cell) ;
		\draw [name path =  back arr , overcross]
			(right bot |- left top) to [out = south , in = north] node [fromabove] {\quad α \tuple*{B , B}}
			(right bot |- cell) to [out = south , in = north] node [tobelow] {β \tuple*{A , A} \quad}
			(left top |- right bot) ;
		\draw [name path = front arr , overcross]
			(left top) to [out = south , in = north] node [fromabove] {F \tuple*{f , f} \quad}
			(left top |- cell) to [out = south , in = north] node [tobelow] {\quad J \tuple*{f , f}}
			(right bot) ;
		\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
		\path [name intersections = {of = back pro and front arr , by = {interchanger square}}] ;
		\path [name intersections = {of = back arr and front arr , by = {interchanger disk}}] ;
		% nodes
		\node [bead] at (functor square) {μ B} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	}
$$
$$
	\centerdisplay{
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(26mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arr] (top) to node [fromabove] {α} node [tobelow] {β} (bot) ;
		\draw [on sheet , name path = pro] (left) to node [fromleft] {γ} node [toright] {δ} (right) ;
		\path [name intersections = {of = arr and pro , by = {cell}}] ;
		\node at ($ (sheet) + (-1/4 , -1/4 , 0) $) {F} ;
		\node at ($ (sheet) + (1/4 , -1/4 , 0) $) {G} ;
		\node at ($ (sheet) + (-1/4 , 1/4 , 0) $) {I} ;
		\node at ($ (sheet) + (1/4 , 1/4 , 0) $) {J} ;
		\node [bead] at (cell) {μ} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{\co{\cat{C}} , \cat{C}}} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to 
			($ (sheet) + (-1/2 , 1/2 , 0) $) tocoordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {m} node [toright] {m} (right) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {B} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/6 , 0) $) {\product{,}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {m} node [toright] {m} (right) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {B} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{1}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	%
	\; \text{yields} \hspace{-2ex}
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (3/4 , 1/2) ;
		\coordinate (left top) at (0 , 1/6) ;
		\coordinate (right bot) at (1 , 5/6) ;
		% lines
		\draw [name path =  back arr , overcross]
			(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {α \tuple*{B , A}} node [tobelow] {β \tuple*{A , B}}
			(cell |- 1 , 1) ;
		\draw [name path = back pro , overcross]
			(left top |- cell) to [out = east , in = west] node [fromleft] {γ B} node [toright] {δ A}
			(right bot |- cell) ;
		\draw [name path = front falling pro , overcross]
			(left top) to [out = east , in = west] node [fromleft] {F \tuple*{B , m}}
			(cell |- right bot) to [out = east , in = west] node [toright] {J \tuple*{A , m}}
			(right bot) ;
		\draw [name path = front rising pro , overcross]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {I \tuple*{m , B}}
			(cell |- left top) to [out = east , in = west] node [toright] {G \tuple*{m , A}}
			(right bot |- left top) ;
		\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
		\path [name intersections = {of = back arr and front falling pro , by = {falling interchanger square}}] ;
		\path [name intersections = {of = back arr and front rising pro , by = {rising interchanger square}}] ;
		\path [name intersections = {of = front falling pro and front rising pro , by = {interchanger disk}}] ;
		% nodes
		\node [bead] at (functor square) {μ A} ;
		% align
		\node (align) at (interchanger disk) {} ;
	\end{tikzpicture}
	%
	\hspace{-1ex} = \hspace{-1ex}
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/4 , 1/2) ;
		\coordinate (left top) at (0 , 1/6) ;
		\coordinate (right bot) at (1 , 5/6) ;
		% lines
		\draw [name path =  back arr , overcross]
			(cell |- 0 , 0) to [out = south , in = north] node [fromabove] {α \tuple*{B , A}} node [tobelow] {β \tuple*{A , B}}
			(cell |- 1 , 1) ;
		\draw [name path = back pro , overcross]
			(left top |- cell) to [out = east , in = west] node [fromleft] {γ B} node [toright] {δ A}
			(right bot |- cell) ;
		\draw [name path = front falling pro , overcross]
			(left top) to [out = east , in = west] node [fromleft] {F \tuple*{B , m}}
			(cell |- left top) to [out = east , in = west] node [toright] {J \tuple*{A , m}}
			(right bot) ;
		\draw [name path = front rising pro , overcross]
			(left top |- right bot) to [out = east , in = west] node [fromleft] {I \tuple*{m , B}}
			(cell |- right bot) to [out = east , in = west] node [toright] {G \tuple*{m , A}}
			(right bot |- left top) ;
		\path [name intersections = {of = back arr and back pro , by = {functor square}}] ;
		\path [name intersections = {of = back arr and front falling pro , by = {falling interchanger square}}] ;
		\path [name intersections = {of = back arr and front rising pro , by = {rising interchanger square}}] ;
		\path [name intersections = {of = front falling pro and front rising pro , by = {interchanger disk}}] ;
		% nodes
		\node [bead] at (functor square) {μ B} ;
		% align
		\node (align) at (interchanger disk) {} ;
	\end{tikzpicture}
	}
$$


